On the Routing Convergence Delay in the Lightning Network

Nodes in the Lightning Network synchronise routing information through a gossip protocol that makes use of a staggered broadcast mechanism. In this work, we show that the convergence delay in the network is larger than what would be expected from the protocol's specification and that payment attempt failures caused by the delay are more frequent, the larger the delay is. To this end, we measure the convergence delay incurred in the network and analyse what its primary causes are. Moreover, we further investigate and confirm our findings through a time-discrete simulation of the Lightning Network gossip protocol. We explore the use of alternative gossip protocols as well as parameter variations of the current protocol and evaluate them by the resulting bandwidth usage and convergence delay. Our research shows that there are multiple ways of lowering the convergence delay, ranging from simple parameter changes to overhauling the entire protocol.

==> figs/analysis/catalog_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.554170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.578977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.596047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.613893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.638155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.657678in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.657678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.679969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.699346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.717485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.743047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.769427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.797464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.824054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.848296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.879541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.913827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.949141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.979904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.001398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.023333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.049336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.067454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.087606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.108618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.126967in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.126967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.155633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.174422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.196294in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.196294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.215502in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.215502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.235927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.254423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.275728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.293113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.312300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.330481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.344867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.361307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.385674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.405281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.425245in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.425245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.444936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.466787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.489371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.504260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.522944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.543537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.566415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.581640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.600051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.618652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.638951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.667177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.691187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.710501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.733631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.761416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.780373in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.780373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.798994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.825186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.852950in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.852950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.879037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.896044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.554170in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.556623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582710in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.582710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.601352in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.601352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.620058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.647738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.657678in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.657678in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.669400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.679969in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.693096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.713689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.732772in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.732772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.759341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.787000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.816736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.844941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.870524in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.870524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.879541in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.903237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.938970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.975815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{1.008130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.031679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.055564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.083265in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.083265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.103166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.087606in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.124933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.147664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{1.126967in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.126967in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.167921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.198643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.218984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.196294in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.196294in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.242722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.215502in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.215502in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.263314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.284955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.304395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.327042in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.327042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.346209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.367116in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.367116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.386681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.402744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.420967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.446970in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.446970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.405281in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.468422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.425245in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.425245in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.490273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.511767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.535254in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.535254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.558740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.574216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.593488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.614835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.566415in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.638510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.654343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.673405in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.673405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.692991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.714107in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.714107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.743256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.767938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.710501in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.788111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.812059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.840809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.780373in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.780373in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.860667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.798994in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.880169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.907263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.852950in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.852950in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.935845in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.935845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.962812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.980050in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.980050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556644in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.556644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.582710in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582710in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.582836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.601352in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.601352in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.601709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.620435in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.620435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.647738in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.650863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.672944in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.672944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.696661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.717401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.732772in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.732772in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.736567in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.736567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.763262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.791069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.816736in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.820804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.849030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.870524in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.870524in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.874634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.907368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.943143in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.943143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.980030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.012764in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{1.012764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.036355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.060261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{1.083265in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.083265in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.088109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.108073in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.108073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.129861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.152823in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.152823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.173290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.204179in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.204179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.224520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.248635in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.248635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.269228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.284955in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.291037in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.291037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.310623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.327042in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.327042in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.333270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.352479in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.352479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.367116in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.367116in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.373407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.392993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.409119in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.409119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.427342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.446970in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.446970in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.453429in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.453429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.475091in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.475091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.496984in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.496984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.518834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.535254in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.535254in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.542321in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.542321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.565891in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.565891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.574216in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.581430in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.581430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.600722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.622175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.645850in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.645850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.661724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.673405in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.673405in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.680870in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.680870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.700477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.714107in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.714107in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.721657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.743256in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.750847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.775529in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.775529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.788111in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.795702in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.795702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.819692in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.819692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.840809in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.848442in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.848442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.860667in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.868489in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.868489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.888012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.915105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.935845in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.935845in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.943688in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.943688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.970760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.980050in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.980050in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.988270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802117in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802117in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370299in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370299in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938481in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938481in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506663in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506663in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835514in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202186in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568858in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935529in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of all messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763908in}{1.560061in}}%
\pgfpathlineto{\pgfqpoint{2.261400in}{1.560061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280677in}{1.560061in}}{\pgfqpoint{2.280677in}{1.579339in}}%
\pgfpathlineto{\pgfqpoint{2.280677in}{1.994131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280677in}{2.013409in}}{\pgfqpoint{2.261400in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{2.013409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744630in}{2.013409in}}{\pgfqpoint{0.744630in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.579339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744630in}{1.560061in}}{\pgfqpoint{0.763908in}{1.560061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.969093in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.969093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.901620in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont channel updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.827616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.760143in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont node announcements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.686139in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.686139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.618666in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont channel announcements}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/analysis/keepalive_times_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.013387in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.013387in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.013387in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.588387in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.698305in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.698305in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.694069in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698305in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.702541in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.702541in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.698305in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702541in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.706776in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.706776in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.702541in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706776in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.711012in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.711012in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.706776in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711012in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.715248in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.715248in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.711012in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715248in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.715248in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719484in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723719in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.727955in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.727955in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.723719in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727955in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.732191in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.732191in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.727955in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732191in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.736426in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.736426in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.732191in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736426in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.740662in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.740662in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.736426in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740662in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.744898in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.744898in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.740662in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744898in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.749134in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.749134in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.744898in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749134in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.753369in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.753369in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.749134in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753369in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.753369in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757605in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.761841in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.761841in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761841in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.766077in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.766077in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.761841in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766077in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.770312in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.770312in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.766077in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770312in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.774548in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.774548in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.770312in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774548in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.774548in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778784in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.783020in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.783020in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783020in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.787255in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.787255in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.783020in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787255in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.791491in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.791491in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.787255in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791491in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.795727in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.795727in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.791491in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795727in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.799963in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.799963in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.795727in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799963in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.799963in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804198in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.808434in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.808434in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808434in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.812670in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.812670in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.808434in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812670in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.812670in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816906in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.816906in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821141in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.825377in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.825377in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.821141in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825377in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.829613in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.829613in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.825377in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829613in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.833849in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.833849in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{0.829613in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833849in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.838084in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.838084in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.833849in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838084in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.838084in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842320in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.846556in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.846556in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846556in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.850792in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.850792in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.846556in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850792in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.850792in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855027in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859263in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863499in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.867735in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.867735in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867735in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.871970in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.871970in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.867735in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871970in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.876206in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.876206in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.871970in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876206in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.880442in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.880442in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.876206in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880442in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.884678in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.884678in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.880442in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884678in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.888913in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.888913in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.884678in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888913in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.893149in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.893149in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.888913in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893149in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.893149in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897385in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.901621in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.901621in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901621in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.901621in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905856in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910092in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.914328in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.914328in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914328in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.914328in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918563in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.922799in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.922799in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922799in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.922799in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927035in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931271in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.935506in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.935506in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.931271in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935506in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.939742in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.939742in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.935506in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939742in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.939742in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943978in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.948214in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.948214in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.943978in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948214in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.952449in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.952449in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.948214in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952449in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.956685in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.956685in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.952449in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956685in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.956685in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960921in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.965157in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.965157in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965157in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.969392in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.969392in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.965157in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969392in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.973628in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.973628in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.969392in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973628in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.977864in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.977864in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.973628in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977864in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.982100in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.982100in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.977864in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982100in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.982100in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986335in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990571in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994807in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.999043in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.999043in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999043in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{-0in}}%
\pgfpathlineto{\pgfqpoint{0.999043in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003278in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.007514in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.007514in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007514in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.011750in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.011750in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.007514in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011750in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.015986in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.015986in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.011750in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015986in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.015986in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020221in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024457in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028693in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.032929in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.032929in}{1.991603in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{1.991603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032929in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.037164in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.037164in}{1.179590in}}%
\pgfpathlineto{\pgfqpoint{1.032929in}{1.179590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037164in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.041400in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.041400in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{1.037164in}{1.067229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041400in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.045636in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.045636in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.041400in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045636in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.049872in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.049872in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.045636in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049872in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.054107in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.054107in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.049872in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054107in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.054107in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058343in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062579in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.062579in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066815in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.066815in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071050in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.075286in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.075286in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075286in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.079522in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.079522in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.075286in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079522in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.079522in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083758in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.083758in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087993in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.092229in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.092229in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092229in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.092229in}{1.030073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096465in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.100700in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.100700in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100700in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{1.149425in}}%
\pgfpathlineto{\pgfqpoint{1.100700in}{1.149425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104936in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109172in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113408in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.117643in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.117643in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117643in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.117643in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121879in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126115in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.130351in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.130351in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.144148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130351in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.134586in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.134586in}{1.193486in}}%
\pgfpathlineto{\pgfqpoint{1.130351in}{1.193486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134586in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.138822in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.138822in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.134586in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138822in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.143058in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.143058in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.138822in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143058in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.143058in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147294in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{1.096556in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{1.096556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151529in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.155765in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.155765in}{1.080557in}}%
\pgfpathlineto{\pgfqpoint{1.151529in}{1.080557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155765in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.155765in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160001in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.164237in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.164237in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164237in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.168472in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.168472in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.164237in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168472in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.168472in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172708in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176944in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181180in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.185415in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.185415in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185415in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.189651in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.189651in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{1.185415in}{1.114281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189651in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.189651in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193887in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.193887in}{0.816668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198123in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.202358in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.202358in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202358in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.206594in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.206594in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.202358in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206594in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.210830in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.210830in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.206594in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210830in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.210830in}{0.785464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215066in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.219301in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.219301in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219301in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.219301in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223537in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227773in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.232009in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.232009in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232009in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.232009in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236244in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.236244in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240480in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.244716in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.244716in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244716in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.248952in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.248952in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{1.244716in}{1.062488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248952in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.253187in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.253187in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.248952in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253187in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.257423in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.257423in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.253187in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257423in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.261659in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.261659in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{1.257423in}{1.041733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261659in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.265895in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.265895in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.261659in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265895in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.265895in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270130in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274366in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.278602in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.278602in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278602in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.282837in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.282837in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.278602in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282837in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.287073in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.287073in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.282837in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287073in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.291309in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.291309in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.287073in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291309in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.291309in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295545in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299780in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304016in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308252in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.312488in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.312488in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312488in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.316723in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.316723in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.312488in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316723in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.320959in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.320959in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.316723in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320959in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.320959in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325195in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.329431in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.329431in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329431in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{1.266798in}}%
\pgfpathlineto{\pgfqpoint{1.329431in}{1.266798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333666in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337902in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342138in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.346374in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.346374in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346374in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.350609in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.350609in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.346374in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350609in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.350609in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354845in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.135838in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{1.135838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359081in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363317in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.367552in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.367552in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.363317in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367552in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{1.367552in}{1.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371788in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.376024in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.376024in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376024in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.376024in}{1.030073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380260in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.384495in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.384495in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384495in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{1.076254in}}%
\pgfpathlineto{\pgfqpoint{1.384495in}{1.076254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388731in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.392967in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.392967in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392967in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.392967in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397203in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401438in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.401438in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405674in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.409910in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.409910in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409910in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.409910in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414146in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418381in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.422617in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.422617in}{1.209537in}}%
\pgfpathlineto{\pgfqpoint{1.418381in}{1.209537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422617in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.426853in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.426853in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.422617in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426853in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.431089in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.431089in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.426853in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431089in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.435324in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.435324in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.431089in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435324in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{1.435324in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439560in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.439560in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443796in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.448032in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.448032in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448032in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.452267in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.452267in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.448032in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452267in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.456503in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.456503in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{1.452267in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456503in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.460739in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.460739in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.456503in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460739in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.460739in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464974in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469210in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.100286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473446in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.473446in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477682in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481917in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.481917in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486153in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.486153in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490389in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494625in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{1.047217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498860in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.503096in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.503096in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.498860in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503096in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.503096in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507332in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.511568in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.511568in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511568in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.515803in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.515803in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.511568in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515803in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.520039in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.520039in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{1.515803in}{1.057581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520039in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{1.520039in}{1.057581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524275in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.528511in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.528511in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528511in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.528511in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532746in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.536982in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.536982in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536982in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{1.536982in}{1.062488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541218in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.545454in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.545454in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545454in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.545454in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549689in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.057581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553925in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.553925in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558161in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.562397in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.562397in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.558161in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562397in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.566632in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.566632in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{1.562397in}{1.062488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566632in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.566632in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570868in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.575104in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.575104in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575104in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.575104in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579340in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583575in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587811in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.592047in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.592047in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592047in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.592047in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596283in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.600518in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.600518in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600518in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.604754in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.604754in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.600518in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604754in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.608990in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.608990in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.604754in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608990in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.613226in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.613226in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.608990in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613226in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{1.613226in}{1.041733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617461in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621697in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625933in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.630169in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.630169in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.625933in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630169in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.630169in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634404in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.080557in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.080557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638640in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642876in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.642876in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647111in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.651347in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.651347in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.647111in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651347in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.655583in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.655583in}{1.076254in}}%
\pgfpathlineto{\pgfqpoint{1.651347in}{1.076254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655583in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.655583in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659819in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664054in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.668290in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.668290in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{1.168744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668290in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.672526in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.672526in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.668290in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672526in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.672526in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676762in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.676762in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680997in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685233in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.689469in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.689469in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{0.842164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689469in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.693705in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.693705in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.689469in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693705in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{1.693705in}{1.100286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697940in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.702176in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.702176in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.697940in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702176in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.706412in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.706412in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.702176in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706412in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.706412in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710648in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.710648in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714883in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719119in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723355in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.727591in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.727591in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727591in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.731826in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.731826in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.727591in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731826in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.731826in}{1.359180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736062in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740298in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.740298in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744534in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748769in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.753005in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.753005in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{1.041733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753005in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.753005in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757241in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.761477in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.761477in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761477in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.765712in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.765712in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.761477in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765712in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.769948in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.769948in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.765712in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769948in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.774184in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.774184in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.769948in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774184in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.774184in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778420in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.778420in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782655in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.786891in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.786891in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786891in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.786891in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791127in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.795363in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.795363in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795363in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.799598in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.799598in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.795363in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799598in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.803834in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.803834in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.799598in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803834in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.808070in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.808070in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.803834in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808070in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.812306in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.812306in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.808070in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812306in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.816541in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.816541in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.812306in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816541in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.816541in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820777in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.825013in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.825013in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825013in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.825013in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829248in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833484in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.833484in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837720in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841956in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.841956in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846191in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850427in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854663in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.858899in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.858899in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858899in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.858899in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863134in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.867370in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.867370in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867370in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.867370in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871606in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.875842in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.875842in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875842in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.880077in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.880077in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.875842in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880077in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{1.179590in}}%
\pgfpathlineto{\pgfqpoint{1.880077in}{1.179590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884313in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.888549in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.888549in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888549in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.892785in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.892785in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{1.888549in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892785in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.897020in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.897020in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.892785in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897020in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.897020in}{0.785464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901256in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.905492in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.905492in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905492in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.909728in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.909728in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{1.905492in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909728in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.913963in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.913963in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.909728in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913963in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.913963in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918199in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.922435in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.922435in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.918199in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922435in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{1.922435in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926671in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.930906in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.930906in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.926671in}{0.816668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930906in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.935142in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.935142in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.930906in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935142in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.939378in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.939378in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.935142in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939378in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.939378in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943614in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947849in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952085in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956321in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.960557in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.960557in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960557in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.960557in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964792in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.969028in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.969028in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969028in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.973264in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.973264in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.969028in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973264in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.973264in}{1.030073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977500in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981735in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985971in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.990207in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.990207in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990207in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.990207in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994443in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{-0in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.994443in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998678in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.002914in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.002914in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.998678in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002914in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.002914in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007150in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{1.057581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011385in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.015621in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.015621in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015621in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.015621in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019857in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024093in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028328in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.032564in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.032564in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.028328in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032564in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.036800in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.036800in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.032564in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036800in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.036800in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041036in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045271in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.049507in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.049507in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049507in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.053743in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.053743in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{2.049507in}{1.030073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053743in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.057979in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.057979in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.053743in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057979in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.062214in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.062214in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.057979in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062214in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.062214in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066450in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.070686in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.070686in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.066450in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070686in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.070686in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074922in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079157in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.083393in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.083393in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083393in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.087629in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.087629in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.083393in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087629in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.091865in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.091865in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.087629in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091865in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.091865in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096100in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.100336in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.100336in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{2.096100in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100336in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.104572in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.104572in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.100336in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104572in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.104572in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108808in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.113043in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.113043in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113043in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.117279in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.117279in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.113043in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117279in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.121515in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.121515in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.117279in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121515in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.125751in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.125751in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{2.121515in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125751in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{1.084732in}}%
\pgfpathlineto{\pgfqpoint{2.125751in}{1.084732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129986in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.129986in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134222in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.134222in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138458in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.142694in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.142694in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142694in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.142694in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146929in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.151165in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.151165in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151165in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.155401in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.155401in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.151165in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155401in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{2.155401in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159637in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163872in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168108in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172344in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.176580in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.176580in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176580in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.176580in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180815in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.185051in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.185051in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185051in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.189287in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.189287in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.185051in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189287in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.193522in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.193522in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{2.189287in}{0.842164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193522in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.193522in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197758in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201994in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.206230in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.206230in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206230in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.206230in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210465in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.214701in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.214701in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214701in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.218937in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.218937in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.214701in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218937in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.218937in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223173in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227408in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231644in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235880in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240116in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.240116in}{1.071814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244351in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248587in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.248587in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252823in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.257059in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.257059in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257059in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.261294in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.261294in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.257059in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261294in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.265530in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.265530in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{2.261294in}{1.041733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265530in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.265530in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269766in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274002in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278237in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.282473in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.282473in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.278237in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282473in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.286709in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.286709in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{2.282473in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286709in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.290945in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.290945in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{2.286709in}{1.154511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290945in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.290945in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295180in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299416in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.303652in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.303652in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.299416in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303652in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.303652in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307888in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.312123in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.312123in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312123in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.312123in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316359in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.320595in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.320595in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{0.970299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320595in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.320595in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324831in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.329066in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.329066in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329066in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.329066in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333302in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.337538in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.337538in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.333302in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337538in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.341774in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.341774in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{2.337538in}{0.785464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341774in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.341774in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346009in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350245in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.354481in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.354481in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.350245in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354481in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.358717in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.358717in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.354481in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358717in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.358717in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362952in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{0.926926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367188in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371424in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.371424in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375659in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379895in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.384131in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.384131in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384131in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.388367in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.388367in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.384131in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388367in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.392602in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.392602in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.388367in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392602in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.396838in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.396838in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.392602in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396838in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.401074in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.401074in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.396838in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401074in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.405310in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.405310in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.401074in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405310in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.409545in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.409545in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.405310in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409545in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.413781in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.413781in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.409545in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413781in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.418017in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.418017in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{2.413781in}{1.110911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418017in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.422253in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.422253in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.418017in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422253in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{1.076254in}}%
\pgfpathlineto{\pgfqpoint{2.422253in}{1.076254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426488in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.426488in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430724in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.434960in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.434960in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434960in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.434960in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439196in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.443431in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.443431in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443431in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.447667in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.447667in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.443431in}{0.987802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447667in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.447667in}{0.882394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451903in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.456139in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.456139in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{1.052495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456139in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.460374in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.460374in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.456139in}{0.913598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460374in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.464610in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.464610in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.460374in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464610in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.464610in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468846in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473082in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.477317in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.477317in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{1.017351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477317in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.481553in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.481553in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.477317in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481553in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.481553in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485789in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.490025in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.490025in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490025in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.494260in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.494260in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{2.490025in}{0.960651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494260in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.494260in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498496in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.502732in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.502732in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{1.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502732in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.506968in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.506968in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{2.502732in}{0.939094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506968in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.511203in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.511203in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{2.506968in}{1.036024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511203in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.511203in}{1.003355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515439in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{1.041733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519675in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.523911in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.523911in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.519675in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523911in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{2.523911in}{0.950287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528146in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.532382in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.532382in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532382in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.536618in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.536618in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.532382in}{1.023857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536618in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.540854in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.540854in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{2.536618in}{1.010528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540854in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{2.540854in}{1.062488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545089in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.549325in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.549325in}{1.274417in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.274417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549325in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.553561in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.553561in}{1.613634in}}%
\pgfpathlineto{\pgfqpoint{2.549325in}{1.613634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553561in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{2.553561in}{1.640791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557796in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.562032in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.562032in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{0.863721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562032in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{2.562032in}{0.785464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566268in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.570504in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.570504in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{0.688533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570504in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.574739in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.574739in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.570504in}{0.688533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574739in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.578975in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.578975in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.574739in}{0.688533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578975in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.578975in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583211in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.587447in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.587447in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.583211in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587447in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.587447in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591682in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.595918in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.595918in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595918in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.595918in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600154in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.604390in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.604390in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604390in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.604390in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608625in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{0.979324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612861in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617097in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.621333in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.621333in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.617097in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621333in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.625568in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.625568in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.621333in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625568in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.629804in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.629804in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.625568in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629804in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.629804in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634040in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.638276in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.638276in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638276in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.642511in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.642511in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.638276in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642511in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.646747in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.646747in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.642511in}{0.898865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646747in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.650983in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.650983in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.646747in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650983in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.650983in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655219in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.659454in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.659454in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659454in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.659454in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663690in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.667926in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.667926in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.663690in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667926in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.667926in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672162in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.672162in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676397in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.680633in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.680633in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680633in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.684869in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.684869in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.680633in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684869in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.689105in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.689105in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.684869in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689105in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.693340in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.693340in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.689105in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693340in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.697576in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.697576in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.693340in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697576in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.701812in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.701812in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.697576in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701812in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.701812in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706048in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{0.688533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710283in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.714519in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.714519in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714519in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.714519in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718755in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.718755in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722991in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.727226in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.727226in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.722991in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727226in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.731462in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.731462in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.727226in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731462in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.735698in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.735698in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.731462in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735698in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.739933in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.739933in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.735698in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739933in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.739933in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744169in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.748405in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.748405in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748405in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.748405in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752641in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.756876in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.756876in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756876in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.756876in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761112in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.765348in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.765348in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.761112in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765348in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.769584in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.769584in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.765348in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769584in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.773819in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.773819in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.769584in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773819in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.773819in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778055in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.782291in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.782291in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782291in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.786527in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.786527in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.782291in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786527in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.790762in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.790762in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.786527in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790762in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.790762in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794998in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.799234in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.799234in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799234in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.803470in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.803470in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.799234in}{-0in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588387in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803470in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.807705in}{-0in}}%
\pgfpathlineto{\pgfqpoint{2.807705in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{2.803470in}{0.591603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694069in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694069in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 86000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541218in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541218in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 87000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388367in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388367in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 88000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750887in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestamp delta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588387in}{0.913598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.860837in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588387in}{1.557588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.504826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont No. keep-alives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.588387in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913387in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588387in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/analysis/messages.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.298166in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.298166in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.298166in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875282in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875282in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590666in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590666in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306051in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306051in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021435in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of converged nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875282in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.875282in}{0.523695in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{0.524584in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{0.524859in}}%
\pgfpathlineto{\pgfqpoint{0.907474in}{0.525819in}}%
\pgfpathlineto{\pgfqpoint{0.907474in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{0.918205in}{0.527027in}}%
\pgfpathlineto{\pgfqpoint{0.918205in}{0.527494in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.528530in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.529105in}}%
\pgfpathlineto{\pgfqpoint{0.936089in}{0.529715in}}%
\pgfpathlineto{\pgfqpoint{0.936089in}{0.530362in}}%
\pgfpathlineto{\pgfqpoint{0.943243in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{0.943243in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{0.950397in}{0.532558in}}%
\pgfpathlineto{\pgfqpoint{0.950397in}{0.533386in}}%
\pgfpathlineto{\pgfqpoint{0.957551in}{0.534265in}}%
\pgfpathlineto{\pgfqpoint{0.957551in}{0.535192in}}%
\pgfpathlineto{\pgfqpoint{0.964705in}{0.536157in}}%
\pgfpathlineto{\pgfqpoint{0.964705in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{0.971858in}{0.538267in}}%
\pgfpathlineto{\pgfqpoint{0.971858in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{0.540598in}}%
\pgfpathlineto{\pgfqpoint{0.979012in}{0.540598in}}%
\pgfpathlineto{\pgfqpoint{0.979012in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{0.982589in}{0.543183in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{0.543183in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{0.544578in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{0.544578in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{0.546029in}}%
\pgfpathlineto{\pgfqpoint{0.993320in}{0.546029in}}%
\pgfpathlineto{\pgfqpoint{0.993320in}{0.547557in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{0.547557in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{1.000474in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{1.000474in}{0.550808in}}%
\pgfpathlineto{\pgfqpoint{1.004051in}{0.550808in}}%
\pgfpathlineto{\pgfqpoint{1.004051in}{0.552537in}}%
\pgfpathlineto{\pgfqpoint{1.007628in}{0.552537in}}%
\pgfpathlineto{\pgfqpoint{1.007628in}{0.554343in}}%
\pgfpathlineto{\pgfqpoint{1.011205in}{0.554343in}}%
\pgfpathlineto{\pgfqpoint{1.011205in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.025512in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.025512in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{1.032666in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{1.032666in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{0.571697in}}%
\pgfpathlineto{\pgfqpoint{1.039820in}{0.571697in}}%
\pgfpathlineto{\pgfqpoint{1.039820in}{0.574254in}}%
\pgfpathlineto{\pgfqpoint{1.043397in}{0.574254in}}%
\pgfpathlineto{\pgfqpoint{1.043397in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.046974in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.046974in}{0.579638in}}%
\pgfpathlineto{\pgfqpoint{1.050551in}{0.579638in}}%
\pgfpathlineto{\pgfqpoint{1.050551in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{1.054128in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{1.057705in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{1.057705in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{1.061282in}{0.591537in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.591537in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.594767in}}%
\pgfpathlineto{\pgfqpoint{1.068435in}{0.594767in}}%
\pgfpathlineto{\pgfqpoint{1.068435in}{0.598080in}}%
\pgfpathlineto{\pgfqpoint{1.072012in}{0.598080in}}%
\pgfpathlineto{\pgfqpoint{1.072012in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.075589in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.075589in}{0.605031in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{0.605031in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.086320in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.086320in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{1.089897in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{1.089897in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{1.093474in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{1.097051in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{1.097051in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.100628in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.100628in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{1.104205in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{1.104205in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.107782in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.107782in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.646217in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{0.646217in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{0.650946in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{0.655797in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{0.655797in}}%
\pgfpathlineto{\pgfqpoint{1.122089in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{1.125666in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{1.125666in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{1.129243in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{1.129243in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.132820in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.132820in}{0.676416in}}%
\pgfpathlineto{\pgfqpoint{1.136397in}{0.676416in}}%
\pgfpathlineto{\pgfqpoint{1.136397in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.139974in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.139974in}{0.687389in}}%
\pgfpathlineto{\pgfqpoint{1.143551in}{0.687389in}}%
\pgfpathlineto{\pgfqpoint{1.143551in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.147128in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.147128in}{0.698849in}}%
\pgfpathlineto{\pgfqpoint{1.150705in}{0.698849in}}%
\pgfpathlineto{\pgfqpoint{1.150705in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{1.154282in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{1.154282in}{0.710800in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{0.710800in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{0.716937in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.165012in}{0.729530in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{0.729530in}}%
\pgfpathlineto{\pgfqpoint{1.168589in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{1.172166in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{1.172166in}{0.742587in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.742587in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.749290in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{0.749290in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{1.186474in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{1.190051in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{1.190051in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{1.193628in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{1.197205in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{1.200782in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{1.200782in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{1.204358in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{1.204358in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.207935in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.207935in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{1.215089in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{1.215089in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{1.222243in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{1.222243in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{1.225820in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{1.225820in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.232974in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.232974in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.236551in}{0.878966in}}%
\pgfpathlineto{\pgfqpoint{1.240128in}{0.878966in}}%
\pgfpathlineto{\pgfqpoint{1.240128in}{0.887415in}}%
\pgfpathlineto{\pgfqpoint{1.243705in}{0.887415in}}%
\pgfpathlineto{\pgfqpoint{1.243705in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{1.247282in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{1.261589in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{1.261589in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{1.272320in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{1.272320in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.279474in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{1.283051in}{0.985533in}}%
\pgfpathlineto{\pgfqpoint{1.283051in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{1.286628in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{1.286628in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.290205in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.290205in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{1.293782in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{1.293782in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{1.304512in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{1.308089in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{1.311666in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{1.311666in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{1.315243in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{1.315243in}{1.080536in}}%
\pgfpathlineto{\pgfqpoint{1.318820in}{1.080536in}}%
\pgfpathlineto{\pgfqpoint{1.318820in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{1.322397in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{1.322397in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{1.325974in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{1.325974in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{1.329551in}{1.119386in}}%
\pgfpathlineto{\pgfqpoint{1.333128in}{1.119386in}}%
\pgfpathlineto{\pgfqpoint{1.333128in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.336705in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{1.336705in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{1.340282in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{1.340282in}{1.148597in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.148597in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{1.354589in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{1.354589in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{1.361743in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{1.361743in}{1.207026in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.207026in}}%
\pgfpathlineto{\pgfqpoint{1.365320in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{1.368897in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.372474in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.372474in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{1.376051in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{1.376051in}{1.245562in}}%
\pgfpathlineto{\pgfqpoint{1.379628in}{1.245562in}}%
\pgfpathlineto{\pgfqpoint{1.379628in}{1.255164in}}%
\pgfpathlineto{\pgfqpoint{1.383205in}{1.255164in}}%
\pgfpathlineto{\pgfqpoint{1.383205in}{1.264718in}}%
\pgfpathlineto{\pgfqpoint{1.386782in}{1.264718in}}%
\pgfpathlineto{\pgfqpoint{1.386782in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{1.283665in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.283665in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.397512in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{1.397512in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{1.408243in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{1.408243in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{1.411820in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{1.411820in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{1.418974in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{1.418974in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{1.422551in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{1.422551in}{1.366509in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.366509in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{1.433282in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{1.433282in}{1.393061in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{1.393061in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{1.401733in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{1.401733in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{1.410371in}}%
\pgfpathlineto{\pgfqpoint{1.444012in}{1.410371in}}%
\pgfpathlineto{\pgfqpoint{1.444012in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{1.447589in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{1.447589in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.454743in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{1.454743in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{1.458320in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{1.461897in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{1.461897in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.465474in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.465474in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.469051in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.469051in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{1.479782in}{1.492196in}}%
\pgfpathlineto{\pgfqpoint{1.479782in}{1.499903in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{1.499903in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{1.507534in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.507534in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{1.490512in}{1.515080in}}%
\pgfpathlineto{\pgfqpoint{1.490512in}{1.522497in}}%
\pgfpathlineto{\pgfqpoint{1.494089in}{1.522497in}}%
\pgfpathlineto{\pgfqpoint{1.494089in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{1.497666in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{1.497666in}{1.537065in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{1.537065in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{1.551225in}}%
\pgfpathlineto{\pgfqpoint{1.508397in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{1.511974in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{1.511974in}{1.564993in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{1.564993in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{1.519128in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{1.519128in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{1.522705in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{1.522705in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{1.526282in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{1.526282in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{1.529858in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{1.529858in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{1.603988in}}%
\pgfpathlineto{\pgfqpoint{1.537012in}{1.603988in}}%
\pgfpathlineto{\pgfqpoint{1.537012in}{1.610163in}}%
\pgfpathlineto{\pgfqpoint{1.540589in}{1.610163in}}%
\pgfpathlineto{\pgfqpoint{1.540589in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{1.544166in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{1.544166in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{1.628088in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{1.628088in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{1.633876in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{1.558474in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{1.558474in}{1.645165in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.645165in}}%
\pgfpathlineto{\pgfqpoint{1.562051in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{1.565628in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{1.565628in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{1.572782in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{1.572782in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.671766in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.671766in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.676825in}}%
\pgfpathlineto{\pgfqpoint{1.583512in}{1.676825in}}%
\pgfpathlineto{\pgfqpoint{1.583512in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{1.587089in}{1.686653in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{1.686653in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{1.594243in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{1.594243in}{1.696137in}}%
\pgfpathlineto{\pgfqpoint{1.597820in}{1.696137in}}%
\pgfpathlineto{\pgfqpoint{1.597820in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{1.601397in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{1.601397in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{1.604974in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{1.604974in}{1.709756in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.709756in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{1.714130in}}%
\pgfpathlineto{\pgfqpoint{1.612128in}{1.714130in}}%
\pgfpathlineto{\pgfqpoint{1.612128in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{1.615705in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{1.615705in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{1.726748in}}%
\pgfpathlineto{\pgfqpoint{1.622858in}{1.726748in}}%
\pgfpathlineto{\pgfqpoint{1.622858in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{1.630012in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{1.746257in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{1.746257in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{1.749937in}}%
\pgfpathlineto{\pgfqpoint{1.644320in}{1.749937in}}%
\pgfpathlineto{\pgfqpoint{1.644320in}{1.753546in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.753546in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.757103in}}%
\pgfpathlineto{\pgfqpoint{1.651474in}{1.757103in}}%
\pgfpathlineto{\pgfqpoint{1.651474in}{1.760596in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{1.760596in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{1.658628in}{1.764016in}}%
\pgfpathlineto{\pgfqpoint{1.658628in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{1.662205in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{1.662205in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.665782in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{1.665782in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{1.669358in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{1.669358in}{1.777025in}}%
\pgfpathlineto{\pgfqpoint{1.672935in}{1.777025in}}%
\pgfpathlineto{\pgfqpoint{1.672935in}{1.780127in}}%
\pgfpathlineto{\pgfqpoint{1.676512in}{1.780127in}}%
\pgfpathlineto{\pgfqpoint{1.676512in}{1.783159in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{1.783159in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{1.786122in}}%
\pgfpathlineto{\pgfqpoint{1.683666in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{1.687243in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{1.687243in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{1.697974in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{1.697974in}{1.800233in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{1.800233in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{1.802879in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{1.802879in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{1.805470in}}%
\pgfpathlineto{\pgfqpoint{1.708705in}{1.805470in}}%
\pgfpathlineto{\pgfqpoint{1.708705in}{1.808013in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{1.808013in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{1.715858in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{1.715858in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{1.719435in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{1.719435in}{1.815368in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{1.815368in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{1.817740in}}%
\pgfpathlineto{\pgfqpoint{1.726589in}{1.817740in}}%
\pgfpathlineto{\pgfqpoint{1.726589in}{1.820057in}}%
\pgfpathlineto{\pgfqpoint{1.730166in}{1.820057in}}%
\pgfpathlineto{\pgfqpoint{1.730166in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{1.733743in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{1.733743in}{1.824574in}}%
\pgfpathlineto{\pgfqpoint{1.737320in}{1.824574in}}%
\pgfpathlineto{\pgfqpoint{1.737320in}{1.826771in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{1.826771in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.828917in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{1.748051in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{1.748051in}{1.833088in}}%
\pgfpathlineto{\pgfqpoint{1.751628in}{1.833088in}}%
\pgfpathlineto{\pgfqpoint{1.751628in}{1.835127in}}%
\pgfpathlineto{\pgfqpoint{1.755205in}{1.835127in}}%
\pgfpathlineto{\pgfqpoint{1.755205in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{1.758782in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{1.758782in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{1.762358in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{1.762358in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{1.769512in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{1.769512in}{1.844706in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{1.844706in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.846523in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{1.780243in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{1.780243in}{1.850061in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{1.850061in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{1.851778in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{1.851778in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{1.853469in}}%
\pgfpathlineto{\pgfqpoint{1.790974in}{1.853469in}}%
\pgfpathlineto{\pgfqpoint{1.790974in}{1.855127in}}%
\pgfpathlineto{\pgfqpoint{1.794551in}{1.855127in}}%
\pgfpathlineto{\pgfqpoint{1.794551in}{1.856763in}}%
\pgfpathlineto{\pgfqpoint{1.798128in}{1.856763in}}%
\pgfpathlineto{\pgfqpoint{1.798128in}{1.858378in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{1.858378in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{1.861509in}}%
\pgfpathlineto{\pgfqpoint{1.808858in}{1.861509in}}%
\pgfpathlineto{\pgfqpoint{1.808858in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.816012in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{1.816012in}{1.866000in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{1.866000in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{1.867440in}}%
\pgfpathlineto{\pgfqpoint{1.823166in}{1.867440in}}%
\pgfpathlineto{\pgfqpoint{1.823166in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{1.830320in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{1.830320in}{1.871617in}}%
\pgfpathlineto{\pgfqpoint{1.833897in}{1.871617in}}%
\pgfpathlineto{\pgfqpoint{1.833897in}{1.872956in}}%
\pgfpathlineto{\pgfqpoint{1.837474in}{1.872956in}}%
\pgfpathlineto{\pgfqpoint{1.837474in}{1.874283in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{1.874283in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{1.875591in}}%
\pgfpathlineto{\pgfqpoint{1.844628in}{1.875591in}}%
\pgfpathlineto{\pgfqpoint{1.844628in}{1.876871in}}%
\pgfpathlineto{\pgfqpoint{1.848205in}{1.876871in}}%
\pgfpathlineto{\pgfqpoint{1.848205in}{1.878122in}}%
\pgfpathlineto{\pgfqpoint{1.851782in}{1.878122in}}%
\pgfpathlineto{\pgfqpoint{1.851782in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{1.855358in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{1.855358in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{1.866089in}{1.884126in}}%
\pgfpathlineto{\pgfqpoint{1.869666in}{1.884126in}}%
\pgfpathlineto{\pgfqpoint{1.869666in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{1.873243in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{1.873243in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{1.876820in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{1.876820in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{1.883974in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{1.883974in}{1.889701in}}%
\pgfpathlineto{\pgfqpoint{1.891128in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{1.891128in}{1.891824in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.893867in}}%
\pgfpathlineto{\pgfqpoint{1.905435in}{1.894862in}}%
\pgfpathlineto{\pgfqpoint{1.905435in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{1.912589in}{1.896843in}}%
\pgfpathlineto{\pgfqpoint{1.912589in}{1.897804in}}%
\pgfpathlineto{\pgfqpoint{1.919743in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{1.919743in}{1.899684in}}%
\pgfpathlineto{\pgfqpoint{1.926897in}{1.900602in}}%
\pgfpathlineto{\pgfqpoint{1.926897in}{1.901518in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{1.902414in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{1.903288in}}%
\pgfpathlineto{\pgfqpoint{1.941205in}{1.904159in}}%
\pgfpathlineto{\pgfqpoint{1.941205in}{1.905012in}}%
\pgfpathlineto{\pgfqpoint{1.948358in}{1.905862in}}%
\pgfpathlineto{\pgfqpoint{1.948358in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{1.955512in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{1.955512in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{1.910703in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{1.911475in}}%
\pgfpathlineto{\pgfqpoint{1.976974in}{1.912239in}}%
\pgfpathlineto{\pgfqpoint{1.976974in}{1.912981in}}%
\pgfpathlineto{\pgfqpoint{1.984128in}{1.913721in}}%
\pgfpathlineto{\pgfqpoint{1.984128in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{1.915884in}}%
\pgfpathlineto{\pgfqpoint{1.998435in}{1.916584in}}%
\pgfpathlineto{\pgfqpoint{1.998435in}{1.917276in}}%
\pgfpathlineto{\pgfqpoint{2.005589in}{1.917952in}}%
\pgfpathlineto{\pgfqpoint{2.005589in}{1.918626in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{1.919946in}}%
\pgfpathlineto{\pgfqpoint{2.019897in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{2.019897in}{1.921231in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.923104in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{1.923712in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{2.048512in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{2.048512in}{1.926076in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{1.926651in}}%
\pgfpathlineto{\pgfqpoint{2.055666in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.928863in}}%
\pgfpathlineto{\pgfqpoint{2.077128in}{1.929932in}}%
\pgfpathlineto{\pgfqpoint{2.077128in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{2.087858in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{2.087858in}{1.931972in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{2.109320in}{1.934407in}}%
\pgfpathlineto{\pgfqpoint{2.109320in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{2.120051in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{2.120051in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.937551in}}%
\pgfpathlineto{\pgfqpoint{2.141512in}{1.938411in}}%
\pgfpathlineto{\pgfqpoint{2.141512in}{1.938833in}}%
\pgfpathlineto{\pgfqpoint{2.152243in}{1.939656in}}%
\pgfpathlineto{\pgfqpoint{2.152243in}{1.940068in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{2.173705in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{2.173705in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.943869in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{2.202320in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{2.216628in}{1.946269in}}%
\pgfpathlineto{\pgfqpoint{2.216628in}{1.946596in}}%
\pgfpathlineto{\pgfqpoint{2.230935in}{1.947559in}}%
\pgfpathlineto{\pgfqpoint{2.230935in}{1.947873in}}%
\pgfpathlineto{\pgfqpoint{2.245243in}{1.948800in}}%
\pgfpathlineto{\pgfqpoint{2.245243in}{1.949109in}}%
\pgfpathlineto{\pgfqpoint{2.259551in}{1.949978in}}%
\pgfpathlineto{\pgfqpoint{2.259551in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{2.273858in}{1.951101in}}%
\pgfpathlineto{\pgfqpoint{2.273858in}{1.951376in}}%
\pgfpathlineto{\pgfqpoint{2.291743in}{1.952429in}}%
\pgfpathlineto{\pgfqpoint{2.291743in}{1.952685in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{1.953681in}}%
\pgfpathlineto{\pgfqpoint{2.309628in}{1.953928in}}%
\pgfpathlineto{\pgfqpoint{2.327512in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{2.327512in}{1.955117in}}%
\pgfpathlineto{\pgfqpoint{2.345397in}{1.956012in}}%
\pgfpathlineto{\pgfqpoint{2.345397in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{2.366858in}{1.957277in}}%
\pgfpathlineto{\pgfqpoint{2.366858in}{1.957480in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{1.958469in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{1.958658in}}%
\pgfpathlineto{\pgfqpoint{2.413358in}{1.959765in}}%
\pgfpathlineto{\pgfqpoint{2.413358in}{1.959943in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{1.960976in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{1.961141in}}%
\pgfpathlineto{\pgfqpoint{2.467012in}{1.962250in}}%
\pgfpathlineto{\pgfqpoint{2.467012in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.495628in}{1.963433in}}%
\pgfpathlineto{\pgfqpoint{2.495628in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.527820in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{2.527820in}{1.964780in}}%
\pgfpathlineto{\pgfqpoint{2.560012in}{1.965783in}}%
\pgfpathlineto{\pgfqpoint{2.560012in}{1.965901in}}%
\pgfpathlineto{\pgfqpoint{2.595781in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{2.595781in}{1.967051in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{1.968112in}}%
\pgfpathlineto{\pgfqpoint{2.635128in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{2.678051in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{2.678051in}{1.969375in}}%
\pgfpathlineto{\pgfqpoint{2.724551in}{1.970440in}}%
\pgfpathlineto{\pgfqpoint{2.724551in}{1.970525in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{1.971575in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{1.971650in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{1.972693in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{1.972763in}}%
\pgfpathlineto{\pgfqpoint{2.889089in}{1.973845in}}%
\pgfpathlineto{\pgfqpoint{2.889089in}{1.973910in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{1.975018in}}%
\pgfpathlineto{\pgfqpoint{2.957051in}{1.975075in}}%
\pgfpathlineto{\pgfqpoint{3.031435in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{3.031435in}{1.976182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/analysis/reopen_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.132889in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.132889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.132889in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717381in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717381in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241030in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241030in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764679in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764679in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288327in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288327in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811976in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811976in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Timestamp delta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of temporary closures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717381in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.717381in}{0.530945in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{0.530945in}}%
\pgfpathlineto{\pgfqpoint{0.718429in}{0.542974in}}%
\pgfpathlineto{\pgfqpoint{0.719476in}{0.542974in}}%
\pgfpathlineto{\pgfqpoint{0.719476in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{0.720523in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{0.722618in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{0.722618in}{0.581109in}}%
\pgfpathlineto{\pgfqpoint{0.723665in}{0.581109in}}%
\pgfpathlineto{\pgfqpoint{0.723665in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{0.724712in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{0.724712in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{0.725760in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{0.725760in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{0.726807in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{0.726807in}{0.618349in}}%
\pgfpathlineto{\pgfqpoint{0.727854in}{0.618349in}}%
\pgfpathlineto{\pgfqpoint{0.727854in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{0.728902in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{0.728902in}{0.641511in}}%
\pgfpathlineto{\pgfqpoint{0.729949in}{0.641511in}}%
\pgfpathlineto{\pgfqpoint{0.729949in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{0.659171in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{0.659171in}}%
\pgfpathlineto{\pgfqpoint{0.732044in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{0.733091in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{0.733091in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{0.735185in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{0.735185in}{0.690524in}}%
\pgfpathlineto{\pgfqpoint{0.736233in}{0.690524in}}%
\pgfpathlineto{\pgfqpoint{0.736233in}{0.697178in}}%
\pgfpathlineto{\pgfqpoint{0.737280in}{0.697178in}}%
\pgfpathlineto{\pgfqpoint{0.737280in}{0.705625in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.705625in}}%
\pgfpathlineto{\pgfqpoint{0.738327in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{0.739375in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{0.740422in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{0.740422in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{0.742516in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{0.742516in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{0.743564in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{0.743564in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{0.745658in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{0.746706in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{0.746706in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{0.747753in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{0.747753in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{0.748800in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{0.748800in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.749848in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.749848in}{0.795971in}}%
\pgfpathlineto{\pgfqpoint{0.750895in}{0.795971in}}%
\pgfpathlineto{\pgfqpoint{0.750895in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{0.751942in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{0.752989in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{0.754037in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{0.754037in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{0.755084in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{0.755084in}{0.827452in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.827452in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.757179in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.757179in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{0.758226in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{0.758226in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{0.759273in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{0.759273in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{0.760321in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{0.760321in}{0.851383in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.851383in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{0.762415in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{0.762415in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{0.763462in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{0.763462in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{0.764510in}{0.866227in}}%
\pgfpathlineto{\pgfqpoint{0.765557in}{0.866227in}}%
\pgfpathlineto{\pgfqpoint{0.765557in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{0.766604in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{0.766604in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{0.767652in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{0.767652in}{0.876337in}}%
\pgfpathlineto{\pgfqpoint{0.768699in}{0.876337in}}%
\pgfpathlineto{\pgfqpoint{0.768699in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{0.769746in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{0.769746in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{0.770794in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{0.770794in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.771841in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.771841in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{0.772888in}{0.887854in}}%
\pgfpathlineto{\pgfqpoint{0.772888in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{0.773935in}{0.891309in}}%
\pgfpathlineto{\pgfqpoint{0.773935in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{0.774983in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{0.774983in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{0.776030in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{0.776030in}{0.897580in}}%
\pgfpathlineto{\pgfqpoint{0.777077in}{0.897580in}}%
\pgfpathlineto{\pgfqpoint{0.777077in}{0.898988in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.898988in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.779172in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.779172in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{0.780219in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{0.780219in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.919079in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{0.782314in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{0.782314in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{0.783361in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{0.783361in}{0.927525in}}%
\pgfpathlineto{\pgfqpoint{0.784408in}{0.927525in}}%
\pgfpathlineto{\pgfqpoint{0.784408in}{0.930980in}}%
\pgfpathlineto{\pgfqpoint{0.785456in}{0.930980in}}%
\pgfpathlineto{\pgfqpoint{0.785456in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{0.786503in}{0.937507in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.937507in}}%
\pgfpathlineto{\pgfqpoint{0.787550in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{0.788598in}{0.940834in}}%
\pgfpathlineto{\pgfqpoint{0.788598in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{0.790692in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{0.790692in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{0.791739in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{0.791739in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{0.793834in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{0.793834in}{0.958494in}}%
\pgfpathlineto{\pgfqpoint{0.794881in}{0.958494in}}%
\pgfpathlineto{\pgfqpoint{0.794881in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{0.795929in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{0.795929in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.964892in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{0.798023in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{0.798023in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{0.799071in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{0.799071in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{0.800118in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{0.800118in}{0.978201in}}%
\pgfpathlineto{\pgfqpoint{0.801165in}{0.978201in}}%
\pgfpathlineto{\pgfqpoint{0.801165in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.802212in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{0.984856in}}%
\pgfpathlineto{\pgfqpoint{0.804307in}{0.984856in}}%
\pgfpathlineto{\pgfqpoint{0.804307in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{0.807449in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{0.807449in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{0.808496in}{0.994837in}}%
\pgfpathlineto{\pgfqpoint{0.809544in}{0.994837in}}%
\pgfpathlineto{\pgfqpoint{0.809544in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{0.810591in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{0.810591in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{0.999956in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{0.813733in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{0.813733in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{0.814780in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{0.814780in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{1.014033in}}%
\pgfpathlineto{\pgfqpoint{0.820016in}{1.014033in}}%
\pgfpathlineto{\pgfqpoint{0.820016in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{0.821064in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{0.821064in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{1.021327in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{1.021327in}}%
\pgfpathlineto{\pgfqpoint{0.823158in}{1.023247in}}%
\pgfpathlineto{\pgfqpoint{0.824206in}{1.023247in}}%
\pgfpathlineto{\pgfqpoint{0.824206in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{0.825253in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{0.825253in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{0.827348in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{0.827348in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{0.828395in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{0.828395in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{0.829442in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{0.829442in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{0.830489in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{0.830489in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{0.834679in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{0.834679in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{0.835726in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{0.835726in}{1.050760in}}%
\pgfpathlineto{\pgfqpoint{0.836773in}{1.050760in}}%
\pgfpathlineto{\pgfqpoint{0.836773in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{0.839915in}{1.063557in}}%
\pgfpathlineto{\pgfqpoint{0.840962in}{1.063557in}}%
\pgfpathlineto{\pgfqpoint{0.840962in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{0.842010in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{0.842010in}{1.070212in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{1.070212in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{0.844104in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{0.844104in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{0.845152in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{0.845152in}{1.080193in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{1.080193in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{0.847246in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{0.847246in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{0.848294in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{0.848294in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.849341in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{0.849341in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{0.850388in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{0.850388in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{0.851435in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{0.851435in}{1.096318in}}%
\pgfpathlineto{\pgfqpoint{0.852483in}{1.096318in}}%
\pgfpathlineto{\pgfqpoint{0.852483in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{0.853530in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{0.853530in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{1.108859in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.108859in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{0.857719in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{0.857719in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{0.858766in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{0.858766in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{1.121912in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{1.124983in}}%
\pgfpathlineto{\pgfqpoint{0.860861in}{1.124983in}}%
\pgfpathlineto{\pgfqpoint{0.860861in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{0.861908in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.862956in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.862956in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{0.865050in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{0.865050in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{0.866098in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{0.866098in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{0.867145in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{0.867145in}{1.146226in}}%
\pgfpathlineto{\pgfqpoint{0.868192in}{1.146226in}}%
\pgfpathlineto{\pgfqpoint{0.868192in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{0.869239in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{0.869239in}{1.152241in}}%
\pgfpathlineto{\pgfqpoint{0.870287in}{1.152241in}}%
\pgfpathlineto{\pgfqpoint{0.870287in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{0.871334in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{0.871334in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{0.872381in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{0.873429in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{0.873429in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{0.874476in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{0.874476in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{0.876571in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{0.876571in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{0.877618in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{0.877618in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{0.878665in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{0.878665in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{0.879712in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{0.879712in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{0.880760in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{0.880760in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{0.881807in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{0.881807in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{0.882854in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{0.882854in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{0.883902in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{0.883902in}{1.189096in}}%
\pgfpathlineto{\pgfqpoint{0.884949in}{1.189096in}}%
\pgfpathlineto{\pgfqpoint{0.884949in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{0.885996in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{0.885996in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{0.887044in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{0.887044in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.888091in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.888091in}{1.198182in}}%
\pgfpathlineto{\pgfqpoint{0.889138in}{1.198182in}}%
\pgfpathlineto{\pgfqpoint{0.889138in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{0.890185in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{0.890185in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{0.891233in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{0.891233in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{0.892280in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{0.892280in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{0.893327in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{0.893327in}{1.208675in}}%
\pgfpathlineto{\pgfqpoint{0.894375in}{1.208675in}}%
\pgfpathlineto{\pgfqpoint{0.894375in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{0.896469in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{0.896469in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.898564in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.898564in}{1.223136in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.223136in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{0.901706in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{0.901706in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{0.902753in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{0.902753in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{1.232350in}}%
\pgfpathlineto{\pgfqpoint{0.904848in}{1.232350in}}%
\pgfpathlineto{\pgfqpoint{0.904848in}{1.232990in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.232990in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.906942in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{0.906942in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{0.909037in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{0.909037in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{0.910084in}{1.246683in}}%
\pgfpathlineto{\pgfqpoint{0.910084in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.249114in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{0.913226in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{0.913226in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{0.914273in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{0.914273in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{0.915321in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{0.915321in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{0.916368in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.269333in}}%
\pgfpathlineto{\pgfqpoint{0.917415in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.918462in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{0.918462in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{0.919510in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{0.919510in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{0.920557in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{0.920557in}{1.283026in}}%
\pgfpathlineto{\pgfqpoint{0.921604in}{1.283026in}}%
\pgfpathlineto{\pgfqpoint{0.921604in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{0.923699in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{0.923699in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{0.924746in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{0.924746in}{1.295183in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{1.295183in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{0.926841in}{1.298383in}}%
\pgfpathlineto{\pgfqpoint{0.926841in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{0.927888in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{1.308876in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{1.308876in}}%
\pgfpathlineto{\pgfqpoint{0.929983in}{1.311308in}}%
\pgfpathlineto{\pgfqpoint{0.931030in}{1.311308in}}%
\pgfpathlineto{\pgfqpoint{0.931030in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.322569in}}%
\pgfpathlineto{\pgfqpoint{0.935219in}{1.322569in}}%
\pgfpathlineto{\pgfqpoint{0.935219in}{1.324233in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{1.324233in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{1.326920in}}%
\pgfpathlineto{\pgfqpoint{0.937314in}{1.326920in}}%
\pgfpathlineto{\pgfqpoint{0.937314in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{0.938361in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{0.938361in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{0.939408in}{1.333190in}}%
\pgfpathlineto{\pgfqpoint{0.940456in}{1.333190in}}%
\pgfpathlineto{\pgfqpoint{0.940456in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.941503in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.941503in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{0.942550in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{0.942550in}{1.336518in}}%
\pgfpathlineto{\pgfqpoint{0.943598in}{1.336518in}}%
\pgfpathlineto{\pgfqpoint{0.943598in}{1.339205in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{1.339205in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{1.340869in}}%
\pgfpathlineto{\pgfqpoint{0.945692in}{1.340869in}}%
\pgfpathlineto{\pgfqpoint{0.945692in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{0.946739in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{0.946739in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{1.347907in}}%
\pgfpathlineto{\pgfqpoint{0.948834in}{1.347907in}}%
\pgfpathlineto{\pgfqpoint{0.948834in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.949881in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.949881in}{1.350083in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{1.350083in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{0.951976in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{0.951976in}{1.352642in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{1.352642in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{0.954071in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{0.954071in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.955118in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.955118in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{0.957212in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{0.957212in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{1.356865in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{1.357761in}}%
\pgfpathlineto{\pgfqpoint{0.959307in}{1.357761in}}%
\pgfpathlineto{\pgfqpoint{0.959307in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{0.960354in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{0.960354in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{0.962449in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{0.962449in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.963496in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.963496in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.965591in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{0.965591in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{0.966638in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{0.966638in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{1.367103in}}%
\pgfpathlineto{\pgfqpoint{0.968733in}{1.367103in}}%
\pgfpathlineto{\pgfqpoint{0.968733in}{1.367742in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.367742in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.369278in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.369278in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.371070in}}%
\pgfpathlineto{\pgfqpoint{0.973969in}{1.371070in}}%
\pgfpathlineto{\pgfqpoint{0.973969in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{0.976064in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{0.976064in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{0.978158in}{1.375677in}}%
\pgfpathlineto{\pgfqpoint{0.978158in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.376572in}}%
\pgfpathlineto{\pgfqpoint{0.979206in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.980253in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{0.980253in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{0.981300in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{0.981300in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{0.982348in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{0.982348in}{1.379260in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{1.379260in}}%
\pgfpathlineto{\pgfqpoint{0.983395in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{0.987584in}{1.382331in}}%
\pgfpathlineto{\pgfqpoint{0.987584in}{1.383483in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{1.383483in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{1.384251in}}%
\pgfpathlineto{\pgfqpoint{0.989679in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.387962in}}%
\pgfpathlineto{\pgfqpoint{0.991773in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{1.390009in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{1.392185in}}%
\pgfpathlineto{\pgfqpoint{0.993868in}{1.392185in}}%
\pgfpathlineto{\pgfqpoint{0.993868in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{0.994915in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{0.994915in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.995962in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.995962in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{0.997010in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{0.997010in}{1.397048in}}%
\pgfpathlineto{\pgfqpoint{0.998057in}{1.397048in}}%
\pgfpathlineto{\pgfqpoint{0.998057in}{1.398327in}}%
\pgfpathlineto{\pgfqpoint{0.999104in}{1.398327in}}%
\pgfpathlineto{\pgfqpoint{0.999104in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{1.000152in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{1.000152in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{1.001199in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{1.001199in}{1.402678in}}%
\pgfpathlineto{\pgfqpoint{1.002246in}{1.402678in}}%
\pgfpathlineto{\pgfqpoint{1.002246in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{1.003294in}{1.403702in}}%
\pgfpathlineto{\pgfqpoint{1.003294in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{1.005388in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{1.005388in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.006435in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.006435in}{1.407541in}}%
\pgfpathlineto{\pgfqpoint{1.007483in}{1.407541in}}%
\pgfpathlineto{\pgfqpoint{1.007483in}{1.408693in}}%
\pgfpathlineto{\pgfqpoint{1.008530in}{1.408693in}}%
\pgfpathlineto{\pgfqpoint{1.008530in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{1.011672in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{1.011672in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{1.013766in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{1.013766in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{1.014814in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{1.014814in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{1.015861in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{1.015861in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{1.016908in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{1.016908in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.017956in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.017956in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{1.019003in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{1.019003in}{1.417011in}}%
\pgfpathlineto{\pgfqpoint{1.020050in}{1.417011in}}%
\pgfpathlineto{\pgfqpoint{1.020050in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.023192in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.023192in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{1.024239in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{1.024239in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.025287in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.025287in}{1.420850in}}%
\pgfpathlineto{\pgfqpoint{1.026334in}{1.420850in}}%
\pgfpathlineto{\pgfqpoint{1.026334in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{1.027381in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{1.027381in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.422514in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{1.030523in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.031571in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.031571in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{1.032618in}{1.425841in}}%
\pgfpathlineto{\pgfqpoint{1.032618in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{1.033665in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{1.033665in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{1.427632in}}%
\pgfpathlineto{\pgfqpoint{1.034712in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{1.428528in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{1.037854in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{1.038902in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{1.038902in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{1.039949in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{1.039949in}{1.432111in}}%
\pgfpathlineto{\pgfqpoint{1.040996in}{1.432111in}}%
\pgfpathlineto{\pgfqpoint{1.040996in}{1.432879in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{1.432879in}}%
\pgfpathlineto{\pgfqpoint{1.042044in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{1.043091in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{1.043091in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{1.044138in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{1.044138in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{1.046233in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{1.046233in}{1.437998in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{1.437998in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{1.048327in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{1.048327in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{1.049375in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{1.049375in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.051469in}{1.441581in}}%
\pgfpathlineto{\pgfqpoint{1.052516in}{1.441581in}}%
\pgfpathlineto{\pgfqpoint{1.052516in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.443629in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{1.443629in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{1.056706in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{1.056706in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.057753in}{1.445676in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{1.445676in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{1.445932in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.445932in}}%
\pgfpathlineto{\pgfqpoint{1.059848in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{1.061942in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{1.061942in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{1.062989in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{1.062989in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{1.065084in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{1.065084in}{1.449259in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{1.449259in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{1.067179in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{1.067179in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{1.068226in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{1.068226in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{1.069273in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{1.070321in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{1.070321in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.072415in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.072415in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.073462in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.073462in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{1.076604in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{1.076604in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{1.077652in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{1.077652in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{1.079746in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{1.079746in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{1.080794in}{1.457833in}}%
\pgfpathlineto{\pgfqpoint{1.080794in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.083935in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.083935in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{1.084983in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{1.084983in}{1.459881in}}%
\pgfpathlineto{\pgfqpoint{1.086030in}{1.459881in}}%
\pgfpathlineto{\pgfqpoint{1.086030in}{1.460265in}}%
\pgfpathlineto{\pgfqpoint{1.087077in}{1.460265in}}%
\pgfpathlineto{\pgfqpoint{1.087077in}{1.461161in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.461161in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.461928in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{1.461928in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{1.462312in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.462312in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.462696in}}%
\pgfpathlineto{\pgfqpoint{1.091266in}{1.462696in}}%
\pgfpathlineto{\pgfqpoint{1.091266in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{1.463848in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{1.463848in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{1.094408in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{1.094408in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{1.095456in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{1.095456in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{1.096503in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{1.096503in}{1.466024in}}%
\pgfpathlineto{\pgfqpoint{1.097550in}{1.466024in}}%
\pgfpathlineto{\pgfqpoint{1.097550in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{1.098598in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{1.099645in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{1.099645in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{1.100692in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{1.100692in}{1.468455in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{1.468455in}}%
\pgfpathlineto{\pgfqpoint{1.101739in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.103834in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.103834in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{1.104881in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{1.105929in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{1.105929in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{1.106976in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{1.106976in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.108023in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.108023in}{1.471014in}}%
\pgfpathlineto{\pgfqpoint{1.110118in}{1.471014in}}%
\pgfpathlineto{\pgfqpoint{1.110118in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{1.111165in}{1.471654in}}%
\pgfpathlineto{\pgfqpoint{1.111165in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{1.115354in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{1.115354in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{1.119544in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{1.119544in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{1.120591in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{1.120591in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{1.121638in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{1.122685in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{1.122685in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{1.123733in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{1.123733in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{1.124780in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{1.124780in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{1.126875in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{1.126875in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{1.127922in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{1.127922in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{1.128969in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{1.128969in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{1.130016in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{1.130016in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{1.131064in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{1.131064in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{1.132111in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{1.132111in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{1.133158in}{1.479844in}}%
\pgfpathlineto{\pgfqpoint{1.133158in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{1.134206in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{1.134206in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.136300in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.136300in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{1.137348in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{1.137348in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.139442in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.139442in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{1.140489in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{1.141537in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{1.141537in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{1.142584in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{1.142584in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{1.143631in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{1.143631in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.484963in}}%
\pgfpathlineto{\pgfqpoint{1.145726in}{1.484963in}}%
\pgfpathlineto{\pgfqpoint{1.145726in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.146773in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.146773in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.147821in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.147821in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{1.148868in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{1.148868in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{1.149915in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{1.149915in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{1.150962in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{1.150962in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{1.154104in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{1.154104in}{1.489058in}}%
\pgfpathlineto{\pgfqpoint{1.155152in}{1.489058in}}%
\pgfpathlineto{\pgfqpoint{1.155152in}{1.489698in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{1.489698in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{1.491362in}}%
\pgfpathlineto{\pgfqpoint{1.158294in}{1.491362in}}%
\pgfpathlineto{\pgfqpoint{1.158294in}{1.491490in}}%
\pgfpathlineto{\pgfqpoint{1.159341in}{1.491490in}}%
\pgfpathlineto{\pgfqpoint{1.159341in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.160388in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.160388in}{1.492257in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{1.492257in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{1.493025in}}%
\pgfpathlineto{\pgfqpoint{1.163530in}{1.493025in}}%
\pgfpathlineto{\pgfqpoint{1.163530in}{1.493537in}}%
\pgfpathlineto{\pgfqpoint{1.164577in}{1.493537in}}%
\pgfpathlineto{\pgfqpoint{1.164577in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{1.166672in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{1.166672in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.496608in}}%
\pgfpathlineto{\pgfqpoint{1.168766in}{1.496608in}}%
\pgfpathlineto{\pgfqpoint{1.168766in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{1.497376in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{1.497888in}}%
\pgfpathlineto{\pgfqpoint{1.170861in}{1.497888in}}%
\pgfpathlineto{\pgfqpoint{1.170861in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{1.171908in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{1.171908in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{1.172956in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{1.172956in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{1.175050in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{1.175050in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{1.176098in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{1.176098in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.177145in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{1.177145in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{1.178192in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{1.178192in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{1.500703in}}%
\pgfpathlineto{\pgfqpoint{1.179239in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.501343in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{1.501343in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{1.501471in}}%
\pgfpathlineto{\pgfqpoint{1.182381in}{1.501471in}}%
\pgfpathlineto{\pgfqpoint{1.182381in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{1.183429in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{1.183429in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.184476in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{1.502239in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{1.502367in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{1.502367in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{1.187618in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{1.502623in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{1.502879in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.502879in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{1.194949in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{1.194949in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.195996in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.195996in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.197044in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{1.197044in}{1.503903in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{1.503903in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{1.199138in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{1.199138in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{1.200185in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{1.200185in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.505182in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{1.505182in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{1.203327in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{1.203327in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{1.204375in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{1.204375in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{1.506334in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{1.207516in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{1.207516in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.210658in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.210658in}{1.507998in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{1.507998in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{1.212753in}{1.508126in}}%
\pgfpathlineto{\pgfqpoint{1.212753in}{1.508382in}}%
\pgfpathlineto{\pgfqpoint{1.213800in}{1.508382in}}%
\pgfpathlineto{\pgfqpoint{1.213800in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.214848in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.214848in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{1.215895in}{1.509277in}}%
\pgfpathlineto{\pgfqpoint{1.216942in}{1.509277in}}%
\pgfpathlineto{\pgfqpoint{1.216942in}{1.509533in}}%
\pgfpathlineto{\pgfqpoint{1.217989in}{1.509533in}}%
\pgfpathlineto{\pgfqpoint{1.217989in}{1.510045in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.510045in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{1.511197in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{1.511197in}}%
\pgfpathlineto{\pgfqpoint{1.223226in}{1.511325in}}%
\pgfpathlineto{\pgfqpoint{1.224273in}{1.511325in}}%
\pgfpathlineto{\pgfqpoint{1.224273in}{1.511453in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.511453in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{1.226368in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{1.226368in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{1.227415in}{1.512349in}}%
\pgfpathlineto{\pgfqpoint{1.228462in}{1.512349in}}%
\pgfpathlineto{\pgfqpoint{1.228462in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{1.229510in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{1.229510in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{1.513884in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.513884in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{1.234746in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{1.234746in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{1.235794in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{1.235794in}{1.515548in}}%
\pgfpathlineto{\pgfqpoint{1.236841in}{1.515548in}}%
\pgfpathlineto{\pgfqpoint{1.236841in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.515932in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.238935in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.238935in}{1.516700in}}%
\pgfpathlineto{\pgfqpoint{1.241030in}{1.516700in}}%
\pgfpathlineto{\pgfqpoint{1.241030in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{1.242077in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{1.242077in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.517340in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{1.245219in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{1.245219in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{1.246266in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{1.246266in}{1.519003in}}%
\pgfpathlineto{\pgfqpoint{1.247314in}{1.519003in}}%
\pgfpathlineto{\pgfqpoint{1.247314in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{1.249408in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{1.249408in}{1.520155in}}%
\pgfpathlineto{\pgfqpoint{1.250456in}{1.520155in}}%
\pgfpathlineto{\pgfqpoint{1.250456in}{1.520667in}}%
\pgfpathlineto{\pgfqpoint{1.251503in}{1.520667in}}%
\pgfpathlineto{\pgfqpoint{1.251503in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{1.252550in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{1.252550in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{1.253598in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{1.253598in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{1.254645in}{1.522074in}}%
\pgfpathlineto{\pgfqpoint{1.254645in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{1.255692in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{1.255692in}{1.522842in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{1.522842in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{1.257787in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{1.257787in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{1.258834in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{1.258834in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{1.259881in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{1.259881in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{1.263023in}{1.524122in}}%
\pgfpathlineto{\pgfqpoint{1.263023in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.264071in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.264071in}{1.525530in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{1.525530in}}%
\pgfpathlineto{\pgfqpoint{1.265118in}{1.525786in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.525786in}}%
\pgfpathlineto{\pgfqpoint{1.266165in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{1.525914in}}%
\pgfpathlineto{\pgfqpoint{1.267212in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{1.268260in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{1.269307in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{1.269307in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.527321in}}%
\pgfpathlineto{\pgfqpoint{1.272449in}{1.527321in}}%
\pgfpathlineto{\pgfqpoint{1.272449in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{1.273496in}{1.528217in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{1.528217in}}%
\pgfpathlineto{\pgfqpoint{1.274544in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{1.275591in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{1.276638in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{1.276638in}{1.528985in}}%
\pgfpathlineto{\pgfqpoint{1.277685in}{1.528985in}}%
\pgfpathlineto{\pgfqpoint{1.277685in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.279780in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.279780in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{1.280827in}{1.529497in}}%
\pgfpathlineto{\pgfqpoint{1.280827in}{1.529881in}}%
\pgfpathlineto{\pgfqpoint{1.281875in}{1.529881in}}%
\pgfpathlineto{\pgfqpoint{1.281875in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{1.282922in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{1.282922in}{1.530393in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{1.530393in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{1.285016in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{1.285016in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{1.531544in}}%
\pgfpathlineto{\pgfqpoint{1.287111in}{1.531544in}}%
\pgfpathlineto{\pgfqpoint{1.287111in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.288158in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.288158in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{1.289206in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{1.289206in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.291300in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.291300in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{1.292348in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{1.292348in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{1.293395in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{1.293395in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.294442in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.294442in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.295489in}{1.533464in}}%
\pgfpathlineto{\pgfqpoint{1.295489in}{1.534232in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{1.534232in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.297584in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.297584in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.299679in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.299679in}{1.535383in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{1.535383in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{1.302821in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{1.302821in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.303868in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.303868in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.305962in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.305962in}{1.537431in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{1.537431in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{1.310152in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{1.310152in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.311199in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.311199in}{1.538455in}}%
\pgfpathlineto{\pgfqpoint{1.312246in}{1.538455in}}%
\pgfpathlineto{\pgfqpoint{1.312246in}{1.538839in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{1.538839in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{1.315388in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{1.315388in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{1.317483in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{1.317483in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{1.319577in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{1.319577in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{1.321672in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{1.321672in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{1.323766in}{1.540502in}}%
\pgfpathlineto{\pgfqpoint{1.323766in}{1.540630in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{1.540630in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{1.327956in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{1.327956in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{1.329003in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{1.329003in}{1.542166in}}%
\pgfpathlineto{\pgfqpoint{1.331098in}{1.542166in}}%
\pgfpathlineto{\pgfqpoint{1.331098in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{1.334239in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{1.334239in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.337381in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.337381in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{1.339476in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{1.339476in}{1.544085in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.544085in}}%
\pgfpathlineto{\pgfqpoint{1.340523in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{1.544725in}}%
\pgfpathlineto{\pgfqpoint{1.342618in}{1.544725in}}%
\pgfpathlineto{\pgfqpoint{1.342618in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{1.545237in}}%
\pgfpathlineto{\pgfqpoint{1.344712in}{1.545237in}}%
\pgfpathlineto{\pgfqpoint{1.344712in}{1.545365in}}%
\pgfpathlineto{\pgfqpoint{1.345760in}{1.545365in}}%
\pgfpathlineto{\pgfqpoint{1.345760in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{1.346807in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{1.350996in}{1.546517in}}%
\pgfpathlineto{\pgfqpoint{1.350996in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{1.352044in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{1.352044in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{1.354138in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{1.354138in}{1.548308in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.548308in}}%
\pgfpathlineto{\pgfqpoint{1.357280in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{1.358327in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.359375in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.359375in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.362516in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.362516in}{1.549844in}}%
\pgfpathlineto{\pgfqpoint{1.363564in}{1.549844in}}%
\pgfpathlineto{\pgfqpoint{1.363564in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{1.364611in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{1.364611in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.365658in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.365658in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{1.366706in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{1.366706in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{1.367753in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{1.367753in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{1.368800in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{1.368800in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.370895in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.370895in}{1.551508in}}%
\pgfpathlineto{\pgfqpoint{1.371942in}{1.551508in}}%
\pgfpathlineto{\pgfqpoint{1.371942in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{1.551892in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{1.551892in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{1.376131in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.553171in}}%
\pgfpathlineto{\pgfqpoint{1.378226in}{1.553171in}}%
\pgfpathlineto{\pgfqpoint{1.378226in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.379273in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.379273in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.381368in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.381368in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{1.382415in}{1.553683in}}%
\pgfpathlineto{\pgfqpoint{1.382415in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.384510in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.384510in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.554195in}}%
\pgfpathlineto{\pgfqpoint{1.386604in}{1.554195in}}%
\pgfpathlineto{\pgfqpoint{1.386604in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{1.388699in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{1.388699in}{1.554963in}}%
\pgfpathlineto{\pgfqpoint{1.389746in}{1.554963in}}%
\pgfpathlineto{\pgfqpoint{1.389746in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{1.556626in}}%
\pgfpathlineto{\pgfqpoint{1.397077in}{1.556626in}}%
\pgfpathlineto{\pgfqpoint{1.397077in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.557138in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{1.557138in}}%
\pgfpathlineto{\pgfqpoint{1.399172in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{1.400219in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{1.400219in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{1.557650in}}%
\pgfpathlineto{\pgfqpoint{1.402314in}{1.557650in}}%
\pgfpathlineto{\pgfqpoint{1.402314in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{1.404408in}{1.558418in}}%
\pgfpathlineto{\pgfqpoint{1.404408in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{1.405456in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{1.405456in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.559186in}}%
\pgfpathlineto{\pgfqpoint{1.407550in}{1.559186in}}%
\pgfpathlineto{\pgfqpoint{1.407550in}{1.559570in}}%
\pgfpathlineto{\pgfqpoint{1.408598in}{1.559570in}}%
\pgfpathlineto{\pgfqpoint{1.408598in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{1.409645in}{1.559826in}}%
\pgfpathlineto{\pgfqpoint{1.409645in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{1.410692in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{1.410692in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.411739in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.411739in}{1.560849in}}%
\pgfpathlineto{\pgfqpoint{1.412787in}{1.560849in}}%
\pgfpathlineto{\pgfqpoint{1.412787in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{1.561233in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{1.562129in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{1.562129in}}%
\pgfpathlineto{\pgfqpoint{1.418023in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.419071in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.419071in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{1.563665in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{1.563665in}}%
\pgfpathlineto{\pgfqpoint{1.422212in}{1.564049in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.564049in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{1.424307in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{1.424307in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{1.427449in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{1.427449in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{1.428496in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{1.428496in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.429544in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.429544in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{1.431638in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{1.432685in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{1.432685in}{1.567504in}}%
\pgfpathlineto{\pgfqpoint{1.433733in}{1.567504in}}%
\pgfpathlineto{\pgfqpoint{1.433733in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.434780in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.434780in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.435827in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.435827in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.436875in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.436875in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{1.441064in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{1.442111in}{1.568528in}}%
\pgfpathlineto{\pgfqpoint{1.442111in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{1.443158in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{1.443158in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{1.569679in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{1.569679in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{1.446300in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{1.446300in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.448395in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.448395in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{1.453631in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{1.453631in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.458868in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.458868in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{1.459915in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{1.463057in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{1.463057in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{1.464104in}{1.571855in}}%
\pgfpathlineto{\pgfqpoint{1.465152in}{1.571855in}}%
\pgfpathlineto{\pgfqpoint{1.465152in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.572495in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{1.467246in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{1.467246in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{1.468294in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{1.468294in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{1.469341in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{1.469341in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{1.470388in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{1.470388in}{1.574158in}}%
\pgfpathlineto{\pgfqpoint{1.471435in}{1.574158in}}%
\pgfpathlineto{\pgfqpoint{1.471435in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.474577in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{1.474577in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{1.574414in}}%
\pgfpathlineto{\pgfqpoint{1.478766in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{1.479814in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{1.479814in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{1.480861in}{1.575054in}}%
\pgfpathlineto{\pgfqpoint{1.480861in}{1.575182in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{1.575182in}}%
\pgfpathlineto{\pgfqpoint{1.481908in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{1.482956in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{1.482956in}{1.575438in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{1.575438in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{1.491334in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{1.491334in}{1.576334in}}%
\pgfpathlineto{\pgfqpoint{1.492381in}{1.576334in}}%
\pgfpathlineto{\pgfqpoint{1.492381in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{1.494476in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{1.494476in}{1.576974in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{1.576974in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{1.497618in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{1.497618in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{1.498665in}{1.577742in}}%
\pgfpathlineto{\pgfqpoint{1.498665in}{1.577870in}}%
\pgfpathlineto{\pgfqpoint{1.500760in}{1.577870in}}%
\pgfpathlineto{\pgfqpoint{1.500760in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{1.502854in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{1.502854in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.504949in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.504949in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.505996in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.505996in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{1.512280in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{1.512280in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{1.513327in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{1.513327in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{1.515422in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{1.515422in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.516469in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{1.516469in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{1.517516in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{1.517516in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{1.522753in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{1.522753in}{1.580685in}}%
\pgfpathlineto{\pgfqpoint{1.525895in}{1.580685in}}%
\pgfpathlineto{\pgfqpoint{1.525895in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{1.526942in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{1.526942in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.530084in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{1.532179in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{1.532179in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{1.533226in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{1.533226in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{1.535321in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{1.535321in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.537415in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.537415in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{1.538462in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{1.538462in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{1.539510in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{1.539510in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{1.542652in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{1.542652in}{1.583244in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.583244in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.583756in}}%
\pgfpathlineto{\pgfqpoint{1.546841in}{1.583756in}}%
\pgfpathlineto{\pgfqpoint{1.546841in}{1.584140in}}%
\pgfpathlineto{\pgfqpoint{1.547888in}{1.584140in}}%
\pgfpathlineto{\pgfqpoint{1.547888in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{1.549983in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{1.549983in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{1.551030in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{1.551030in}{1.584780in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{1.584780in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{1.584908in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.584908in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{1.554172in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{1.554172in}{1.585292in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{1.585292in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{1.557314in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{1.557314in}{1.585548in}}%
\pgfpathlineto{\pgfqpoint{1.558361in}{1.585548in}}%
\pgfpathlineto{\pgfqpoint{1.558361in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{1.560456in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{1.560456in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{1.561503in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{1.561503in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{1.562550in}{1.586699in}}%
\pgfpathlineto{\pgfqpoint{1.562550in}{1.586955in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.586955in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{1.564645in}{1.587083in}}%
\pgfpathlineto{\pgfqpoint{1.564645in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{1.565692in}{1.587211in}}%
\pgfpathlineto{\pgfqpoint{1.565692in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{1.566739in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{1.567787in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{1.567787in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{1.588363in}}%
\pgfpathlineto{\pgfqpoint{1.569881in}{1.588363in}}%
\pgfpathlineto{\pgfqpoint{1.569881in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{1.570929in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.589387in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{1.589387in}}%
\pgfpathlineto{\pgfqpoint{1.573023in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.574071in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{1.574071in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.575118in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{1.576165in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{1.576165in}{1.592202in}}%
\pgfpathlineto{\pgfqpoint{1.577212in}{1.592202in}}%
\pgfpathlineto{\pgfqpoint{1.577212in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{1.578260in}{1.593994in}}%
\pgfpathlineto{\pgfqpoint{1.579307in}{1.593994in}}%
\pgfpathlineto{\pgfqpoint{1.579307in}{1.594634in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{1.594634in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{1.595273in}}%
\pgfpathlineto{\pgfqpoint{1.581402in}{1.595273in}}%
\pgfpathlineto{\pgfqpoint{1.581402in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{1.583496in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{1.583496in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.584544in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.584544in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{1.597833in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.597833in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{1.587685in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{1.587685in}{1.598601in}}%
\pgfpathlineto{\pgfqpoint{1.588733in}{1.598601in}}%
\pgfpathlineto{\pgfqpoint{1.588733in}{1.599113in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.599113in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{1.590827in}{1.599752in}}%
\pgfpathlineto{\pgfqpoint{1.590827in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{1.591875in}{1.600648in}}%
\pgfpathlineto{\pgfqpoint{1.591875in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{1.592922in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{1.592922in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{1.601032in}}%
\pgfpathlineto{\pgfqpoint{1.593969in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{1.601800in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{1.602312in}}%
\pgfpathlineto{\pgfqpoint{1.598158in}{1.602312in}}%
\pgfpathlineto{\pgfqpoint{1.598158in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{1.603336in}}%
\pgfpathlineto{\pgfqpoint{1.601300in}{1.603336in}}%
\pgfpathlineto{\pgfqpoint{1.601300in}{1.603719in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{1.603719in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{1.604487in}}%
\pgfpathlineto{\pgfqpoint{1.603395in}{1.604487in}}%
\pgfpathlineto{\pgfqpoint{1.603395in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{1.604442in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{1.604442in}{1.605127in}}%
\pgfpathlineto{\pgfqpoint{1.605489in}{1.605127in}}%
\pgfpathlineto{\pgfqpoint{1.605489in}{1.605767in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.605767in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{1.606023in}}%
\pgfpathlineto{\pgfqpoint{1.607584in}{1.606023in}}%
\pgfpathlineto{\pgfqpoint{1.607584in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.606151in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{1.614915in}{1.607047in}}%
\pgfpathlineto{\pgfqpoint{1.614915in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{1.615962in}{1.607431in}}%
\pgfpathlineto{\pgfqpoint{1.615962in}{1.607687in}}%
\pgfpathlineto{\pgfqpoint{1.617010in}{1.607687in}}%
\pgfpathlineto{\pgfqpoint{1.617010in}{1.607943in}}%
\pgfpathlineto{\pgfqpoint{1.618057in}{1.607943in}}%
\pgfpathlineto{\pgfqpoint{1.618057in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{1.619104in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{1.619104in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{1.621199in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{1.621199in}{1.608710in}}%
\pgfpathlineto{\pgfqpoint{1.622246in}{1.608710in}}%
\pgfpathlineto{\pgfqpoint{1.622246in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.623294in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.623294in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{1.627483in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{1.627483in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{1.634814in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{1.634814in}{1.610374in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{1.610374in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{1.645287in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{1.645287in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{1.649476in}{1.610886in}}%
\pgfpathlineto{\pgfqpoint{1.650523in}{1.610886in}}%
\pgfpathlineto{\pgfqpoint{1.650523in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{1.652618in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{1.652618in}{1.611270in}}%
\pgfpathlineto{\pgfqpoint{1.654712in}{1.611270in}}%
\pgfpathlineto{\pgfqpoint{1.654712in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{1.655760in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{1.655760in}{1.611782in}}%
\pgfpathlineto{\pgfqpoint{1.656807in}{1.611782in}}%
\pgfpathlineto{\pgfqpoint{1.656807in}{1.611910in}}%
\pgfpathlineto{\pgfqpoint{1.657854in}{1.611910in}}%
\pgfpathlineto{\pgfqpoint{1.657854in}{1.612038in}}%
\pgfpathlineto{\pgfqpoint{1.658902in}{1.612038in}}%
\pgfpathlineto{\pgfqpoint{1.658902in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{1.660996in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{1.660996in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{1.662044in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{1.662044in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{1.664138in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{1.664138in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{1.665185in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{1.665185in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{1.666233in}{1.612933in}}%
\pgfpathlineto{\pgfqpoint{1.666233in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{1.669375in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{1.669375in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{1.674611in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{1.674611in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.676706in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.676706in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{1.677753in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{1.677753in}{1.615237in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{1.615237in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{1.680895in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{1.680895in}{1.615621in}}%
\pgfpathlineto{\pgfqpoint{1.681942in}{1.615621in}}%
\pgfpathlineto{\pgfqpoint{1.681942in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{1.685084in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{1.685084in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{1.616261in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{1.691368in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{1.691368in}{1.616517in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.616517in}}%
\pgfpathlineto{\pgfqpoint{1.692415in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{1.697652in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{1.697652in}{1.616772in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{1.616772in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{1.616900in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{1.700794in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{1.700794in}{1.617156in}}%
\pgfpathlineto{\pgfqpoint{1.701841in}{1.617156in}}%
\pgfpathlineto{\pgfqpoint{1.701841in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{1.702888in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{1.702888in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{1.703935in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{1.703935in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{1.704983in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{1.704983in}{1.617924in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.617924in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{1.709172in}{1.618052in}}%
\pgfpathlineto{\pgfqpoint{1.709172in}{1.618564in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{1.618564in}}%
\pgfpathlineto{\pgfqpoint{1.711266in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{1.716503in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{1.716503in}{1.619076in}}%
\pgfpathlineto{\pgfqpoint{1.717550in}{1.619076in}}%
\pgfpathlineto{\pgfqpoint{1.717550in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{1.718598in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{1.718598in}{1.619716in}}%
\pgfpathlineto{\pgfqpoint{1.719645in}{1.619716in}}%
\pgfpathlineto{\pgfqpoint{1.719645in}{1.619844in}}%
\pgfpathlineto{\pgfqpoint{1.721739in}{1.619844in}}%
\pgfpathlineto{\pgfqpoint{1.721739in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{1.722787in}{1.620228in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.620228in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.620356in}}%
\pgfpathlineto{\pgfqpoint{1.725929in}{1.620356in}}%
\pgfpathlineto{\pgfqpoint{1.725929in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{1.620612in}}%
\pgfpathlineto{\pgfqpoint{1.728023in}{1.620612in}}%
\pgfpathlineto{\pgfqpoint{1.728023in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.729071in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.729071in}{1.621379in}}%
\pgfpathlineto{\pgfqpoint{1.730118in}{1.621379in}}%
\pgfpathlineto{\pgfqpoint{1.730118in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{1.732212in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{1.732212in}{1.621763in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.621763in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{1.735354in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{1.735354in}{1.622147in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{1.622147in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{1.739544in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{1.739544in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{1.740591in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{1.741638in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{1.741638in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{1.742685in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{1.742685in}{1.623171in}}%
\pgfpathlineto{\pgfqpoint{1.743733in}{1.623171in}}%
\pgfpathlineto{\pgfqpoint{1.743733in}{1.623427in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{1.623427in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{1.747922in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{1.747922in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.623683in}}%
\pgfpathlineto{\pgfqpoint{1.748969in}{1.624067in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.624067in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{1.753158in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{1.753158in}{1.624451in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{1.624451in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{1.624579in}}%
\pgfpathlineto{\pgfqpoint{1.755253in}{1.624579in}}%
\pgfpathlineto{\pgfqpoint{1.755253in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.624707in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.624835in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{1.624835in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{1.762584in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{1.762584in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{1.763631in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{1.625730in}}%
\pgfpathlineto{\pgfqpoint{1.768868in}{1.625730in}}%
\pgfpathlineto{\pgfqpoint{1.768868in}{1.625858in}}%
\pgfpathlineto{\pgfqpoint{1.770962in}{1.625858in}}%
\pgfpathlineto{\pgfqpoint{1.770962in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{1.772010in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{1.772010in}{1.626114in}}%
\pgfpathlineto{\pgfqpoint{1.774104in}{1.626114in}}%
\pgfpathlineto{\pgfqpoint{1.774104in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{1.775152in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{1.775152in}{1.626754in}}%
\pgfpathlineto{\pgfqpoint{1.777246in}{1.626754in}}%
\pgfpathlineto{\pgfqpoint{1.777246in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{1.781435in}{1.627266in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{1.627266in}}%
\pgfpathlineto{\pgfqpoint{1.782483in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{1.783530in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{1.783530in}{1.627522in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.627522in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.627650in}}%
\pgfpathlineto{\pgfqpoint{1.786672in}{1.627650in}}%
\pgfpathlineto{\pgfqpoint{1.786672in}{1.627906in}}%
\pgfpathlineto{\pgfqpoint{1.787719in}{1.627906in}}%
\pgfpathlineto{\pgfqpoint{1.787719in}{1.628034in}}%
\pgfpathlineto{\pgfqpoint{1.788766in}{1.628034in}}%
\pgfpathlineto{\pgfqpoint{1.788766in}{1.628290in}}%
\pgfpathlineto{\pgfqpoint{1.789814in}{1.628290in}}%
\pgfpathlineto{\pgfqpoint{1.789814in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{1.790861in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{1.794003in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{1.794003in}{1.628802in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{1.628802in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.629058in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{1.629058in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{1.798192in}{1.629314in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{1.629314in}}%
\pgfpathlineto{\pgfqpoint{1.799239in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{1.802381in}{1.629442in}}%
\pgfpathlineto{\pgfqpoint{1.802381in}{1.629569in}}%
\pgfpathlineto{\pgfqpoint{1.804476in}{1.629569in}}%
\pgfpathlineto{\pgfqpoint{1.804476in}{1.629825in}}%
\pgfpathlineto{\pgfqpoint{1.805523in}{1.629825in}}%
\pgfpathlineto{\pgfqpoint{1.805523in}{1.629953in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{1.629953in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{1.811807in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{1.811807in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{1.813902in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{1.813902in}{1.630721in}}%
\pgfpathlineto{\pgfqpoint{1.815996in}{1.630721in}}%
\pgfpathlineto{\pgfqpoint{1.815996in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{1.817044in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{1.817044in}{1.630977in}}%
\pgfpathlineto{\pgfqpoint{1.819138in}{1.630977in}}%
\pgfpathlineto{\pgfqpoint{1.819138in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{1.820185in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{1.820185in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{1.822280in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{1.822280in}{1.631489in}}%
\pgfpathlineto{\pgfqpoint{1.827516in}{1.631489in}}%
\pgfpathlineto{\pgfqpoint{1.827516in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{1.828564in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{1.828564in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{1.829611in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{1.829611in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{1.833800in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{1.833800in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.834848in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.834848in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{1.835895in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{1.835895in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{1.836942in}{1.633281in}}%
\pgfpathlineto{\pgfqpoint{1.836942in}{1.633409in}}%
\pgfpathlineto{\pgfqpoint{1.837989in}{1.633409in}}%
\pgfpathlineto{\pgfqpoint{1.837989in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{1.633792in}}%
\pgfpathlineto{\pgfqpoint{1.840084in}{1.633792in}}%
\pgfpathlineto{\pgfqpoint{1.840084in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{1.841131in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{1.841131in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.842179in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.842179in}{1.635200in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.635200in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.635456in}}%
\pgfpathlineto{\pgfqpoint{1.844273in}{1.635456in}}%
\pgfpathlineto{\pgfqpoint{1.844273in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{1.845321in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{1.845321in}{1.636480in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.636480in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.636864in}}%
\pgfpathlineto{\pgfqpoint{1.848462in}{1.636864in}}%
\pgfpathlineto{\pgfqpoint{1.848462in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.849510in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.849510in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{1.850557in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{1.850557in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{1.851604in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{1.851604in}{1.638143in}}%
\pgfpathlineto{\pgfqpoint{1.852652in}{1.638143in}}%
\pgfpathlineto{\pgfqpoint{1.852652in}{1.638655in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{1.638655in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{1.639039in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{1.639039in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{1.639295in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.639295in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.639551in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{1.639551in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{1.857888in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{1.857888in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{1.859983in}{1.641087in}}%
\pgfpathlineto{\pgfqpoint{1.859983in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.862077in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.862077in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{1.864172in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{1.864172in}{1.641855in}}%
\pgfpathlineto{\pgfqpoint{1.865219in}{1.641855in}}%
\pgfpathlineto{\pgfqpoint{1.865219in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{1.866266in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{1.866266in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.642367in}}%
\pgfpathlineto{\pgfqpoint{1.869408in}{1.642367in}}%
\pgfpathlineto{\pgfqpoint{1.869408in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{1.873598in}{1.642622in}}%
\pgfpathlineto{\pgfqpoint{1.873598in}{1.642750in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.642750in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.876739in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.876739in}{1.643006in}}%
\pgfpathlineto{\pgfqpoint{1.878834in}{1.643006in}}%
\pgfpathlineto{\pgfqpoint{1.878834in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{1.884071in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{1.884071in}{1.643774in}}%
\pgfpathlineto{\pgfqpoint{1.885118in}{1.643774in}}%
\pgfpathlineto{\pgfqpoint{1.885118in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{1.887212in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{1.887212in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.890354in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.890354in}{1.644414in}}%
\pgfpathlineto{\pgfqpoint{1.891402in}{1.644414in}}%
\pgfpathlineto{\pgfqpoint{1.891402in}{1.644670in}}%
\pgfpathlineto{\pgfqpoint{1.893496in}{1.644670in}}%
\pgfpathlineto{\pgfqpoint{1.893496in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{1.898733in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{1.898733in}{1.645182in}}%
\pgfpathlineto{\pgfqpoint{1.899780in}{1.645182in}}%
\pgfpathlineto{\pgfqpoint{1.899780in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.645310in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{1.906064in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{1.906064in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.645822in}}%
\pgfpathlineto{\pgfqpoint{1.908158in}{1.645822in}}%
\pgfpathlineto{\pgfqpoint{1.908158in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.909206in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.909206in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{1.646334in}}%
\pgfpathlineto{\pgfqpoint{1.913395in}{1.646334in}}%
\pgfpathlineto{\pgfqpoint{1.913395in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{1.914442in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{1.914442in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{1.915489in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{1.915489in}{1.647101in}}%
\pgfpathlineto{\pgfqpoint{1.916537in}{1.647101in}}%
\pgfpathlineto{\pgfqpoint{1.916537in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.647613in}}%
\pgfpathlineto{\pgfqpoint{1.920726in}{1.647613in}}%
\pgfpathlineto{\pgfqpoint{1.920726in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{1.921773in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{1.921773in}{1.647997in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{1.647997in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{1.648253in}}%
\pgfpathlineto{\pgfqpoint{1.923868in}{1.648253in}}%
\pgfpathlineto{\pgfqpoint{1.923868in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{1.924915in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{1.924915in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{1.925962in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{1.925962in}{1.648765in}}%
\pgfpathlineto{\pgfqpoint{1.927010in}{1.648765in}}%
\pgfpathlineto{\pgfqpoint{1.927010in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.649661in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{1.649661in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{1.932246in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{1.932246in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{1.933294in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{1.933294in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{1.935388in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{1.936435in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{1.936435in}{1.651452in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{1.651452in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.651708in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.651708in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{1.942719in}{1.651836in}}%
\pgfpathlineto{\pgfqpoint{1.942719in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.944814in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.944814in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{1.652348in}}%
\pgfpathlineto{\pgfqpoint{1.947956in}{1.652348in}}%
\pgfpathlineto{\pgfqpoint{1.947956in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{1.955287in}{1.653116in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{1.653116in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{1.653244in}}%
\pgfpathlineto{\pgfqpoint{1.957381in}{1.653244in}}%
\pgfpathlineto{\pgfqpoint{1.957381in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{1.960523in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{1.960523in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{1.961571in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{1.961571in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{1.962618in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{1.962618in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{1.965760in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{1.965760in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{1.977280in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{1.977280in}{1.655291in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{1.655291in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{1.979375in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{1.979375in}{1.656315in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{1.656315in}}%
\pgfpathlineto{\pgfqpoint{1.980422in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{1.981469in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{1.981469in}{1.656827in}}%
\pgfpathlineto{\pgfqpoint{1.983564in}{1.656827in}}%
\pgfpathlineto{\pgfqpoint{1.983564in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{1.984611in}{1.657211in}}%
\pgfpathlineto{\pgfqpoint{1.984611in}{1.657339in}}%
\pgfpathlineto{\pgfqpoint{1.985658in}{1.657339in}}%
\pgfpathlineto{\pgfqpoint{1.985658in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{1.986706in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{1.986706in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{1.989848in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{1.989848in}{1.658619in}}%
\pgfpathlineto{\pgfqpoint{1.991942in}{1.658619in}}%
\pgfpathlineto{\pgfqpoint{1.991942in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{1.994037in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{1.994037in}{1.659515in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{1.659515in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{1.996131in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{1.996131in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{1.998226in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{1.998226in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{1.999273in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{2.000321in}{1.661178in}}%
\pgfpathlineto{\pgfqpoint{2.000321in}{1.661306in}}%
\pgfpathlineto{\pgfqpoint{2.001368in}{1.661306in}}%
\pgfpathlineto{\pgfqpoint{2.001368in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{2.002415in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{2.002415in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{2.003462in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{2.003462in}{1.662714in}}%
\pgfpathlineto{\pgfqpoint{2.005557in}{1.662714in}}%
\pgfpathlineto{\pgfqpoint{2.005557in}{1.663226in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{1.663226in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{2.008699in}{1.663993in}}%
\pgfpathlineto{\pgfqpoint{2.008699in}{1.664121in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{1.664121in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{2.012888in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{2.012888in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.013935in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.013935in}{1.665401in}}%
\pgfpathlineto{\pgfqpoint{2.014983in}{1.665401in}}%
\pgfpathlineto{\pgfqpoint{2.014983in}{1.666041in}}%
\pgfpathlineto{\pgfqpoint{2.016030in}{1.666041in}}%
\pgfpathlineto{\pgfqpoint{2.016030in}{1.666297in}}%
\pgfpathlineto{\pgfqpoint{2.017077in}{1.666297in}}%
\pgfpathlineto{\pgfqpoint{2.017077in}{1.667065in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.667065in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{2.020219in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{2.020219in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{2.021266in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{2.021266in}{1.667833in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.667833in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{1.667961in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{1.668344in}}%
\pgfpathlineto{\pgfqpoint{2.024408in}{1.668344in}}%
\pgfpathlineto{\pgfqpoint{2.024408in}{1.668472in}}%
\pgfpathlineto{\pgfqpoint{2.025456in}{1.668472in}}%
\pgfpathlineto{\pgfqpoint{2.025456in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{2.026503in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{2.026503in}{1.668856in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.668856in}}%
\pgfpathlineto{\pgfqpoint{2.027550in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{2.028598in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{2.028598in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{2.029645in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{2.029645in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{2.031739in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{2.031739in}{1.670008in}}%
\pgfpathlineto{\pgfqpoint{2.034881in}{1.670008in}}%
\pgfpathlineto{\pgfqpoint{2.034881in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{2.035929in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{2.035929in}{1.670264in}}%
\pgfpathlineto{\pgfqpoint{2.038023in}{1.670264in}}%
\pgfpathlineto{\pgfqpoint{2.038023in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{2.039071in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{2.039071in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.041165in}{1.670648in}}%
\pgfpathlineto{\pgfqpoint{2.041165in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{2.043260in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{2.043260in}{1.670904in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.670904in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.671032in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.671032in}}%
\pgfpathlineto{\pgfqpoint{2.047449in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{2.055827in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{2.055827in}{1.671672in}}%
\pgfpathlineto{\pgfqpoint{2.060016in}{1.671672in}}%
\pgfpathlineto{\pgfqpoint{2.060016in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{2.065253in}{1.671800in}}%
\pgfpathlineto{\pgfqpoint{2.065253in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.066300in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{2.066300in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.068395in}{1.672440in}}%
\pgfpathlineto{\pgfqpoint{2.069442in}{1.672440in}}%
\pgfpathlineto{\pgfqpoint{2.069442in}{1.672695in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{1.672695in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{2.071537in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{2.071537in}{1.672951in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{1.672951in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{1.673207in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{1.673207in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{1.673335in}}%
\pgfpathlineto{\pgfqpoint{2.079915in}{1.673335in}}%
\pgfpathlineto{\pgfqpoint{2.079915in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{2.083057in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{2.083057in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{2.084104in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{2.084104in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{1.674615in}}%
\pgfpathlineto{\pgfqpoint{2.086199in}{1.674615in}}%
\pgfpathlineto{\pgfqpoint{2.086199in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{1.675255in}}%
\pgfpathlineto{\pgfqpoint{2.089341in}{1.675255in}}%
\pgfpathlineto{\pgfqpoint{2.089341in}{1.675511in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.675511in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.675639in}}%
\pgfpathlineto{\pgfqpoint{2.093530in}{1.675639in}}%
\pgfpathlineto{\pgfqpoint{2.093530in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{2.101908in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{2.101908in}{1.676023in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{1.676023in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{1.676151in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{1.676151in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{1.676279in}}%
\pgfpathlineto{\pgfqpoint{2.107145in}{1.676279in}}%
\pgfpathlineto{\pgfqpoint{2.107145in}{1.676407in}}%
\pgfpathlineto{\pgfqpoint{2.108192in}{1.676407in}}%
\pgfpathlineto{\pgfqpoint{2.108192in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{1.676535in}}%
\pgfpathlineto{\pgfqpoint{2.110287in}{1.676663in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{1.676663in}}%
\pgfpathlineto{\pgfqpoint{2.111334in}{1.676790in}}%
\pgfpathlineto{\pgfqpoint{2.112381in}{1.676790in}}%
\pgfpathlineto{\pgfqpoint{2.112381in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{1.677046in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{1.677046in}}%
\pgfpathlineto{\pgfqpoint{2.114476in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{1.677302in}}%
\pgfpathlineto{\pgfqpoint{2.118665in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.677430in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{2.127044in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{2.127044in}{1.677686in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.677686in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{2.132280in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{2.132280in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{2.133327in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{2.133327in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{1.678326in}}%
\pgfpathlineto{\pgfqpoint{2.135422in}{1.678326in}}%
\pgfpathlineto{\pgfqpoint{2.135422in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.136469in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.136469in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{2.137516in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{2.137516in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.678710in}}%
\pgfpathlineto{\pgfqpoint{2.139611in}{1.678838in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.678838in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.679094in}}%
\pgfpathlineto{\pgfqpoint{2.146942in}{1.679094in}}%
\pgfpathlineto{\pgfqpoint{2.146942in}{1.680374in}}%
\pgfpathlineto{\pgfqpoint{2.150084in}{1.680374in}}%
\pgfpathlineto{\pgfqpoint{2.150084in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.680758in}}%
\pgfpathlineto{\pgfqpoint{2.152179in}{1.680758in}}%
\pgfpathlineto{\pgfqpoint{2.152179in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{2.154273in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{2.154273in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.158462in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.158462in}{1.681141in}}%
\pgfpathlineto{\pgfqpoint{2.161604in}{1.681141in}}%
\pgfpathlineto{\pgfqpoint{2.161604in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{2.163699in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.165794in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.165794in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{1.681653in}}%
\pgfpathlineto{\pgfqpoint{2.169983in}{1.681653in}}%
\pgfpathlineto{\pgfqpoint{2.169983in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{2.172077in}{1.681781in}}%
\pgfpathlineto{\pgfqpoint{2.172077in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{2.174172in}{1.682037in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.682037in}}%
\pgfpathlineto{\pgfqpoint{2.175219in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{2.177314in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{2.177314in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{2.178361in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{2.178361in}{1.683317in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{1.683317in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.183598in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.183598in}{1.684341in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.684341in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.685109in}}%
\pgfpathlineto{\pgfqpoint{2.190929in}{1.685109in}}%
\pgfpathlineto{\pgfqpoint{2.190929in}{1.685492in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{1.685492in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{2.194071in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{2.194071in}{1.685748in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{1.685748in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{2.196165in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{2.196165in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{2.197212in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{2.197212in}{1.686388in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{1.686388in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{2.200354in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{2.200354in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{2.203496in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{2.203496in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{2.205591in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{2.205591in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{2.207685in}{1.687412in}}%
\pgfpathlineto{\pgfqpoint{2.208733in}{1.687412in}}%
\pgfpathlineto{\pgfqpoint{2.208733in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{2.210827in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{2.210827in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{1.687924in}}%
\pgfpathlineto{\pgfqpoint{2.212922in}{1.687924in}}%
\pgfpathlineto{\pgfqpoint{2.212922in}{1.688436in}}%
\pgfpathlineto{\pgfqpoint{2.213969in}{1.688436in}}%
\pgfpathlineto{\pgfqpoint{2.213969in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{2.216064in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{2.216064in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{2.217111in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{2.217111in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{2.218158in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{2.218158in}{1.689332in}}%
\pgfpathlineto{\pgfqpoint{2.219206in}{1.689332in}}%
\pgfpathlineto{\pgfqpoint{2.219206in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{2.220253in}{1.689715in}}%
\pgfpathlineto{\pgfqpoint{2.220253in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{2.222348in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{2.222348in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{2.223395in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{2.223395in}{1.690227in}}%
\pgfpathlineto{\pgfqpoint{2.224442in}{1.690227in}}%
\pgfpathlineto{\pgfqpoint{2.224442in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{2.225489in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{2.225489in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{2.227584in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{2.227584in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{2.230726in}{1.690611in}}%
\pgfpathlineto{\pgfqpoint{2.230726in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{2.234915in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{2.234915in}{1.691251in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{1.691251in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{2.239104in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{2.239104in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{2.241199in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{2.241199in}{1.691763in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{1.691763in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{2.252719in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{2.252719in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.253766in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.253766in}{1.692275in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{1.692275in}}%
\pgfpathlineto{\pgfqpoint{2.259003in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.268429in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{2.268429in}{1.692531in}}%
\pgfpathlineto{\pgfqpoint{2.269476in}{1.692531in}}%
\pgfpathlineto{\pgfqpoint{2.269476in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{2.277854in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{2.277854in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{2.278902in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{2.278902in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{2.279949in}{1.692915in}}%
\pgfpathlineto{\pgfqpoint{2.279949in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{2.298800in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{2.298800in}{1.693299in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.693299in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.307179in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{2.307179in}{1.693555in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{1.693555in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{1.693683in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{1.693683in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{1.693811in}}%
\pgfpathlineto{\pgfqpoint{2.315557in}{1.693811in}}%
\pgfpathlineto{\pgfqpoint{2.315557in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.694066in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{1.694066in}}%
\pgfpathlineto{\pgfqpoint{2.322888in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.332314in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.332314in}{1.694834in}}%
\pgfpathlineto{\pgfqpoint{2.340692in}{1.694834in}}%
\pgfpathlineto{\pgfqpoint{2.340692in}{1.694962in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{1.694962in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{1.695090in}}%
\pgfpathlineto{\pgfqpoint{2.357449in}{1.695090in}}%
\pgfpathlineto{\pgfqpoint{2.357449in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.358496in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.358496in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{1.695474in}}%
\pgfpathlineto{\pgfqpoint{2.362685in}{1.695474in}}%
\pgfpathlineto{\pgfqpoint{2.362685in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{2.367922in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{2.367922in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{2.371064in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{2.371064in}{1.696114in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{1.696114in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.696242in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{1.696498in}}%
\pgfpathlineto{\pgfqpoint{2.377348in}{1.696498in}}%
\pgfpathlineto{\pgfqpoint{2.377348in}{1.696626in}}%
\pgfpathlineto{\pgfqpoint{2.380489in}{1.696626in}}%
\pgfpathlineto{\pgfqpoint{2.380489in}{1.696754in}}%
\pgfpathlineto{\pgfqpoint{2.381537in}{1.696754in}}%
\pgfpathlineto{\pgfqpoint{2.381537in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{2.392010in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{2.392010in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.697138in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.697138in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.697266in}}%
\pgfpathlineto{\pgfqpoint{2.414003in}{1.697266in}}%
\pgfpathlineto{\pgfqpoint{2.414003in}{1.697394in}}%
\pgfpathlineto{\pgfqpoint{2.416098in}{1.697394in}}%
\pgfpathlineto{\pgfqpoint{2.416098in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.697522in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{2.428665in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{2.428665in}{1.697906in}}%
\pgfpathlineto{\pgfqpoint{2.429712in}{1.697906in}}%
\pgfpathlineto{\pgfqpoint{2.429712in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{2.431807in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{2.431807in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.698289in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{2.439138in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{2.439138in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.699057in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{1.699057in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.699185in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.699441in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.699569in}}%
\pgfpathlineto{\pgfqpoint{2.453800in}{1.699569in}}%
\pgfpathlineto{\pgfqpoint{2.453800in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{2.459037in}{1.699825in}}%
\pgfpathlineto{\pgfqpoint{2.459037in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{2.466368in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{2.466368in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{2.477888in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{2.477888in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{2.479983in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{2.479983in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{2.482077in}{1.700465in}}%
\pgfpathlineto{\pgfqpoint{2.482077in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{2.489408in}{1.700721in}}%
\pgfpathlineto{\pgfqpoint{2.489408in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{2.491503in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{2.497787in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{2.497787in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{2.499881in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{2.499881in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{1.701745in}}%
\pgfpathlineto{\pgfqpoint{2.506165in}{1.701745in}}%
\pgfpathlineto{\pgfqpoint{2.506165in}{1.701873in}}%
\pgfpathlineto{\pgfqpoint{2.509307in}{1.701873in}}%
\pgfpathlineto{\pgfqpoint{2.509307in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{2.511402in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{2.511402in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{2.513496in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{2.513496in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.519780in}{1.702513in}}%
\pgfpathlineto{\pgfqpoint{2.519780in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{1.702640in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{1.702768in}}%
\pgfpathlineto{\pgfqpoint{2.527111in}{1.702768in}}%
\pgfpathlineto{\pgfqpoint{2.527111in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{2.529206in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{2.529206in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{2.533395in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{2.533395in}{1.703664in}}%
\pgfpathlineto{\pgfqpoint{2.538631in}{1.703664in}}%
\pgfpathlineto{\pgfqpoint{2.538631in}{1.703920in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{1.703920in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{2.544915in}{1.704176in}}%
\pgfpathlineto{\pgfqpoint{2.548057in}{1.704176in}}%
\pgfpathlineto{\pgfqpoint{2.548057in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{2.551199in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{2.551199in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{2.552246in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{2.552246in}{1.704560in}}%
\pgfpathlineto{\pgfqpoint{2.553294in}{1.704560in}}%
\pgfpathlineto{\pgfqpoint{2.553294in}{1.704688in}}%
\pgfpathlineto{\pgfqpoint{2.554341in}{1.704688in}}%
\pgfpathlineto{\pgfqpoint{2.554341in}{1.704816in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{1.704816in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{2.562719in}{1.704944in}}%
\pgfpathlineto{\pgfqpoint{2.562719in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{2.564814in}{1.705200in}}%
\pgfpathlineto{\pgfqpoint{2.564814in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{2.569003in}{1.705584in}}%
\pgfpathlineto{\pgfqpoint{2.570050in}{1.705584in}}%
\pgfpathlineto{\pgfqpoint{2.570050in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{2.571098in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{2.571098in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{2.578429in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{2.580523in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{2.583665in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{2.583665in}{1.706608in}}%
\pgfpathlineto{\pgfqpoint{2.589949in}{1.706608in}}%
\pgfpathlineto{\pgfqpoint{2.589949in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{2.590996in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{2.590996in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{2.596233in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{2.596233in}{1.707119in}}%
\pgfpathlineto{\pgfqpoint{2.598327in}{1.707119in}}%
\pgfpathlineto{\pgfqpoint{2.598327in}{1.707375in}}%
\pgfpathlineto{\pgfqpoint{2.599375in}{1.707375in}}%
\pgfpathlineto{\pgfqpoint{2.599375in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{2.601469in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{2.601469in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{2.603564in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{2.603564in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.606706in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{2.607753in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{2.607753in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{1.708271in}}%
\pgfpathlineto{\pgfqpoint{2.609848in}{1.708271in}}%
\pgfpathlineto{\pgfqpoint{2.609848in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{2.617179in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{2.617179in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{2.620321in}{1.708783in}}%
\pgfpathlineto{\pgfqpoint{2.620321in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{2.621368in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{2.621368in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{2.622415in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{2.622415in}{1.709295in}}%
\pgfpathlineto{\pgfqpoint{2.623462in}{1.709295in}}%
\pgfpathlineto{\pgfqpoint{2.623462in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{2.624510in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{2.624510in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{2.627652in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{2.627652in}{1.709935in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.709935in}}%
\pgfpathlineto{\pgfqpoint{2.632888in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.644408in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.644408in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{2.647550in}{1.710319in}}%
\pgfpathlineto{\pgfqpoint{2.647550in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.651739in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.651739in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{2.655929in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{2.655929in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{2.661165in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{2.661165in}{1.710831in}}%
\pgfpathlineto{\pgfqpoint{2.666402in}{1.710831in}}%
\pgfpathlineto{\pgfqpoint{2.666402in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.711087in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{2.682111in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{2.682111in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{2.683158in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{2.686300in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{2.686300in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{2.692584in}{1.711726in}}%
\pgfpathlineto{\pgfqpoint{2.692584in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{2.693631in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{2.693631in}{1.712110in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{1.712110in}}%
\pgfpathlineto{\pgfqpoint{2.696773in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.712366in}}%
\pgfpathlineto{\pgfqpoint{2.703057in}{1.712366in}}%
\pgfpathlineto{\pgfqpoint{2.703057in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{2.704104in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{2.704104in}{1.712750in}}%
\pgfpathlineto{\pgfqpoint{2.710388in}{1.712750in}}%
\pgfpathlineto{\pgfqpoint{2.710388in}{1.712878in}}%
\pgfpathlineto{\pgfqpoint{2.711435in}{1.712878in}}%
\pgfpathlineto{\pgfqpoint{2.711435in}{1.713006in}}%
\pgfpathlineto{\pgfqpoint{2.712483in}{1.713006in}}%
\pgfpathlineto{\pgfqpoint{2.712483in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{2.721908in}{1.713134in}}%
\pgfpathlineto{\pgfqpoint{2.721908in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{1.713390in}}%
\pgfpathlineto{\pgfqpoint{2.728192in}{1.713390in}}%
\pgfpathlineto{\pgfqpoint{2.728192in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{2.729239in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{2.729239in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{2.730287in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{2.730287in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{2.731334in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{2.731334in}{1.714030in}}%
\pgfpathlineto{\pgfqpoint{2.733429in}{1.714030in}}%
\pgfpathlineto{\pgfqpoint{2.733429in}{1.714286in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{1.714286in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{2.736571in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{2.736571in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{2.740760in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{2.740760in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{2.741807in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{2.741807in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.743902in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.743902in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.714926in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{2.748091in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{2.748091in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.715565in}}%
\pgfpathlineto{\pgfqpoint{2.757516in}{1.715565in}}%
\pgfpathlineto{\pgfqpoint{2.757516in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{2.758564in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{2.759611in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{2.759611in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{2.762753in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{2.762753in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{2.772179in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{2.772179in}{1.716205in}}%
\pgfpathlineto{\pgfqpoint{2.787888in}{1.716205in}}%
\pgfpathlineto{\pgfqpoint{2.787888in}{1.716333in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.716333in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.716461in}}%
\pgfpathlineto{\pgfqpoint{2.798361in}{1.716461in}}%
\pgfpathlineto{\pgfqpoint{2.798361in}{1.716589in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{1.716589in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{2.807787in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{2.815118in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{2.815118in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.825591in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.825591in}{1.717485in}}%
\pgfpathlineto{\pgfqpoint{2.828733in}{1.717485in}}%
\pgfpathlineto{\pgfqpoint{2.828733in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{2.832922in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{2.835016in}{1.717741in}}%
\pgfpathlineto{\pgfqpoint{2.835016in}{1.717869in}}%
\pgfpathlineto{\pgfqpoint{2.841300in}{1.717869in}}%
\pgfpathlineto{\pgfqpoint{2.841300in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.848631in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.848631in}{1.718125in}}%
\pgfpathlineto{\pgfqpoint{2.854915in}{1.718125in}}%
\pgfpathlineto{\pgfqpoint{2.854915in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.857010in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.857010in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{2.862246in}{1.718381in}}%
\pgfpathlineto{\pgfqpoint{2.862246in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.866435in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.866435in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{2.874814in}{1.719021in}}%
\pgfpathlineto{\pgfqpoint{2.874814in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{2.888429in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{2.888429in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.897854in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{2.898902in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{2.898902in}{1.719661in}}%
\pgfpathlineto{\pgfqpoint{2.899949in}{1.719661in}}%
\pgfpathlineto{\pgfqpoint{2.899949in}{1.719916in}}%
\pgfpathlineto{\pgfqpoint{2.904138in}{1.719916in}}%
\pgfpathlineto{\pgfqpoint{2.904138in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{2.905185in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{2.905185in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{2.907280in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{2.907280in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{2.908327in}{1.720300in}}%
\pgfpathlineto{\pgfqpoint{2.908327in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{2.909375in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{2.909375in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{2.920895in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{2.920895in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{2.921942in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{2.925084in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{2.925084in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{2.926131in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{2.926131in}{1.721836in}}%
\pgfpathlineto{\pgfqpoint{2.927179in}{1.721836in}}%
\pgfpathlineto{\pgfqpoint{2.927179in}{1.721964in}}%
\pgfpathlineto{\pgfqpoint{2.928226in}{1.721964in}}%
\pgfpathlineto{\pgfqpoint{2.928226in}{1.722092in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{1.722092in}}%
\pgfpathlineto{\pgfqpoint{2.929273in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{2.930321in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{2.930321in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{2.934510in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{2.934510in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{2.936604in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{2.936604in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{2.947077in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{2.947077in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.723244in}}%
\pgfpathlineto{\pgfqpoint{2.950219in}{1.723244in}}%
\pgfpathlineto{\pgfqpoint{2.950219in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{1.723756in}}%
\pgfpathlineto{\pgfqpoint{2.963834in}{1.723756in}}%
\pgfpathlineto{\pgfqpoint{2.963834in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{2.965929in}{1.723884in}}%
\pgfpathlineto{\pgfqpoint{2.965929in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{2.972212in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{2.972212in}{1.724139in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{1.724139in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{1.724267in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{1.724267in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.984780in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.984780in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{2.990016in}{1.724907in}}%
\pgfpathlineto{\pgfqpoint{2.990016in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{1.725163in}}%
\pgfpathlineto{\pgfqpoint{2.994206in}{1.725163in}}%
\pgfpathlineto{\pgfqpoint{2.994206in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{2.996300in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{2.996300in}{1.725675in}}%
\pgfpathlineto{\pgfqpoint{2.997348in}{1.725675in}}%
\pgfpathlineto{\pgfqpoint{2.997348in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{3.003631in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{3.003631in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{3.010962in}{1.726571in}}%
\pgfpathlineto{\pgfqpoint{3.010962in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{3.016199in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{3.016199in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{1.726955in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{3.022435in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{3.022435in}{1.727083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/analysis/update_catalog_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.545502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.560182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.572019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.584528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.597596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.609837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.623621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.635078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.645349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.659939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.671844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.683413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.697018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.709303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.721924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.734343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.748575in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.748575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.758354in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.758354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.769587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.781648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.794381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.804182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.815192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.828417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.839784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.850458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.861468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.874178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{0.886150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{0.899464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.910854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{0.924527in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{0.924527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{0.933724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.945449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{0.955788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.965678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.977225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{0.988257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.000698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.012603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.024418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.034533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.048630in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.048630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.057514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.069441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.082800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.094414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.104103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.117463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.127353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.137960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.155168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.173047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.186697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.202854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.217354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.228095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.238792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.253068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.271753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.286768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.298337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.550470in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.550470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.568797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.582469in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.584528in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.596880in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.596880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.613283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.629394in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.629394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.647206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.662333in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.662333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.676185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.696078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.714181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.730696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.750253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.766902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.792815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.815416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.748575in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.748575in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.837882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.758354in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.758354in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.853860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.870933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.888164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.903872in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.903872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.918082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.932806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.949074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.963396in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.963396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.981096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.995462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.011081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.024933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.899464in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.042678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.057067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{0.924527in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{0.924527in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.074073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.087388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.102805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.115135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.127264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.141406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.157428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.173070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.187525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.203391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.219883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.048630in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.048630in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.237673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.249063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.263183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.279809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.295406in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.295406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.307042in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.307042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.323758in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.323758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.339108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.355958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.376098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.396774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.413110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.433361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.456029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.470283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.485209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.504006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.527591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.548178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.561940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.550470in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.550470in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.553938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.576472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.582469in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.582469in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.592606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.596880in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.596880in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.609411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.628879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.629394in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.629394in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.647408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.667883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.662333in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.662333in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.686344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.676185in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.703686in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.703686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.728010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.753297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.781402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.807181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.827880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.858245in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.858245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.892035in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.892035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.926093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.951692in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.951692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.973175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.994388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{0.903872in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{0.903872in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.014662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.032317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.051674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.071746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{0.963396in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{0.963396in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.089267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.117619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.995462in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.135991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.154900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.172443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.192560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.210619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.231564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.248503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.268083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.283949in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.283949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.298292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.314829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.334096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.352826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.370414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.388830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.410492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.432533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.446944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.464062in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.464062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.483195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.295406in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.295406in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.502842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.307042in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.307042in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.517812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.323758in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.323758in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.536274in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.536274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.554757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.574718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.600765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.623925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.642946in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.642946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.665905in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.665905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.692019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.470283in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.710726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.729075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.751967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.779894in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.779894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.806008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.561940in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.823059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.554833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.579873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.596835in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.596835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.614692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.637629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.657455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.678960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.698383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.703686in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.703686in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.716441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.741884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.768535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.797581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.823964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.846296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.858245in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.858245in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.877893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.892035in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.892035in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.913629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.926093in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.949410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.951692in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.951692in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.975927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.998170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.020637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.047467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.065682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.085978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.071746in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.107326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.125787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.155280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.174323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.194350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.212901in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.212901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.233958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.252822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.274729in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.274729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.292407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.312278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.283949in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.283949in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.329688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.344434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.361374in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.361374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.386548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.406307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.424388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.443856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.466367in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.466367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.489572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.504834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.464062in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.464062in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.523631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.544553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.567020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.582617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.536274in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.536274in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.601570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.620546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.641200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.668142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.692466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.642946in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.642946in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.712113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.665905in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.665905in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.735900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.692019in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.763447in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.763447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.782915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.802025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.826013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.779894in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.779894in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.854723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.881509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.899030in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.899030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.556087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.582223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.596835in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.596835in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.600147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.618877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.637629in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.643604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.657455in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.664101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.687799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.707938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.727138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.754147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.781917in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.781917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.811656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.839807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.865361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.898233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.934686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.971877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{1.004570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.027260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.050465in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.050465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.077967in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.077967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.097189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.118380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.140690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.160069in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.160069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.190300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.210194in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.210194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.233175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.212901in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.212901in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.253292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.274796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.294376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.274729in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.274729in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.316731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.292407in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.335080in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.335080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.355309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.374352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.389457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.361374in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.361374in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.406822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.432511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.453321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.474468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.495055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.466367in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.466367in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.518103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.541980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.557666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.577291in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.577291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.544553in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.598863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.567020in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.622560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.638649in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.638649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.601570in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.658117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.620546in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.677653in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.677653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.699224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.729165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.754384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.774725in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.774725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.735900in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.799384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.763447in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.763447in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.828519in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.828519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.848525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.802025in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.868306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.894040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.923510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.950990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.899030in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.899030in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.968914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.556355in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.556355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836208in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{0.836208in}{0.582827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870299in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{0.870299in}{0.601042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904390in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{0.620085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938481in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.645976in}}%
\pgfpathlineto{\pgfqpoint{0.938481in}{0.645976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972572in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.666809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006663in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.687799in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.690596in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{0.690596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040754in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{1.040754in}{0.711272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074845in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{0.730628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108935in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{1.108935in}{0.757906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143026in}{0.781917in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.781917in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.786057in}}%
\pgfpathlineto{\pgfqpoint{1.143026in}{0.786057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177117in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.815975in}}%
\pgfpathlineto{\pgfqpoint{1.177117in}{0.815975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211208in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{0.844349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245299in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{0.870217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279390in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{0.903559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313481in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{1.313481in}{0.940146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347572in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{0.977829in}}%
\pgfpathlineto{\pgfqpoint{1.347572in}{0.977829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381663in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.381663in}{1.010656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415754in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{1.415754in}{1.033593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449845in}{1.050465in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.050465in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{1.449845in}{1.056999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483935in}{1.077967in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.077967in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.483935in}{1.084747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518026in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.097189in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.104081in}}%
\pgfpathlineto{\pgfqpoint{1.518026in}{1.104081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552117in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.125585in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{1.125585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586208in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{1.148007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620299in}{1.160069in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.160069in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{1.620299in}{1.167587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654390in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.198177in}}%
\pgfpathlineto{\pgfqpoint{1.654390in}{1.198177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688481in}{1.210194in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.210194in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{1.688481in}{1.218227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722572in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{1.241566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756663in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{1.756663in}{1.262064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790754in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.283859in}}%
\pgfpathlineto{\pgfqpoint{1.790754in}{1.283859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824845in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.303596in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{1.303596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858935in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.326331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893026in}{1.335080in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.335080in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.344882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927117in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{1.365357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961208in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.961208in}{1.384758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995299in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.400109in}}%
\pgfpathlineto{\pgfqpoint{1.995299in}{1.400109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.417652in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{1.417652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063481in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.432511in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.443655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097572in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{2.097572in}{1.464577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131663in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.485880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165754in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{1.506892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199845in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.530209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233935in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.554310in}}%
\pgfpathlineto{\pgfqpoint{2.233935in}{1.554310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268026in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.557666in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.570197in}}%
\pgfpathlineto{\pgfqpoint{2.268026in}{1.570197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302117in}{1.577291in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.577291in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.590135in}}%
\pgfpathlineto{\pgfqpoint{2.302117in}{1.590135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336208in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.612110in}}%
\pgfpathlineto{\pgfqpoint{2.336208in}{1.612110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370299in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{2.370299in}{1.636523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{1.638649in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.638649in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.652769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438481in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.672416in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{1.672416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472572in}{1.677653in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.677653in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.692265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506663in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.713926in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{1.713926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540754in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.744046in}}%
\pgfpathlineto{\pgfqpoint{2.540754in}{1.744046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574845in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{1.769667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608935in}{1.774725in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.774725in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.790277in}}%
\pgfpathlineto{\pgfqpoint{2.608935in}{1.790277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643026in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.799384in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.814959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677117in}{1.828519in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.828519in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{2.677117in}{1.844609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711208in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.864838in}}%
\pgfpathlineto{\pgfqpoint{2.711208in}{1.864838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745299in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.868306in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.884708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779390in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.912658in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.912658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813481in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{1.942285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847572in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{1.970122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881663in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.881663in}{1.988270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802117in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802117in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370299in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370299in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938481in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938481in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506663in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506663in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of all updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763908in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.765148in}{1.135631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784425in}{1.135631in}}{\pgfqpoint{1.784425in}{1.154908in}}%
\pgfpathlineto{\pgfqpoint{1.784425in}{1.994131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784425in}{2.013409in}}{\pgfqpoint{1.765148in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{2.013409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744630in}{2.013409in}}{\pgfqpoint{0.744630in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.154908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744630in}{1.135631in}}{\pgfqpoint{0.763908in}{1.135631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.969093in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.969093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.901620in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont keep alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.827616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.760143in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont closures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.686139in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.686139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.618666in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont reopens}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.544662in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.544662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.477189in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont disruptive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.403185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.335713in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont non disruptive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783185in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.261708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053074in,y=1.194236in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont misc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eval/bandwidth_conns_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.201170in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201170in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.980456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.980456in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.757968in}{0.732130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{0.914835in}}%
\pgfpathlineto{\pgfqpoint{1.314188in}{0.914835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870409in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.092897in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.092897in}{1.272854in}}%
\pgfpathlineto{\pgfqpoint{1.870409in}{1.272854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.426629in}{1.988270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.202944in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.202944in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{0.980456in}{0.601122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.759165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.759165in}{0.603987in}}%
\pgfpathlineto{\pgfqpoint{1.536676in}{0.603987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092897in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{0.610672in}}%
\pgfpathlineto{\pgfqpoint{2.092897in}{0.610672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{0.610714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980456in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980456in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536676in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536676in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092897in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092897in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649117in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649117in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814787in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of active gossip connections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466699in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{0.936843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.884081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.352082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.299320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.767321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.714560in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Bandwidth in GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719759in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.550530in}{1.701538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569807in}{1.701538in}}{\pgfqpoint{1.569807in}{1.720816in}}%
\pgfpathlineto{\pgfqpoint{1.569807in}{1.994131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569807in}{2.013409in}}{\pgfqpoint{1.550530in}{2.013409in}}%
\pgfpathlineto{\pgfqpoint{0.719759in}{2.013409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700481in}{2.013409in}}{\pgfqpoint{0.700481in}{1.994131in}}%
\pgfpathlineto{\pgfqpoint{0.700481in}{1.720816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700481in}{1.701538in}}{\pgfqpoint{0.719759in}{1.701538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739037in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.931814in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{0.931814in}{1.969093in}}%
\pgfpathlineto{\pgfqpoint{0.739037in}{1.969093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008925in,y=1.901620in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont flooding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739037in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.931814in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{0.931814in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{0.739037in}{1.827616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008925in,y=1.760143in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont minisketch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/eval/convdelay_payments_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.077287in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871605in}{1.991603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870400in}{1.968309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175230in}{0.987610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183163in}{0.964315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759173in}{0.600921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765859in}{0.596262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761706in}{0.591603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759380in}{0.593933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757968in}{0.598592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834510in}{0.666146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838622in}{0.689440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840532in}{0.689440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839867in}{0.659157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053029in}{1.402252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861530in}{1.325380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056351in}{1.507078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867302in}{1.227543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754563in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754563in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585182in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585182in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415802in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814787in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Convergence delay in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{0.589274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466699in, y=0.536512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.055164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.002403in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.521054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.468293in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652287in}{1.986944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.934183in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Payment attempts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652287in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871605in}{1.974022in}}%
\pgfpathlineto{\pgfqpoint{2.870400in}{1.973250in}}%
\pgfpathlineto{\pgfqpoint{1.175230in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{0.759173in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{0.765859in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{0.761706in}{0.620626in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{0.757968in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{0.667326in}}%
\pgfpathlineto{\pgfqpoint{0.838622in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{0.840532in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{2.053029in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{1.861530in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{2.056351in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{1.867302in}{1.329812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652287in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{2.977287in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sim/convdelay_buckets_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.121435in}{2.301366in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{2.301366in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.301366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802117in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802117in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647572in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647572in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493026in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493026in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of converged nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802202in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802312in}{0.540931in}}%
\pgfpathlineto{\pgfqpoint{0.806387in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{0.806497in}{0.541045in}}%
\pgfpathlineto{\pgfqpoint{0.807917in}{0.541145in}}%
\pgfpathlineto{\pgfqpoint{0.808027in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{0.809938in}{0.541281in}}%
\pgfpathlineto{\pgfqpoint{0.810048in}{0.541291in}}%
\pgfpathlineto{\pgfqpoint{0.811536in}{0.541398in}}%
\pgfpathlineto{\pgfqpoint{0.811646in}{0.541460in}}%
\pgfpathlineto{\pgfqpoint{0.813260in}{0.541569in}}%
\pgfpathlineto{\pgfqpoint{0.813370in}{0.541577in}}%
\pgfpathlineto{\pgfqpoint{0.814901in}{0.541687in}}%
\pgfpathlineto{\pgfqpoint{0.815010in}{0.541718in}}%
\pgfpathlineto{\pgfqpoint{0.815940in}{0.541829in}}%
\pgfpathlineto{\pgfqpoint{0.816050in}{0.541850in}}%
\pgfpathlineto{\pgfqpoint{0.817581in}{0.541961in}}%
\pgfpathlineto{\pgfqpoint{0.817691in}{0.541969in}}%
\pgfpathlineto{\pgfqpoint{0.818485in}{0.542065in}}%
\pgfpathlineto{\pgfqpoint{0.818595in}{0.542099in}}%
\pgfpathlineto{\pgfqpoint{0.819593in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{0.819703in}{0.542227in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.542338in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{0.822045in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{0.822155in}{0.542514in}}%
\pgfpathlineto{\pgfqpoint{0.822696in}{0.542625in}}%
\pgfpathlineto{\pgfqpoint{0.822806in}{0.542632in}}%
\pgfpathlineto{\pgfqpoint{0.823710in}{0.542741in}}%
\pgfpathlineto{\pgfqpoint{0.823820in}{0.542756in}}%
\pgfpathlineto{\pgfqpoint{0.824852in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{0.824961in}{0.542877in}}%
\pgfpathlineto{\pgfqpoint{0.825570in}{0.542988in}}%
\pgfpathlineto{\pgfqpoint{0.825680in}{0.543002in}}%
\pgfpathlineto{\pgfqpoint{0.826027in}{0.543113in}}%
\pgfpathlineto{\pgfqpoint{0.826137in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{0.827033in}{0.543249in}}%
\pgfpathlineto{\pgfqpoint{0.827143in}{0.543275in}}%
\pgfpathlineto{\pgfqpoint{0.827887in}{0.543385in}}%
\pgfpathlineto{\pgfqpoint{0.827997in}{0.543399in}}%
\pgfpathlineto{\pgfqpoint{0.828698in}{0.543509in}}%
\pgfpathlineto{\pgfqpoint{0.828808in}{0.543538in}}%
\pgfpathlineto{\pgfqpoint{0.829223in}{0.543637in}}%
\pgfpathlineto{\pgfqpoint{0.829332in}{0.543739in}}%
\pgfpathlineto{\pgfqpoint{0.829806in}{0.543850in}}%
\pgfpathlineto{\pgfqpoint{0.829916in}{0.543878in}}%
\pgfpathlineto{\pgfqpoint{0.830516in}{0.543988in}}%
\pgfpathlineto{\pgfqpoint{0.830626in}{0.544013in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{0.832013in}{0.544250in}}%
\pgfpathlineto{\pgfqpoint{0.832122in}{0.544268in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{0.544402in}}%
\pgfpathlineto{\pgfqpoint{0.833162in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{0.834008in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{0.834118in}{0.544702in}}%
\pgfpathlineto{\pgfqpoint{0.834633in}{0.544808in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{0.544839in}}%
\pgfpathlineto{\pgfqpoint{0.835242in}{0.544947in}}%
\pgfpathlineto{\pgfqpoint{0.835352in}{0.544963in}}%
\pgfpathlineto{\pgfqpoint{0.835716in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{0.835826in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{0.545256in}}%
\pgfpathlineto{\pgfqpoint{0.836485in}{0.545291in}}%
\pgfpathlineto{\pgfqpoint{0.837009in}{0.545393in}}%
\pgfpathlineto{\pgfqpoint{0.837119in}{0.545445in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{0.545556in}}%
\pgfpathlineto{\pgfqpoint{0.837584in}{0.545582in}}%
\pgfpathlineto{\pgfqpoint{0.837914in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{0.838024in}{0.545723in}}%
\pgfpathlineto{\pgfqpoint{0.838438in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{0.545868in}}%
\pgfpathlineto{\pgfqpoint{0.838928in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{0.839038in}{0.546008in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{0.839926in}{0.546269in}}%
\pgfpathlineto{\pgfqpoint{0.840036in}{0.546301in}}%
\pgfpathlineto{\pgfqpoint{0.840492in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{0.840602in}{0.546428in}}%
\pgfpathlineto{\pgfqpoint{0.840966in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{0.841076in}{0.546561in}}%
\pgfpathlineto{\pgfqpoint{0.841355in}{0.546666in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{0.546705in}}%
\pgfpathlineto{\pgfqpoint{0.841837in}{0.546816in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{0.546862in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{0.546969in}}%
\pgfpathlineto{\pgfqpoint{0.842386in}{0.547006in}}%
\pgfpathlineto{\pgfqpoint{0.842826in}{0.547101in}}%
\pgfpathlineto{\pgfqpoint{0.842936in}{0.547166in}}%
\pgfpathlineto{\pgfqpoint{0.843223in}{0.547268in}}%
\pgfpathlineto{\pgfqpoint{0.843333in}{0.547340in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{0.843731in}{0.547511in}}%
\pgfpathlineto{\pgfqpoint{0.844170in}{0.547622in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{0.844635in}{0.547761in}}%
\pgfpathlineto{\pgfqpoint{0.844745in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{0.845092in}{0.547952in}}%
\pgfpathlineto{\pgfqpoint{0.845421in}{0.548063in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{0.548107in}}%
\pgfpathlineto{\pgfqpoint{0.845861in}{0.548216in}}%
\pgfpathlineto{\pgfqpoint{0.845971in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{0.846318in}{0.548374in}}%
\pgfpathlineto{\pgfqpoint{0.846428in}{0.548403in}}%
\pgfpathlineto{\pgfqpoint{0.846715in}{0.548513in}}%
\pgfpathlineto{\pgfqpoint{0.846825in}{0.548552in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{0.847155in}{0.548771in}}%
\pgfpathlineto{\pgfqpoint{0.847459in}{0.548880in}}%
\pgfpathlineto{\pgfqpoint{0.847569in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.549024in}}%
\pgfpathlineto{\pgfqpoint{0.848110in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{0.848490in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{0.848600in}{0.549305in}}%
\pgfpathlineto{\pgfqpoint{0.848795in}{0.549415in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{0.849175in}{0.549613in}}%
\pgfpathlineto{\pgfqpoint{0.849285in}{0.549672in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{0.549781in}}%
\pgfpathlineto{\pgfqpoint{0.849598in}{0.549869in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{0.549977in}}%
\pgfpathlineto{\pgfqpoint{0.849962in}{0.550047in}}%
\pgfpathlineto{\pgfqpoint{0.850131in}{0.550145in}}%
\pgfpathlineto{\pgfqpoint{0.850241in}{0.550226in}}%
\pgfpathlineto{\pgfqpoint{0.850376in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{0.850486in}{0.550443in}}%
\pgfpathlineto{\pgfqpoint{0.850646in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{0.850756in}{0.550694in}}%
\pgfpathlineto{\pgfqpoint{0.850934in}{0.550805in}}%
\pgfpathlineto{\pgfqpoint{0.851044in}{0.550857in}}%
\pgfpathlineto{\pgfqpoint{0.851187in}{0.550951in}}%
\pgfpathlineto{\pgfqpoint{0.851297in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{0.851543in}{0.551148in}}%
\pgfpathlineto{\pgfqpoint{0.851652in}{0.551192in}}%
\pgfpathlineto{\pgfqpoint{0.851915in}{0.551300in}}%
\pgfpathlineto{\pgfqpoint{0.852024in}{0.551347in}}%
\pgfpathlineto{\pgfqpoint{0.852219in}{0.551458in}}%
\pgfpathlineto{\pgfqpoint{0.852329in}{0.551531in}}%
\pgfpathlineto{\pgfqpoint{0.852481in}{0.551604in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{0.551760in}}%
\pgfpathlineto{\pgfqpoint{0.852718in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.551987in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.552161in}}%
\pgfpathlineto{\pgfqpoint{0.853267in}{0.552269in}}%
\pgfpathlineto{\pgfqpoint{0.853377in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{0.853546in}{0.552473in}}%
\pgfpathlineto{\pgfqpoint{0.853656in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{0.853741in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{0.853851in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{0.854020in}{0.552887in}}%
\pgfpathlineto{\pgfqpoint{0.854130in}{0.552977in}}%
\pgfpathlineto{\pgfqpoint{0.854265in}{0.553081in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{0.854519in}{0.553291in}}%
\pgfpathlineto{\pgfqpoint{0.854628in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.854789in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{0.854899in}{0.553613in}}%
\pgfpathlineto{\pgfqpoint{0.855110in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{0.855220in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{0.855347in}{0.553940in}}%
\pgfpathlineto{\pgfqpoint{0.855457in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{0.855618in}{0.554140in}}%
\pgfpathlineto{\pgfqpoint{0.855728in}{0.554279in}}%
\pgfpathlineto{\pgfqpoint{0.855914in}{0.554383in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{0.856514in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{0.856624in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{0.856801in}{0.554964in}}%
\pgfpathlineto{\pgfqpoint{0.856911in}{0.555055in}}%
\pgfpathlineto{\pgfqpoint{0.857038in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{0.555245in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{0.555354in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{0.555476in}}%
\pgfpathlineto{\pgfqpoint{0.857545in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{0.857655in}{0.555734in}}%
\pgfpathlineto{\pgfqpoint{0.857774in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{0.857883in}{0.556008in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{0.556114in}}%
\pgfpathlineto{\pgfqpoint{0.858188in}{0.556231in}}%
\pgfpathlineto{\pgfqpoint{0.858332in}{0.556338in}}%
\pgfpathlineto{\pgfqpoint{0.858441in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{0.858543in}{0.556551in}}%
\pgfpathlineto{\pgfqpoint{0.858653in}{0.556706in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{0.556806in}}%
\pgfpathlineto{\pgfqpoint{0.858898in}{0.556922in}}%
\pgfpathlineto{\pgfqpoint{0.858991in}{0.557030in}}%
\pgfpathlineto{\pgfqpoint{0.859101in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{0.859194in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{0.859304in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{0.859405in}{0.557480in}}%
\pgfpathlineto{\pgfqpoint{0.859515in}{0.557652in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.557760in}}%
\pgfpathlineto{\pgfqpoint{0.859743in}{0.557855in}}%
\pgfpathlineto{\pgfqpoint{0.859862in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.558067in}}%
\pgfpathlineto{\pgfqpoint{0.860073in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{0.860183in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{0.860268in}{0.558393in}}%
\pgfpathlineto{\pgfqpoint{0.860378in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.860462in}{0.558645in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{0.558802in}}%
\pgfpathlineto{\pgfqpoint{0.860682in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{0.860792in}{0.559040in}}%
\pgfpathlineto{\pgfqpoint{0.860893in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{0.861003in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{0.559406in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{0.559507in}}%
\pgfpathlineto{\pgfqpoint{0.861375in}{0.559611in}}%
\pgfpathlineto{\pgfqpoint{0.861485in}{0.559845in}}%
\pgfpathlineto{\pgfqpoint{0.861595in}{0.559948in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{0.560112in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{0.861891in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{0.861967in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{0.862077in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{0.862145in}{0.560796in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{0.561072in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{0.561242in}}%
\pgfpathlineto{\pgfqpoint{0.862559in}{0.561351in}}%
\pgfpathlineto{\pgfqpoint{0.862669in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{0.561612in}}%
\pgfpathlineto{\pgfqpoint{0.862880in}{0.561764in}}%
\pgfpathlineto{\pgfqpoint{0.862931in}{0.561871in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.562168in}}%
\pgfpathlineto{\pgfqpoint{0.863210in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{0.863345in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{0.863379in}{0.562695in}}%
\pgfpathlineto{\pgfqpoint{0.863489in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{0.863582in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{0.863692in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.863776in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{0.863886in}{0.563677in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{0.563760in}}%
\pgfpathlineto{\pgfqpoint{0.864055in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{0.864148in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{0.864258in}{0.564206in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{0.864436in}{0.564534in}}%
\pgfpathlineto{\pgfqpoint{0.864503in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{0.864613in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.864706in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{0.864816in}{0.565057in}}%
\pgfpathlineto{\pgfqpoint{0.864867in}{0.565161in}}%
\pgfpathlineto{\pgfqpoint{0.864977in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{0.865053in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{0.865163in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{0.865222in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.865332in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{0.865408in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{0.865518in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{0.865586in}{0.566338in}}%
\pgfpathlineto{\pgfqpoint{0.865695in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{0.865763in}{0.566655in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{0.566851in}}%
\pgfpathlineto{\pgfqpoint{0.865932in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{0.866042in}{0.567146in}}%
\pgfpathlineto{\pgfqpoint{0.866101in}{0.567248in}}%
\pgfpathlineto{\pgfqpoint{0.866211in}{0.567511in}}%
\pgfpathlineto{\pgfqpoint{0.866270in}{0.567602in}}%
\pgfpathlineto{\pgfqpoint{0.866380in}{0.567819in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{0.866558in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{0.568337in}}%
\pgfpathlineto{\pgfqpoint{0.866718in}{0.568567in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{0.568673in}}%
\pgfpathlineto{\pgfqpoint{0.866913in}{0.568907in}}%
\pgfpathlineto{\pgfqpoint{0.866964in}{0.569001in}}%
\pgfpathlineto{\pgfqpoint{0.867074in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{0.867116in}{0.569397in}}%
\pgfpathlineto{\pgfqpoint{0.867226in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{0.867403in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{0.867446in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{0.867555in}{0.570305in}}%
\pgfpathlineto{\pgfqpoint{0.867640in}{0.570415in}}%
\pgfpathlineto{\pgfqpoint{0.867750in}{0.570662in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{0.570762in}}%
\pgfpathlineto{\pgfqpoint{0.867944in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{0.868020in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{0.868130in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{0.868190in}{0.571358in}}%
\pgfpathlineto{\pgfqpoint{0.868299in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{0.868359in}{0.571716in}}%
\pgfpathlineto{\pgfqpoint{0.868469in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{0.868502in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.868612in}{0.572408in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{0.868841in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{0.868950in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{0.869103in}{0.573545in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{0.573650in}}%
\pgfpathlineto{\pgfqpoint{0.869246in}{0.573940in}}%
\pgfpathlineto{\pgfqpoint{0.869306in}{0.574046in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{0.869593in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{0.869762in}{0.575094in}}%
\pgfpathlineto{\pgfqpoint{0.869813in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{0.869957in}{0.575575in}}%
\pgfpathlineto{\pgfqpoint{0.870066in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{0.870109in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{0.870219in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{0.870244in}{0.576525in}}%
\pgfpathlineto{\pgfqpoint{0.870354in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{0.870489in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{0.870616in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{0.870768in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{0.870810in}{0.578770in}}%
\pgfpathlineto{\pgfqpoint{0.870920in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{0.870963in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{0.871073in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{0.871106in}{0.579825in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{0.580351in}}%
\pgfpathlineto{\pgfqpoint{0.871250in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{0.871360in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{0.871394in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{0.871504in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{0.871647in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{0.871800in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{0.871817in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{0.871926in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{0.871969in}{0.583187in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{0.583638in}}%
\pgfpathlineto{\pgfqpoint{0.872112in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{0.584209in}}%
\pgfpathlineto{\pgfqpoint{0.872248in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{0.872358in}{0.584822in}}%
\pgfpathlineto{\pgfqpoint{0.872391in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{0.872544in}{0.585461in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{0.872797in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{0.872840in}{0.586655in}}%
\pgfpathlineto{\pgfqpoint{0.872949in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{0.872983in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{0.873093in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{0.587587in}}%
\pgfpathlineto{\pgfqpoint{0.873245in}{0.588129in}}%
\pgfpathlineto{\pgfqpoint{0.873279in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{0.873389in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{0.873423in}{0.588830in}}%
\pgfpathlineto{\pgfqpoint{0.873533in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{0.873558in}{0.589655in}}%
\pgfpathlineto{\pgfqpoint{0.873668in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{0.873702in}{0.590472in}}%
\pgfpathlineto{\pgfqpoint{0.873812in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{0.873846in}{0.591020in}}%
\pgfpathlineto{\pgfqpoint{0.873956in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{0.873989in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{0.874099in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{0.874235in}{0.592856in}}%
\pgfpathlineto{\pgfqpoint{0.874260in}{0.592942in}}%
\pgfpathlineto{\pgfqpoint{0.874370in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{0.874404in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{0.874514in}{0.594527in}}%
\pgfpathlineto{\pgfqpoint{0.874547in}{0.594637in}}%
\pgfpathlineto{\pgfqpoint{0.874657in}{0.595214in}}%
\pgfpathlineto{\pgfqpoint{0.874683in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{0.595797in}}%
\pgfpathlineto{\pgfqpoint{0.874818in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{0.874928in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{0.874953in}{0.596495in}}%
\pgfpathlineto{\pgfqpoint{0.875063in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{0.875097in}{0.597091in}}%
\pgfpathlineto{\pgfqpoint{0.875207in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.875232in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{0.875376in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{0.875511in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{0.875621in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{0.875646in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{0.875782in}{0.600425in}}%
\pgfpathlineto{\pgfqpoint{0.875892in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{0.875917in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{0.601810in}}%
\pgfpathlineto{\pgfqpoint{0.876044in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{0.876154in}{0.602480in}}%
\pgfpathlineto{\pgfqpoint{0.876179in}{0.602588in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{0.603085in}}%
\pgfpathlineto{\pgfqpoint{0.876323in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{0.876433in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{0.876450in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{0.876560in}{0.604451in}}%
\pgfpathlineto{\pgfqpoint{0.876585in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{0.876720in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{0.876830in}{0.605684in}}%
\pgfpathlineto{\pgfqpoint{0.876855in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{0.876965in}{0.606330in}}%
\pgfpathlineto{\pgfqpoint{0.876991in}{0.606415in}}%
\pgfpathlineto{\pgfqpoint{0.877101in}{0.606980in}}%
\pgfpathlineto{\pgfqpoint{0.877126in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{0.877236in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{0.877261in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{0.877371in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{0.877397in}{0.608366in}}%
\pgfpathlineto{\pgfqpoint{0.877506in}{0.609112in}}%
\pgfpathlineto{\pgfqpoint{0.877532in}{0.609181in}}%
\pgfpathlineto{\pgfqpoint{0.877642in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.877667in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{0.877777in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{0.877785in}{0.610544in}}%
\pgfpathlineto{\pgfqpoint{0.877895in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{0.877938in}{0.611716in}}%
\pgfpathlineto{\pgfqpoint{0.878048in}{0.612282in}}%
\pgfpathlineto{\pgfqpoint{0.878081in}{0.612378in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.612970in}}%
\pgfpathlineto{\pgfqpoint{0.878225in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{0.878335in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{0.878360in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{0.878470in}{0.614433in}}%
\pgfpathlineto{\pgfqpoint{0.878496in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{0.878606in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{0.878639in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{0.878749in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{0.878783in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{0.878893in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{0.878918in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.879054in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{0.879206in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{0.879316in}{0.618267in}}%
\pgfpathlineto{\pgfqpoint{0.879350in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{0.879485in}{0.619077in}}%
\pgfpathlineto{\pgfqpoint{0.879595in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{0.879629in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.879738in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{0.879764in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{0.879874in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{0.879891in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{0.880001in}{0.621409in}}%
\pgfpathlineto{\pgfqpoint{0.880034in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{0.880144in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{0.880271in}{0.622764in}}%
\pgfpathlineto{\pgfqpoint{0.880288in}{0.622816in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{0.880575in}{0.623919in}}%
\pgfpathlineto{\pgfqpoint{0.880685in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{0.880719in}{0.624632in}}%
\pgfpathlineto{\pgfqpoint{0.880829in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{0.880863in}{0.625353in}}%
\pgfpathlineto{\pgfqpoint{0.880973in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{0.881007in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{0.626635in}}%
\pgfpathlineto{\pgfqpoint{0.881142in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{0.881277in}{0.627382in}}%
\pgfpathlineto{\pgfqpoint{0.881387in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{0.881404in}{0.628048in}}%
\pgfpathlineto{\pgfqpoint{0.881514in}{0.628968in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{0.881658in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{0.881835in}{0.630324in}}%
\pgfpathlineto{\pgfqpoint{0.881945in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{0.882089in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{0.882216in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{0.882368in}{0.633116in}}%
\pgfpathlineto{\pgfqpoint{0.882410in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{0.882520in}{0.633707in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{0.882664in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{0.882698in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{0.882807in}{0.635122in}}%
\pgfpathlineto{\pgfqpoint{0.882841in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{0.882951in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{0.882985in}{0.635767in}}%
\pgfpathlineto{\pgfqpoint{0.883095in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{0.883129in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{0.883272in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{0.883408in}{0.637518in}}%
\pgfpathlineto{\pgfqpoint{0.883518in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{0.883551in}{0.638080in}}%
\pgfpathlineto{\pgfqpoint{0.883661in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{0.883805in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{0.883822in}{0.639130in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{0.883966in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{0.884076in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{0.884118in}{0.640264in}}%
\pgfpathlineto{\pgfqpoint{0.884228in}{0.640822in}}%
\pgfpathlineto{\pgfqpoint{0.884262in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.884372in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{0.884659in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{0.884684in}{0.642576in}}%
\pgfpathlineto{\pgfqpoint{0.884794in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{0.884828in}{0.643204in}}%
\pgfpathlineto{\pgfqpoint{0.884938in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{0.884972in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{0.885082in}{0.644272in}}%
\pgfpathlineto{\pgfqpoint{0.885116in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{0.885225in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{0.885259in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{0.885395in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{0.885504in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{0.885547in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{0.885657in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{0.646747in}}%
\pgfpathlineto{\pgfqpoint{0.885792in}{0.647260in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{0.885936in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{0.885961in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{0.886071in}{0.648484in}}%
\pgfpathlineto{\pgfqpoint{0.886105in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{0.886215in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{0.886232in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{0.649965in}}%
\pgfpathlineto{\pgfqpoint{0.886392in}{0.650066in}}%
\pgfpathlineto{\pgfqpoint{0.886502in}{0.650457in}}%
\pgfpathlineto{\pgfqpoint{0.886536in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{0.886646in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{0.886671in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{0.886781in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{0.886823in}{0.651666in}}%
\pgfpathlineto{\pgfqpoint{0.886933in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{0.886959in}{0.652270in}}%
\pgfpathlineto{\pgfqpoint{0.887069in}{0.652809in}}%
\pgfpathlineto{\pgfqpoint{0.887094in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{0.887204in}{0.653414in}}%
\pgfpathlineto{\pgfqpoint{0.887238in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.887381in}{0.653983in}}%
\pgfpathlineto{\pgfqpoint{0.887491in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{0.887534in}{0.654630in}}%
\pgfpathlineto{\pgfqpoint{0.887643in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{0.887677in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{0.887813in}{0.655777in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{0.656212in}}%
\pgfpathlineto{\pgfqpoint{0.887956in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.656755in}}%
\pgfpathlineto{\pgfqpoint{0.888108in}{0.656849in}}%
\pgfpathlineto{\pgfqpoint{0.888218in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{0.888235in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{0.888345in}{0.658126in}}%
\pgfpathlineto{\pgfqpoint{0.888379in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{0.888489in}{0.658809in}}%
\pgfpathlineto{\pgfqpoint{0.888523in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{0.888683in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{0.888793in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{0.888827in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{0.888937in}{0.660821in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{0.889072in}{0.661397in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{0.889208in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{0.889351in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{0.889377in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{0.889487in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{0.663419in}}%
\pgfpathlineto{\pgfqpoint{0.889613in}{0.663846in}}%
\pgfpathlineto{\pgfqpoint{0.889639in}{0.663904in}}%
\pgfpathlineto{\pgfqpoint{0.889749in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{0.889774in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.665110in}}%
\pgfpathlineto{\pgfqpoint{0.889918in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{0.890028in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{0.890061in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{0.890197in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{0.890307in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{0.667112in}}%
\pgfpathlineto{\pgfqpoint{0.890442in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{0.890467in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{0.890577in}{0.668331in}}%
\pgfpathlineto{\pgfqpoint{0.890619in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{0.668980in}}%
\pgfpathlineto{\pgfqpoint{0.890755in}{0.669056in}}%
\pgfpathlineto{\pgfqpoint{0.890865in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{0.669657in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.670236in}}%
\pgfpathlineto{\pgfqpoint{0.891034in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{0.891169in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{0.891279in}{0.671352in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{0.891431in}{0.672182in}}%
\pgfpathlineto{\pgfqpoint{0.891473in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{0.891583in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.891609in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{0.891719in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{0.891735in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{0.891845in}{0.673932in}}%
\pgfpathlineto{\pgfqpoint{0.891879in}{0.674039in}}%
\pgfpathlineto{\pgfqpoint{0.891989in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{0.892014in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.675242in}}%
\pgfpathlineto{\pgfqpoint{0.892150in}{0.675307in}}%
\pgfpathlineto{\pgfqpoint{0.892260in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{0.892277in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{0.892386in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{0.892412in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{0.892522in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{0.892547in}{0.676996in}}%
\pgfpathlineto{\pgfqpoint{0.892657in}{0.677783in}}%
\pgfpathlineto{\pgfqpoint{0.892674in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{0.892784in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{0.892809in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{0.892919in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{0.892944in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{0.893097in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{0.893342in}{0.681224in}}%
\pgfpathlineto{\pgfqpoint{0.893359in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{0.893469in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{0.893604in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{0.893739in}{0.683297in}}%
\pgfpathlineto{\pgfqpoint{0.893765in}{0.683378in}}%
\pgfpathlineto{\pgfqpoint{0.893874in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{0.893900in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{0.894010in}{0.684662in}}%
\pgfpathlineto{\pgfqpoint{0.894027in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{0.894137in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{0.894170in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{0.894280in}{0.685691in}}%
\pgfpathlineto{\pgfqpoint{0.894314in}{0.685771in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{0.894449in}{0.686345in}}%
\pgfpathlineto{\pgfqpoint{0.894559in}{0.686970in}}%
\pgfpathlineto{\pgfqpoint{0.894585in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{0.894695in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{0.894830in}{0.688145in}}%
\pgfpathlineto{\pgfqpoint{0.894864in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{0.894974in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{0.895109in}{0.689292in}}%
\pgfpathlineto{\pgfqpoint{0.895143in}{0.689371in}}%
\pgfpathlineto{\pgfqpoint{0.895253in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{0.895286in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{0.895396in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.690548in}}%
\pgfpathlineto{\pgfqpoint{0.895532in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{0.895565in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{0.895709in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{0.895819in}{0.692213in}}%
\pgfpathlineto{\pgfqpoint{0.895853in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{0.895963in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{0.896005in}{0.692936in}}%
\pgfpathlineto{\pgfqpoint{0.896115in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{0.896149in}{0.693485in}}%
\pgfpathlineto{\pgfqpoint{0.896259in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{0.896292in}{0.694062in}}%
\pgfpathlineto{\pgfqpoint{0.896402in}{0.694522in}}%
\pgfpathlineto{\pgfqpoint{0.896436in}{0.694629in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{0.896571in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{0.896681in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{0.896715in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{0.896825in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{0.896952in}{0.696732in}}%
\pgfpathlineto{\pgfqpoint{0.896977in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{0.697344in}}%
\pgfpathlineto{\pgfqpoint{0.897113in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{0.897248in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{0.897358in}{0.698704in}}%
\pgfpathlineto{\pgfqpoint{0.897400in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{0.897510in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{0.897544in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{0.897654in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{0.897679in}{0.700102in}}%
\pgfpathlineto{\pgfqpoint{0.897789in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{0.897823in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{0.897933in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{0.897975in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{0.898085in}{0.701652in}}%
\pgfpathlineto{\pgfqpoint{0.898110in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{0.898364in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{0.703026in}}%
\pgfpathlineto{\pgfqpoint{0.898508in}{0.703366in}}%
\pgfpathlineto{\pgfqpoint{0.898550in}{0.703470in}}%
\pgfpathlineto{\pgfqpoint{0.898660in}{0.703969in}}%
\pgfpathlineto{\pgfqpoint{0.898694in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{0.898803in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{0.898837in}{0.704852in}}%
\pgfpathlineto{\pgfqpoint{0.898947in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{0.898964in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{0.899074in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{0.899108in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{0.899268in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{0.899378in}{0.707043in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{0.899514in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{0.899539in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{0.899649in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{0.899784in}{0.708665in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{0.708729in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{0.709186in}}%
\pgfpathlineto{\pgfqpoint{0.899962in}{0.709280in}}%
\pgfpathlineto{\pgfqpoint{0.900072in}{0.709773in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{0.900215in}{0.710218in}}%
\pgfpathlineto{\pgfqpoint{0.900258in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{0.710736in}}%
\pgfpathlineto{\pgfqpoint{0.900401in}{0.710825in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{0.900545in}{0.711384in}}%
\pgfpathlineto{\pgfqpoint{0.900655in}{0.711857in}}%
\pgfpathlineto{\pgfqpoint{0.900706in}{0.711960in}}%
\pgfpathlineto{\pgfqpoint{0.900816in}{0.712364in}}%
\pgfpathlineto{\pgfqpoint{0.900849in}{0.712461in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.712913in}}%
\pgfpathlineto{\pgfqpoint{0.900993in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{0.901103in}{0.713444in}}%
\pgfpathlineto{\pgfqpoint{0.901137in}{0.713548in}}%
\pgfpathlineto{\pgfqpoint{0.901247in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{0.901272in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{0.901517in}{0.715408in}}%
\pgfpathlineto{\pgfqpoint{0.901543in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{0.901653in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{0.901678in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{0.901788in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{0.901813in}{0.716748in}}%
\pgfpathlineto{\pgfqpoint{0.901923in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{0.901957in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{0.902067in}{0.717899in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{0.902211in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{0.902244in}{0.718499in}}%
\pgfpathlineto{\pgfqpoint{0.902354in}{0.719046in}}%
\pgfpathlineto{\pgfqpoint{0.902388in}{0.719147in}}%
\pgfpathlineto{\pgfqpoint{0.902498in}{0.719738in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{0.902633in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{0.902684in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{0.902794in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{0.902811in}{0.720886in}}%
\pgfpathlineto{\pgfqpoint{0.902921in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{0.902955in}{0.721514in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{0.903090in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{0.903200in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{0.903234in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{0.903394in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{0.723891in}}%
\pgfpathlineto{\pgfqpoint{0.903546in}{0.723991in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{0.903690in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{0.903800in}{0.724966in}}%
\pgfpathlineto{\pgfqpoint{0.903825in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{0.903935in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{0.903969in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{0.904079in}{0.725984in}}%
\pgfpathlineto{\pgfqpoint{0.904104in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.904214in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{0.904383in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{0.904493in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.728191in}}%
\pgfpathlineto{\pgfqpoint{0.904789in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{0.904840in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{0.904950in}{0.729219in}}%
\pgfpathlineto{\pgfqpoint{0.904984in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{0.905094in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{0.905127in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{0.905237in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{0.905271in}{0.730310in}}%
\pgfpathlineto{\pgfqpoint{0.905381in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{0.905440in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.905550in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.905694in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{0.905745in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{0.905855in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{0.905880in}{0.732654in}}%
\pgfpathlineto{\pgfqpoint{0.905990in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{0.906150in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{0.906260in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{0.906413in}{0.734700in}}%
\pgfpathlineto{\pgfqpoint{0.906455in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{0.906565in}{0.735236in}}%
\pgfpathlineto{\pgfqpoint{0.906607in}{0.735326in}}%
\pgfpathlineto{\pgfqpoint{0.906717in}{0.735747in}}%
\pgfpathlineto{\pgfqpoint{0.906759in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{0.906869in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{0.906903in}{0.736326in}}%
\pgfpathlineto{\pgfqpoint{0.907013in}{0.736671in}}%
\pgfpathlineto{\pgfqpoint{0.907038in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{0.737249in}}%
\pgfpathlineto{\pgfqpoint{0.907300in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{0.907326in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{0.907436in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{0.907461in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{0.907571in}{0.738942in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{0.907715in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.907740in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{0.907850in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.739988in}}%
\pgfpathlineto{\pgfqpoint{0.907994in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{0.908027in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{0.908137in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{0.908196in}{0.740993in}}%
\pgfpathlineto{\pgfqpoint{0.908306in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.908340in}{0.741508in}}%
\pgfpathlineto{\pgfqpoint{0.908450in}{0.741902in}}%
\pgfpathlineto{\pgfqpoint{0.908492in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{0.908602in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{0.908653in}{0.742591in}}%
\pgfpathlineto{\pgfqpoint{0.908763in}{0.742980in}}%
\pgfpathlineto{\pgfqpoint{0.908797in}{0.743076in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{0.908949in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{0.909059in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{0.909211in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{0.909245in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{0.909355in}{0.744804in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.744879in}}%
\pgfpathlineto{\pgfqpoint{0.909490in}{0.745296in}}%
\pgfpathlineto{\pgfqpoint{0.909524in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{0.909634in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.745894in}}%
\pgfpathlineto{\pgfqpoint{0.909786in}{0.746370in}}%
\pgfpathlineto{\pgfqpoint{0.909828in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{0.909938in}{0.746934in}}%
\pgfpathlineto{\pgfqpoint{0.909972in}{0.747038in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.747472in}}%
\pgfpathlineto{\pgfqpoint{0.910124in}{0.747569in}}%
\pgfpathlineto{\pgfqpoint{0.910234in}{0.747910in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{0.910378in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{0.910716in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.910826in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{0.910978in}{0.750602in}}%
\pgfpathlineto{\pgfqpoint{0.911012in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{0.911122in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{0.911164in}{0.751213in}}%
\pgfpathlineto{\pgfqpoint{0.911274in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{0.911443in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{0.911468in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{0.911578in}{0.752663in}}%
\pgfpathlineto{\pgfqpoint{0.911612in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{0.911722in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{0.753452in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{0.753839in}}%
\pgfpathlineto{\pgfqpoint{0.911908in}{0.753921in}}%
\pgfpathlineto{\pgfqpoint{0.912018in}{0.754310in}}%
\pgfpathlineto{\pgfqpoint{0.912052in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{0.912162in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{0.912204in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{0.912314in}{0.755342in}}%
\pgfpathlineto{\pgfqpoint{0.912356in}{0.755429in}}%
\pgfpathlineto{\pgfqpoint{0.912466in}{0.755828in}}%
\pgfpathlineto{\pgfqpoint{0.912517in}{0.755935in}}%
\pgfpathlineto{\pgfqpoint{0.912627in}{0.756278in}}%
\pgfpathlineto{\pgfqpoint{0.912669in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{0.912779in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{0.756903in}}%
\pgfpathlineto{\pgfqpoint{0.912931in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{0.912965in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{0.913109in}{0.757890in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{0.913252in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{0.913362in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{0.913404in}{0.758837in}}%
\pgfpathlineto{\pgfqpoint{0.913514in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{0.913565in}{0.759298in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{0.759693in}}%
\pgfpathlineto{\pgfqpoint{0.913734in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{0.913844in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{0.760263in}}%
\pgfpathlineto{\pgfqpoint{0.913996in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.761130in}}%
\pgfpathlineto{\pgfqpoint{0.914182in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{0.914292in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{0.914326in}{0.761624in}}%
\pgfpathlineto{\pgfqpoint{0.914436in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.914470in}{0.762065in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{0.914622in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{0.914732in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.914774in}{0.763096in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{0.763560in}}%
\pgfpathlineto{\pgfqpoint{0.915036in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{0.915087in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{0.915197in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{0.915231in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{0.764932in}}%
\pgfpathlineto{\pgfqpoint{0.915391in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.915501in}{0.765335in}}%
\pgfpathlineto{\pgfqpoint{0.915543in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{0.915653in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{0.915797in}{0.766364in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{0.766451in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{0.915992in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{0.916101in}{0.767297in}}%
\pgfpathlineto{\pgfqpoint{0.916152in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{0.916414in}{0.768250in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{0.768346in}}%
\pgfpathlineto{\pgfqpoint{0.916566in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{0.916609in}{0.768891in}}%
\pgfpathlineto{\pgfqpoint{0.916719in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{0.916879in}{0.769659in}}%
\pgfpathlineto{\pgfqpoint{0.916930in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{0.917082in}{0.770199in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{0.917226in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{0.917336in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.771031in}}%
\pgfpathlineto{\pgfqpoint{0.917488in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{0.917657in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{0.917699in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{0.917809in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{0.917970in}{0.772669in}}%
\pgfpathlineto{\pgfqpoint{0.918021in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.918131in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{0.918173in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{0.918283in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{0.918325in}{0.773651in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{0.774001in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{0.918587in}{0.774456in}}%
\pgfpathlineto{\pgfqpoint{0.918629in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{0.918739in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{0.918790in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{0.918942in}{0.775477in}}%
\pgfpathlineto{\pgfqpoint{0.919052in}{0.775839in}}%
\pgfpathlineto{\pgfqpoint{0.919103in}{0.775945in}}%
\pgfpathlineto{\pgfqpoint{0.919213in}{0.776259in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{0.776335in}}%
\pgfpathlineto{\pgfqpoint{0.919356in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.776751in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{0.919559in}{0.777195in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{0.919720in}{0.777620in}}%
\pgfpathlineto{\pgfqpoint{0.919830in}{0.777941in}}%
\pgfpathlineto{\pgfqpoint{0.919872in}{0.778049in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{0.920016in}{0.778527in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{0.778892in}}%
\pgfpathlineto{\pgfqpoint{0.920168in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{0.920278in}{0.779311in}}%
\pgfpathlineto{\pgfqpoint{0.920329in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{0.920439in}{0.779720in}}%
\pgfpathlineto{\pgfqpoint{0.920481in}{0.779822in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.780112in}}%
\pgfpathlineto{\pgfqpoint{0.920633in}{0.780205in}}%
\pgfpathlineto{\pgfqpoint{0.920743in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{0.920895in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{0.920929in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{0.921039in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.921073in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{0.921183in}{0.781812in}}%
\pgfpathlineto{\pgfqpoint{0.921216in}{0.781915in}}%
\pgfpathlineto{\pgfqpoint{0.921326in}{0.782215in}}%
\pgfpathlineto{\pgfqpoint{0.921377in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{0.921487in}{0.782606in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{0.921648in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{0.921690in}{0.783142in}}%
\pgfpathlineto{\pgfqpoint{0.921800in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{0.921834in}{0.783540in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.783903in}}%
\pgfpathlineto{\pgfqpoint{0.922104in}{0.784230in}}%
\pgfpathlineto{\pgfqpoint{0.922155in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{0.922265in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{0.922307in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{0.922417in}{0.785228in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{0.785325in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{0.785701in}}%
\pgfpathlineto{\pgfqpoint{0.922603in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{0.922713in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{0.922755in}{0.786200in}}%
\pgfpathlineto{\pgfqpoint{0.922865in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{0.923017in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{0.923060in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{0.923169in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.923322in}{0.787866in}}%
\pgfpathlineto{\pgfqpoint{0.923372in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{0.923482in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{0.923525in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{0.923634in}{0.788647in}}%
\pgfpathlineto{\pgfqpoint{0.923685in}{0.788747in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{0.923846in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{0.923956in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{0.924116in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{0.924150in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{0.790418in}}%
\pgfpathlineto{\pgfqpoint{0.924412in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{0.924455in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{0.791150in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.924717in}{0.791559in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{0.791654in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{0.924928in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{0.925038in}{0.792368in}}%
\pgfpathlineto{\pgfqpoint{0.925089in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{0.925249in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{0.925359in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{0.925410in}{0.793263in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{0.925680in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{0.925731in}{0.794094in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{0.925892in}{0.794467in}}%
\pgfpathlineto{\pgfqpoint{0.926002in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{0.926052in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{0.926162in}{0.795117in}}%
\pgfpathlineto{\pgfqpoint{0.926205in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{0.926315in}{0.795557in}}%
\pgfpathlineto{\pgfqpoint{0.926357in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{0.926467in}{0.795998in}}%
\pgfpathlineto{\pgfqpoint{0.926517in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.926627in}{0.796436in}}%
\pgfpathlineto{\pgfqpoint{0.926687in}{0.796546in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{0.926847in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{0.926957in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{0.927008in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{0.927118in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{0.927168in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{0.927278in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{0.927338in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{0.927447in}{0.798376in}}%
\pgfpathlineto{\pgfqpoint{0.927490in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.927600in}{0.798711in}}%
\pgfpathlineto{\pgfqpoint{0.927659in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{0.927769in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{0.927938in}{0.799445in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{0.799790in}}%
\pgfpathlineto{\pgfqpoint{0.928141in}{0.799888in}}%
\pgfpathlineto{\pgfqpoint{0.928251in}{0.800133in}}%
\pgfpathlineto{\pgfqpoint{0.928293in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{0.928403in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{0.928454in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{0.928614in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{0.928724in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{0.928783in}{0.801463in}}%
\pgfpathlineto{\pgfqpoint{0.928893in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.929121in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{0.929282in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{0.929392in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{0.929460in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{0.929570in}{0.803233in}}%
\pgfpathlineto{\pgfqpoint{0.929629in}{0.803337in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{0.929789in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{0.929899in}{0.803953in}}%
\pgfpathlineto{\pgfqpoint{0.929950in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{0.930060in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{0.930111in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{0.930221in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{0.930280in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{0.930390in}{0.805046in}}%
\pgfpathlineto{\pgfqpoint{0.930423in}{0.805103in}}%
\pgfpathlineto{\pgfqpoint{0.930533in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{0.930584in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{0.930694in}{0.805764in}}%
\pgfpathlineto{\pgfqpoint{0.930745in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{0.930855in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{0.806521in}}%
\pgfpathlineto{\pgfqpoint{0.931066in}{0.806620in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{0.931227in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{0.931337in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{0.931396in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{0.931506in}{0.807611in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{0.931675in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{0.931734in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{0.931844in}{0.808308in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{0.931996in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{0.932038in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{0.932148in}{0.809009in}}%
\pgfpathlineto{\pgfqpoint{0.932199in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{0.932309in}{0.809387in}}%
\pgfpathlineto{\pgfqpoint{0.932376in}{0.809493in}}%
\pgfpathlineto{\pgfqpoint{0.932486in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{0.932698in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{0.932808in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{0.932867in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{0.932977in}{0.811011in}}%
\pgfpathlineto{\pgfqpoint{0.933019in}{0.811114in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.811750in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{0.933526in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{0.933636in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{0.812870in}}%
\pgfpathlineto{\pgfqpoint{0.933949in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{0.934008in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{0.934118in}{0.813509in}}%
\pgfpathlineto{\pgfqpoint{0.934186in}{0.813611in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{0.813864in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{0.813968in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{0.814238in}}%
\pgfpathlineto{\pgfqpoint{0.934515in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{0.934625in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{0.934786in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{0.934947in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{0.934997in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{0.935107in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{0.935166in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{0.815982in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{0.935454in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{0.935615in}{0.816693in}}%
\pgfpathlineto{\pgfqpoint{0.935674in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.935784in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{0.817097in}}%
\pgfpathlineto{\pgfqpoint{0.935953in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{0.817731in}}%
\pgfpathlineto{\pgfqpoint{0.936181in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{0.936291in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{0.936350in}{0.818171in}}%
\pgfpathlineto{\pgfqpoint{0.936460in}{0.818418in}}%
\pgfpathlineto{\pgfqpoint{0.936519in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.936629in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.936688in}{0.818890in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{0.819235in}}%
\pgfpathlineto{\pgfqpoint{0.936959in}{0.819551in}}%
\pgfpathlineto{\pgfqpoint{0.937010in}{0.819645in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.937179in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{0.937289in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{0.937449in}{0.820629in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{0.937601in}{0.820982in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{0.937770in}{0.821329in}}%
\pgfpathlineto{\pgfqpoint{0.937830in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{0.937940in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{0.938007in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{0.938176in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{0.938286in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.938455in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{0.938506in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{0.938616in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{0.938667in}{0.823169in}}%
\pgfpathlineto{\pgfqpoint{0.938777in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{0.938836in}{0.823526in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{0.939005in}{0.823849in}}%
\pgfpathlineto{\pgfqpoint{0.939115in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.939284in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{0.939335in}{0.824526in}}%
\pgfpathlineto{\pgfqpoint{0.939444in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{0.939504in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{0.939614in}{0.825161in}}%
\pgfpathlineto{\pgfqpoint{0.939656in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{0.939766in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{0.939825in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{0.939935in}{0.825888in}}%
\pgfpathlineto{\pgfqpoint{0.939986in}{0.825993in}}%
\pgfpathlineto{\pgfqpoint{0.940095in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{0.940146in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{0.940256in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{0.940307in}{0.826688in}}%
\pgfpathlineto{\pgfqpoint{0.940417in}{0.826954in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{0.940586in}{0.827307in}}%
\pgfpathlineto{\pgfqpoint{0.940637in}{0.827399in}}%
\pgfpathlineto{\pgfqpoint{0.940746in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{0.940797in}{0.827731in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{0.828114in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{0.941135in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{0.941245in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{0.941406in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{0.941465in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{0.941575in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{0.941626in}{0.829553in}}%
\pgfpathlineto{\pgfqpoint{0.941736in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{0.941795in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{0.941972in}{0.830277in}}%
\pgfpathlineto{\pgfqpoint{0.942082in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{0.830634in}}%
\pgfpathlineto{\pgfqpoint{0.942251in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{0.942412in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{0.942471in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{0.942581in}{0.831544in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{0.831639in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{0.831994in}}%
\pgfpathlineto{\pgfqpoint{0.942919in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{0.942978in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{0.943139in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{0.943249in}{0.832964in}}%
\pgfpathlineto{\pgfqpoint{0.943300in}{0.833050in}}%
\pgfpathlineto{\pgfqpoint{0.943410in}{0.833312in}}%
\pgfpathlineto{\pgfqpoint{0.943460in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{0.943570in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{0.943629in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{0.943739in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.943790in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{0.834496in}}%
\pgfpathlineto{\pgfqpoint{0.943951in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{0.944061in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{0.944230in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.944280in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.944390in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{0.944433in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{0.944593in}{0.836112in}}%
\pgfpathlineto{\pgfqpoint{0.944703in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{0.944754in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{0.944864in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{0.944906in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{0.837248in}}%
\pgfpathlineto{\pgfqpoint{0.945177in}{0.837509in}}%
\pgfpathlineto{\pgfqpoint{0.945227in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{0.945337in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{0.945388in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{0.945549in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.838656in}}%
\pgfpathlineto{\pgfqpoint{0.945701in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{0.839129in}}%
\pgfpathlineto{\pgfqpoint{0.945963in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{0.946115in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{0.946174in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{0.946284in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{0.946335in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{0.946445in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.840654in}}%
\pgfpathlineto{\pgfqpoint{0.946605in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{0.946766in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{0.946817in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{0.946927in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{0.947138in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{0.947248in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{0.947299in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.947409in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{0.947451in}{0.843024in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{0.947595in}{0.843409in}}%
\pgfpathlineto{\pgfqpoint{0.947705in}{0.843751in}}%
\pgfpathlineto{\pgfqpoint{0.947747in}{0.843844in}}%
\pgfpathlineto{\pgfqpoint{0.947857in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{0.947899in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{0.948009in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{0.948170in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{0.948220in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{0.948381in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{0.948491in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{0.948651in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{0.948694in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{0.948804in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{0.948846in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{0.948956in}{0.847059in}}%
\pgfpathlineto{\pgfqpoint{0.948998in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{0.847484in}}%
\pgfpathlineto{\pgfqpoint{0.949159in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{0.949269in}{0.847909in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{0.949421in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{0.949463in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{0.949573in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{0.949615in}{0.848850in}}%
\pgfpathlineto{\pgfqpoint{0.949725in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{0.949776in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{0.949886in}{0.849594in}}%
\pgfpathlineto{\pgfqpoint{0.949928in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{0.950038in}{0.850006in}}%
\pgfpathlineto{\pgfqpoint{0.950080in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{0.950190in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{0.950232in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{0.950342in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{0.950545in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{0.950655in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{0.950697in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.852065in}}%
\pgfpathlineto{\pgfqpoint{0.950850in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{0.951002in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{0.951112in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{0.951146in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{0.853357in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{0.951408in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.951450in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{0.951712in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{0.952008in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{0.952152in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{0.952194in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{0.952456in}{0.856963in}}%
\pgfpathlineto{\pgfqpoint{0.952498in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{0.952608in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{0.952650in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{0.952803in}{0.857961in}}%
\pgfpathlineto{\pgfqpoint{0.952913in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{0.952955in}{0.858403in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.858774in}}%
\pgfpathlineto{\pgfqpoint{0.953099in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{0.953208in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{0.859322in}}%
\pgfpathlineto{\pgfqpoint{0.953361in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{0.953403in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{0.953513in}{0.860145in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{0.953665in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{0.953851in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{0.953961in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{0.954003in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{0.954113in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.954155in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{0.954417in}{0.862903in}}%
\pgfpathlineto{\pgfqpoint{0.954460in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{0.954570in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{0.954612in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{0.954722in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{0.954756in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.954866in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{0.954908in}{0.864404in}}%
\pgfpathlineto{\pgfqpoint{0.955018in}{0.864774in}}%
\pgfpathlineto{\pgfqpoint{0.955060in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{0.955170in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{0.865343in}}%
\pgfpathlineto{\pgfqpoint{0.955314in}{0.865722in}}%
\pgfpathlineto{\pgfqpoint{0.955356in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{0.955466in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{0.955610in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.866857in}}%
\pgfpathlineto{\pgfqpoint{0.955753in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{0.955796in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{0.867686in}}%
\pgfpathlineto{\pgfqpoint{0.955948in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.956100in}{0.868255in}}%
\pgfpathlineto{\pgfqpoint{0.956210in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{0.956244in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{0.956354in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{0.956396in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{0.956506in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{0.956658in}{0.870123in}}%
\pgfpathlineto{\pgfqpoint{0.956692in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{0.956844in}{0.870726in}}%
\pgfpathlineto{\pgfqpoint{0.956954in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{0.956988in}{0.871227in}}%
\pgfpathlineto{\pgfqpoint{0.957098in}{0.871633in}}%
\pgfpathlineto{\pgfqpoint{0.957131in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{0.872205in}}%
\pgfpathlineto{\pgfqpoint{0.957385in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{0.957419in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{0.957563in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{0.957672in}{0.873642in}}%
\pgfpathlineto{\pgfqpoint{0.957706in}{0.873752in}}%
\pgfpathlineto{\pgfqpoint{0.957816in}{0.874174in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{0.874261in}}%
\pgfpathlineto{\pgfqpoint{0.957960in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{0.958137in}{0.875279in}}%
\pgfpathlineto{\pgfqpoint{0.958247in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{0.958281in}{0.875775in}}%
\pgfpathlineto{\pgfqpoint{0.958391in}{0.876186in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{0.958535in}{0.876702in}}%
\pgfpathlineto{\pgfqpoint{0.958569in}{0.876788in}}%
\pgfpathlineto{\pgfqpoint{0.958679in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{0.958721in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{0.958831in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.877815in}}%
\pgfpathlineto{\pgfqpoint{0.958974in}{0.878227in}}%
\pgfpathlineto{\pgfqpoint{0.959008in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{0.959152in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{0.959262in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{0.959296in}{0.879383in}}%
\pgfpathlineto{\pgfqpoint{0.959406in}{0.879814in}}%
\pgfpathlineto{\pgfqpoint{0.959439in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{0.959549in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{0.959583in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{0.959693in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{0.959727in}{0.880946in}}%
\pgfpathlineto{\pgfqpoint{0.959837in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.959981in}{0.881882in}}%
\pgfpathlineto{\pgfqpoint{0.960014in}{0.881969in}}%
\pgfpathlineto{\pgfqpoint{0.960124in}{0.882368in}}%
\pgfpathlineto{\pgfqpoint{0.960158in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{0.960412in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{0.960446in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{0.960555in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{0.960699in}{0.884385in}}%
\pgfpathlineto{\pgfqpoint{0.960733in}{0.884477in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{0.960877in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{0.960987in}{0.885477in}}%
\pgfpathlineto{\pgfqpoint{0.961020in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{0.961130in}{0.885997in}}%
\pgfpathlineto{\pgfqpoint{0.961164in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{0.886521in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{0.961418in}{0.887050in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{0.961562in}{0.887597in}}%
\pgfpathlineto{\pgfqpoint{0.961595in}{0.887686in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{0.961739in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{0.961883in}{0.888754in}}%
\pgfpathlineto{\pgfqpoint{0.961993in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{0.962027in}{0.889319in}}%
\pgfpathlineto{\pgfqpoint{0.962136in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{0.962170in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{0.962280in}{0.890278in}}%
\pgfpathlineto{\pgfqpoint{0.962314in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{0.962424in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{0.962568in}{0.891352in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{0.962711in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.962745in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{0.962855in}{0.892461in}}%
\pgfpathlineto{\pgfqpoint{0.962889in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{0.962999in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{0.963033in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{0.963176in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{0.963286in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{0.963320in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{0.963430in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{0.963464in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{0.963574in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{0.895268in}}%
\pgfpathlineto{\pgfqpoint{0.963717in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{0.963751in}{0.895867in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{0.963895in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{0.964005in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{0.964039in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{0.964292in}{0.898014in}}%
\pgfpathlineto{\pgfqpoint{0.964326in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{0.964436in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{0.964470in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{0.964580in}{0.899118in}}%
\pgfpathlineto{\pgfqpoint{0.964614in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{0.964724in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{0.964757in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{0.964867in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{0.964901in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{0.965011in}{0.900804in}}%
\pgfpathlineto{\pgfqpoint{0.965036in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{0.965146in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{0.965180in}{0.901459in}}%
\pgfpathlineto{\pgfqpoint{0.965290in}{0.901928in}}%
\pgfpathlineto{\pgfqpoint{0.965324in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{0.902523in}}%
\pgfpathlineto{\pgfqpoint{0.965468in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{0.965577in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{0.965611in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{0.965721in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{0.965755in}{0.903739in}}%
\pgfpathlineto{\pgfqpoint{0.965865in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.966009in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{0.966034in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{0.966144in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{0.966288in}{0.905973in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{0.966431in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{0.966457in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{0.966567in}{0.907151in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{0.966710in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{0.966736in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{0.966846in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{0.966879in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{0.966989in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{0.967133in}{0.909488in}}%
\pgfpathlineto{\pgfqpoint{0.967158in}{0.909564in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{0.967302in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{0.967412in}{0.910611in}}%
\pgfpathlineto{\pgfqpoint{0.967446in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{0.911202in}}%
\pgfpathlineto{\pgfqpoint{0.967590in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{0.967700in}{0.911861in}}%
\pgfpathlineto{\pgfqpoint{0.967733in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{0.967877in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{0.967987in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{0.968131in}{0.913647in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{0.968274in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{0.968308in}{0.914374in}}%
\pgfpathlineto{\pgfqpoint{0.968418in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{0.968452in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{0.968562in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{0.915569in}}%
\pgfpathlineto{\pgfqpoint{0.968706in}{0.916048in}}%
\pgfpathlineto{\pgfqpoint{0.968739in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{0.968849in}{0.916633in}}%
\pgfpathlineto{\pgfqpoint{0.968883in}{0.916738in}}%
\pgfpathlineto{\pgfqpoint{0.968993in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{0.969027in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{0.969137in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{0.969171in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{0.969281in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{0.969314in}{0.918556in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{0.969458in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.969568in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{0.969602in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{0.969712in}{0.920318in}}%
\pgfpathlineto{\pgfqpoint{0.969737in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{0.969847in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.921504in}}%
\pgfpathlineto{\pgfqpoint{0.970016in}{0.921579in}}%
\pgfpathlineto{\pgfqpoint{0.970126in}{0.922087in}}%
\pgfpathlineto{\pgfqpoint{0.970160in}{0.922191in}}%
\pgfpathlineto{\pgfqpoint{0.970270in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{0.922848in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{0.970557in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{0.970701in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{0.970726in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{0.970971in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{0.971107in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{0.971141in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{0.971250in}{0.927091in}}%
\pgfpathlineto{\pgfqpoint{0.971284in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{0.971394in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{0.971538in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{0.971572in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{0.971707in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{0.971851in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{0.971961in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{0.971986in}{0.930301in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{0.972130in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{0.972240in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{0.972265in}{0.931562in}}%
\pgfpathlineto{\pgfqpoint{0.972375in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{0.972400in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{0.972510in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{0.972536in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{0.972645in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{0.972679in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{0.934015in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{0.972958in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{0.973068in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{0.973102in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{0.973212in}{0.935793in}}%
\pgfpathlineto{\pgfqpoint{0.973237in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{0.973373in}{0.936487in}}%
\pgfpathlineto{\pgfqpoint{0.973482in}{0.937022in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{0.937107in}}%
\pgfpathlineto{\pgfqpoint{0.973618in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.938246in}}%
\pgfpathlineto{\pgfqpoint{0.973778in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.973888in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{0.973922in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{0.974032in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{0.974057in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.974167in}{0.940048in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.974303in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{0.974328in}{0.940729in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.941287in}}%
\pgfpathlineto{\pgfqpoint{0.974463in}{0.941367in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{0.941914in}}%
\pgfpathlineto{\pgfqpoint{0.974598in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{0.974708in}{0.942592in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{0.942676in}}%
\pgfpathlineto{\pgfqpoint{0.974844in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{0.974877in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{0.975021in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{0.975131in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{0.944598in}}%
\pgfpathlineto{\pgfqpoint{0.975266in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{0.945859in}}%
\pgfpathlineto{\pgfqpoint{0.975545in}{0.946387in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{0.975689in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{0.975714in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{0.975824in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{0.975968in}{0.948328in}}%
\pgfpathlineto{\pgfqpoint{0.976002in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.976112in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{0.976137in}{0.949086in}}%
\pgfpathlineto{\pgfqpoint{0.976247in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{0.976272in}{0.949760in}}%
\pgfpathlineto{\pgfqpoint{0.976382in}{0.950354in}}%
\pgfpathlineto{\pgfqpoint{0.976408in}{0.950434in}}%
\pgfpathlineto{\pgfqpoint{0.976518in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{0.976661in}{0.951597in}}%
\pgfpathlineto{\pgfqpoint{0.976687in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{0.952224in}}%
\pgfpathlineto{\pgfqpoint{0.976822in}{0.952306in}}%
\pgfpathlineto{\pgfqpoint{0.976932in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{0.954121in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{0.954216in}}%
\pgfpathlineto{\pgfqpoint{0.977346in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{0.954843in}}%
\pgfpathlineto{\pgfqpoint{0.977490in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{0.977625in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{0.977651in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{0.977760in}{0.956590in}}%
\pgfpathlineto{\pgfqpoint{0.977786in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{0.977896in}{0.957215in}}%
\pgfpathlineto{\pgfqpoint{0.977921in}{0.957288in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{0.978065in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{0.978175in}{0.958464in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.978344in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{0.978454in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{0.978479in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{0.978589in}{0.960370in}}%
\pgfpathlineto{\pgfqpoint{0.978614in}{0.960463in}}%
\pgfpathlineto{\pgfqpoint{0.978724in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{0.978750in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{0.978995in}{0.962330in}}%
\pgfpathlineto{\pgfqpoint{0.979029in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{0.979164in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{0.979274in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{0.979299in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{0.979409in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{0.979443in}{0.964344in}}%
\pgfpathlineto{\pgfqpoint{0.979553in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{0.979578in}{0.964963in}}%
\pgfpathlineto{\pgfqpoint{0.979688in}{0.965490in}}%
\pgfpathlineto{\pgfqpoint{0.979722in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{0.979866in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{0.979976in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{0.980001in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{0.980136in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{0.980246in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{0.980271in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{0.980407in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{0.980517in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{0.980542in}{0.969484in}}%
\pgfpathlineto{\pgfqpoint{0.980652in}{0.970045in}}%
\pgfpathlineto{\pgfqpoint{0.980686in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{0.980796in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{0.980939in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{0.980965in}{0.971419in}}%
\pgfpathlineto{\pgfqpoint{0.981075in}{0.971966in}}%
\pgfpathlineto{\pgfqpoint{0.981100in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{0.981210in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{0.981235in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{0.981371in}{0.973251in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{0.981616in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{0.981641in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{0.981751in}{0.975150in}}%
\pgfpathlineto{\pgfqpoint{0.981785in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{0.981895in}{0.975799in}}%
\pgfpathlineto{\pgfqpoint{0.981920in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{0.982030in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{0.982055in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{0.982165in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{0.982301in}{0.977670in}}%
\pgfpathlineto{\pgfqpoint{0.982334in}{0.977776in}}%
\pgfpathlineto{\pgfqpoint{0.982444in}{0.978334in}}%
\pgfpathlineto{\pgfqpoint{0.982470in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{0.982715in}{0.979617in}}%
\pgfpathlineto{\pgfqpoint{0.982740in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{0.982850in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{0.982884in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{0.982994in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.983019in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{0.983129in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{0.983163in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{0.983273in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{0.983298in}{0.982246in}}%
\pgfpathlineto{\pgfqpoint{0.983408in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{0.983442in}{0.982916in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.983577in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{0.983687in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{0.983822in}{0.984663in}}%
\pgfpathlineto{\pgfqpoint{0.983848in}{0.984748in}}%
\pgfpathlineto{\pgfqpoint{0.983958in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{0.984127in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{0.984237in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{0.986659in}}%
\pgfpathlineto{\pgfqpoint{0.984372in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{0.984406in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{0.984549in}{0.987973in}}%
\pgfpathlineto{\pgfqpoint{0.984659in}{0.988582in}}%
\pgfpathlineto{\pgfqpoint{0.984685in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{0.984820in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{0.989837in}}%
\pgfpathlineto{\pgfqpoint{0.984955in}{0.989926in}}%
\pgfpathlineto{\pgfqpoint{0.985065in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{0.985200in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{0.985234in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{0.991770in}}%
\pgfpathlineto{\pgfqpoint{0.985370in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{0.985479in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{0.985513in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{0.993116in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{0.985767in}{0.993761in}}%
\pgfpathlineto{\pgfqpoint{0.985792in}{0.993835in}}%
\pgfpathlineto{\pgfqpoint{0.985902in}{0.994379in}}%
\pgfpathlineto{\pgfqpoint{0.985928in}{0.994453in}}%
\pgfpathlineto{\pgfqpoint{0.986037in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{0.986063in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{0.986173in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.986207in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{0.986316in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{0.986342in}{0.996377in}}%
\pgfpathlineto{\pgfqpoint{0.986452in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{0.986587in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{0.986722in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{0.986756in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{0.986866in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{0.987001in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{0.987027in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{0.987137in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{0.987280in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{0.987314in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{0.987424in}{1.001554in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{0.987559in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{0.987585in}{1.002263in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{0.987838in}{1.003502in}}%
\pgfpathlineto{\pgfqpoint{0.987864in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.987974in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{0.987999in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{0.988134in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{0.988278in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{0.988388in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{0.988422in}{1.006100in}}%
\pgfpathlineto{\pgfqpoint{0.988532in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{0.988565in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{0.988675in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{0.988701in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{0.988811in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{0.988827in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{0.988963in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{1.009232in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{1.009314in}}%
\pgfpathlineto{\pgfqpoint{0.989208in}{1.009838in}}%
\pgfpathlineto{\pgfqpoint{0.989233in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{0.989343in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{0.989369in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{0.989478in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{1.011210in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{0.989639in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{0.989749in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{0.989783in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{0.989893in}{1.012995in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{1.013105in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{0.990062in}{1.013719in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{1.014249in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{1.014932in}}%
\pgfpathlineto{\pgfqpoint{0.990341in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{0.990451in}{1.015554in}}%
\pgfpathlineto{\pgfqpoint{0.990476in}{1.015631in}}%
\pgfpathlineto{\pgfqpoint{0.990586in}{1.016170in}}%
\pgfpathlineto{\pgfqpoint{0.990611in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{0.990721in}{1.016797in}}%
\pgfpathlineto{\pgfqpoint{0.990755in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.990890in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{0.991000in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{0.991034in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{0.991279in}{1.019298in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.019409in}}%
\pgfpathlineto{\pgfqpoint{0.991423in}{1.019959in}}%
\pgfpathlineto{\pgfqpoint{0.991448in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.020635in}}%
\pgfpathlineto{\pgfqpoint{0.991694in}{1.021154in}}%
\pgfpathlineto{\pgfqpoint{0.991719in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{1.021784in}}%
\pgfpathlineto{\pgfqpoint{0.991854in}{1.021853in}}%
\pgfpathlineto{\pgfqpoint{0.991964in}{1.022370in}}%
\pgfpathlineto{\pgfqpoint{0.991989in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{0.992125in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{1.023561in}}%
\pgfpathlineto{\pgfqpoint{0.992268in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{0.992522in}{1.024831in}}%
\pgfpathlineto{\pgfqpoint{0.992556in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{0.992666in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{0.992691in}{1.025565in}}%
\pgfpathlineto{\pgfqpoint{0.992801in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{0.992826in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{1.026662in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{1.026769in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{1.027424in}}%
\pgfpathlineto{\pgfqpoint{0.993105in}{1.027505in}}%
\pgfpathlineto{\pgfqpoint{0.993215in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{0.993494in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{0.993520in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{0.993630in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{0.993655in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{0.993790in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{0.993900in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{0.993926in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{0.994035in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{0.994069in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{0.994179in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{0.994205in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{0.994450in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{0.994484in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{0.994593in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{0.994619in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{0.994729in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{0.994763in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{0.994898in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{1.036369in}}%
\pgfpathlineto{\pgfqpoint{0.995143in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.995168in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{0.995278in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{0.995304in}{1.037587in}}%
\pgfpathlineto{\pgfqpoint{0.995414in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{0.995439in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{0.995549in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{0.995583in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.995693in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{0.995718in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{0.995972in}{1.040585in}}%
\pgfpathlineto{\pgfqpoint{0.995997in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{0.996107in}{1.041157in}}%
\pgfpathlineto{\pgfqpoint{0.996132in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{0.996242in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{0.996386in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{0.996420in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{0.996530in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{0.996673in}{1.043638in}}%
\pgfpathlineto{\pgfqpoint{0.996699in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{0.996809in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{0.996978in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{0.997088in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{0.997121in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{0.997231in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.046290in}}%
\pgfpathlineto{\pgfqpoint{0.997375in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{0.997409in}{1.047016in}}%
\pgfpathlineto{\pgfqpoint{0.997519in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{0.997688in}{1.048382in}}%
\pgfpathlineto{\pgfqpoint{0.997798in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{0.997933in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{0.997967in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{0.998077in}{1.050157in}}%
\pgfpathlineto{\pgfqpoint{0.998102in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{0.998212in}{1.050741in}}%
\pgfpathlineto{\pgfqpoint{0.998237in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{0.998347in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{0.998373in}{1.051402in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{1.051909in}}%
\pgfpathlineto{\pgfqpoint{0.998516in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{0.998626in}{1.052534in}}%
\pgfpathlineto{\pgfqpoint{0.998643in}{1.052580in}}%
\pgfpathlineto{\pgfqpoint{0.998753in}{1.053103in}}%
\pgfpathlineto{\pgfqpoint{0.998787in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{0.998897in}{1.053703in}}%
\pgfpathlineto{\pgfqpoint{0.998931in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{0.999041in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{0.999066in}{1.054409in}}%
\pgfpathlineto{\pgfqpoint{0.999176in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{0.999210in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{0.999320in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{0.999463in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{0.999489in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{0.999599in}{1.056797in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{0.999742in}{1.057403in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{1.057505in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{0.999920in}{1.058113in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{1.000064in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.000173in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.059393in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{1.059963in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.060066in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.000495in}{1.060675in}}%
\pgfpathlineto{\pgfqpoint{1.000605in}{1.061200in}}%
\pgfpathlineto{\pgfqpoint{1.000638in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{1.000782in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.062518in}}%
\pgfpathlineto{\pgfqpoint{1.000926in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{1.001036in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.001061in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{1.063808in}}%
\pgfpathlineto{\pgfqpoint{1.001196in}{1.063889in}}%
\pgfpathlineto{\pgfqpoint{1.001306in}{1.064435in}}%
\pgfpathlineto{\pgfqpoint{1.001340in}{1.064546in}}%
\pgfpathlineto{\pgfqpoint{1.001450in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{1.001484in}{1.065155in}}%
\pgfpathlineto{\pgfqpoint{1.001594in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{1.001729in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{1.001873in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{1.002017in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{1.002050in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{1.002160in}{1.068330in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{1.002304in}{1.068928in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{1.002448in}{1.069520in}}%
\pgfpathlineto{\pgfqpoint{1.002482in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.002591in}{1.070111in}}%
\pgfpathlineto{\pgfqpoint{1.002617in}{1.070189in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.002761in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.002870in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{1.002904in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{1.003014in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{1.003048in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{1.003158in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{1.003293in}{1.073069in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{1.073176in}}%
\pgfpathlineto{\pgfqpoint{1.003437in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{1.003564in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{1.003598in}{1.074397in}}%
\pgfpathlineto{\pgfqpoint{1.003707in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{1.075018in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{1.003868in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.003978in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{1.076211in}}%
\pgfpathlineto{\pgfqpoint{1.004113in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{1.004147in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.004257in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{1.004282in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.004392in}{1.078018in}}%
\pgfpathlineto{\pgfqpoint{1.004418in}{1.078088in}}%
\pgfpathlineto{\pgfqpoint{1.004528in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{1.078740in}}%
\pgfpathlineto{\pgfqpoint{1.004671in}{1.079243in}}%
\pgfpathlineto{\pgfqpoint{1.004697in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.004807in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.004832in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{1.004942in}{1.080421in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{1.005086in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{1.081761in}}%
\pgfpathlineto{\pgfqpoint{1.005373in}{1.082285in}}%
\pgfpathlineto{\pgfqpoint{1.005407in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{1.005551in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{1.005660in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{1.005694in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{1.084118in}}%
\pgfpathlineto{\pgfqpoint{1.005838in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.005948in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.005973in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{1.006083in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{1.006227in}{1.085924in}}%
\pgfpathlineto{\pgfqpoint{1.006261in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{1.006371in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{1.086623in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{1.087740in}}%
\pgfpathlineto{\pgfqpoint{1.006692in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{1.006802in}{1.088389in}}%
\pgfpathlineto{\pgfqpoint{1.006827in}{1.088467in}}%
\pgfpathlineto{\pgfqpoint{1.006937in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{1.007081in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{1.007106in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{1.090192in}}%
\pgfpathlineto{\pgfqpoint{1.007250in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{1.007360in}{1.090771in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.091355in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{1.091924in}}%
\pgfpathlineto{\pgfqpoint{1.007673in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{1.007783in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{1.092614in}}%
\pgfpathlineto{\pgfqpoint{1.007918in}{1.093121in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.093218in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{1.093724in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{1.008205in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{1.008231in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{1.008341in}{1.094902in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{1.094998in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{1.095452in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{1.008620in}{1.096038in}}%
\pgfpathlineto{\pgfqpoint{1.008645in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{1.008755in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.008789in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{1.097219in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{1.009042in}{1.097836in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{1.009186in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{1.009330in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{1.009364in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{1.009473in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{1.009507in}{1.099756in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.009651in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{1.009761in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{1.009795in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{1.009905in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.009938in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{1.010048in}{1.101982in}}%
\pgfpathlineto{\pgfqpoint{1.010074in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{1.010184in}{1.102587in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{1.010319in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{1.010488in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{1.010598in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{1.010742in}{1.104828in}}%
\pgfpathlineto{\pgfqpoint{1.010775in}{1.104926in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{1.010911in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{1.011021in}{1.106020in}}%
\pgfpathlineto{\pgfqpoint{1.011054in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.011164in}{1.106605in}}%
\pgfpathlineto{\pgfqpoint{1.011198in}{1.106714in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{1.011342in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{1.011486in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{1.011596in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{1.011629in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{1.011739in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{1.011765in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{1.011875in}{1.109496in}}%
\pgfpathlineto{\pgfqpoint{1.011908in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.012052in}{1.110289in}}%
\pgfpathlineto{\pgfqpoint{1.012162in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{1.012196in}{1.110861in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{1.012340in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{1.012593in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{1.012737in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{1.012914in}{1.113780in}}%
\pgfpathlineto{\pgfqpoint{1.013024in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{1.013058in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{1.013168in}{1.114884in}}%
\pgfpathlineto{\pgfqpoint{1.013202in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{1.013312in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{1.013346in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{1.013456in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{1.013489in}{1.116144in}}%
\pgfpathlineto{\pgfqpoint{1.013599in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.013633in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{1.013743in}{1.117341in}}%
\pgfpathlineto{\pgfqpoint{1.013777in}{1.117450in}}%
\pgfpathlineto{\pgfqpoint{1.013887in}{1.117944in}}%
\pgfpathlineto{\pgfqpoint{1.013921in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{1.014030in}{1.118511in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.118602in}}%
\pgfpathlineto{\pgfqpoint{1.014174in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{1.014309in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{1.014335in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{1.014445in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.014479in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{1.014588in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{1.014622in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{1.121390in}}%
\pgfpathlineto{\pgfqpoint{1.014766in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{1.014876in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{1.122073in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{1.122553in}}%
\pgfpathlineto{\pgfqpoint{1.015053in}{1.122652in}}%
\pgfpathlineto{\pgfqpoint{1.015163in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{1.015197in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{1.123681in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.123751in}}%
\pgfpathlineto{\pgfqpoint{1.015442in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{1.124313in}}%
\pgfpathlineto{\pgfqpoint{1.015578in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{1.015611in}{1.124938in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{1.125439in}}%
\pgfpathlineto{\pgfqpoint{1.015755in}{1.125535in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{1.126124in}}%
\pgfpathlineto{\pgfqpoint{1.016009in}{1.126581in}}%
\pgfpathlineto{\pgfqpoint{1.016043in}{1.126679in}}%
\pgfpathlineto{\pgfqpoint{1.016153in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{1.016178in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{1.016432in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{1.016465in}{1.128470in}}%
\pgfpathlineto{\pgfqpoint{1.016575in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{1.016609in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.016719in}{1.129558in}}%
\pgfpathlineto{\pgfqpoint{1.016753in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{1.016863in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{1.016897in}{1.130273in}}%
\pgfpathlineto{\pgfqpoint{1.017006in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.131366in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{1.017319in}{1.132046in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{1.132533in}}%
\pgfpathlineto{\pgfqpoint{1.017463in}{1.132637in}}%
\pgfpathlineto{\pgfqpoint{1.017573in}{1.133172in}}%
\pgfpathlineto{\pgfqpoint{1.017598in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{1.133777in}}%
\pgfpathlineto{\pgfqpoint{1.017742in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{1.017852in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{1.017886in}{1.134543in}}%
\pgfpathlineto{\pgfqpoint{1.017996in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{1.018021in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.135624in}}%
\pgfpathlineto{\pgfqpoint{1.018165in}{1.135727in}}%
\pgfpathlineto{\pgfqpoint{1.018275in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.018308in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{1.018418in}{1.136848in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{1.018554in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{1.018587in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.018697in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{1.018731in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.018866in}{1.138662in}}%
\pgfpathlineto{\pgfqpoint{1.018976in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.019002in}{1.139224in}}%
\pgfpathlineto{\pgfqpoint{1.019112in}{1.139685in}}%
\pgfpathlineto{\pgfqpoint{1.019145in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.140899in}}%
\pgfpathlineto{\pgfqpoint{1.019433in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{1.019543in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.019687in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{1.019720in}{1.142162in}}%
\pgfpathlineto{\pgfqpoint{1.019830in}{1.142634in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{1.019974in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.143296in}}%
\pgfpathlineto{\pgfqpoint{1.020118in}{1.143771in}}%
\pgfpathlineto{\pgfqpoint{1.020152in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{1.020261in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{1.020287in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{1.020397in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{1.020540in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.020566in}{1.145746in}}%
\pgfpathlineto{\pgfqpoint{1.020676in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{1.020710in}{1.146346in}}%
\pgfpathlineto{\pgfqpoint{1.020819in}{1.146832in}}%
\pgfpathlineto{\pgfqpoint{1.020845in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{1.020955in}{1.147445in}}%
\pgfpathlineto{\pgfqpoint{1.020980in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.148114in}}%
\pgfpathlineto{\pgfqpoint{1.021234in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{1.021268in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{1.021377in}{1.149233in}}%
\pgfpathlineto{\pgfqpoint{1.021403in}{1.149324in}}%
\pgfpathlineto{\pgfqpoint{1.021513in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{1.021648in}{1.150354in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{1.150456in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{1.150997in}}%
\pgfpathlineto{\pgfqpoint{1.021817in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{1.021952in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.022062in}{1.152258in}}%
\pgfpathlineto{\pgfqpoint{1.022096in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{1.022206in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.022240in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{1.022350in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.022375in}{1.153480in}}%
\pgfpathlineto{\pgfqpoint{1.022485in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{1.022629in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.022654in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{1.022764in}{1.155282in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{1.022942in}{1.156004in}}%
\pgfpathlineto{\pgfqpoint{1.023051in}{1.156490in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{1.156575in}}%
\pgfpathlineto{\pgfqpoint{1.023187in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{1.157221in}}%
\pgfpathlineto{\pgfqpoint{1.023330in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{1.023364in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{1.023474in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{1.023500in}{1.158378in}}%
\pgfpathlineto{\pgfqpoint{1.023609in}{1.158933in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{1.023745in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{1.023770in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.023880in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{1.023914in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{1.024024in}{1.160681in}}%
\pgfpathlineto{\pgfqpoint{1.024058in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{1.024167in}{1.161332in}}%
\pgfpathlineto{\pgfqpoint{1.024193in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{1.024303in}{1.161898in}}%
\pgfpathlineto{\pgfqpoint{1.024328in}{1.161986in}}%
\pgfpathlineto{\pgfqpoint{1.024438in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{1.024472in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{1.024582in}{1.163139in}}%
\pgfpathlineto{\pgfqpoint{1.024616in}{1.163242in}}%
\pgfpathlineto{\pgfqpoint{1.024725in}{1.163781in}}%
\pgfpathlineto{\pgfqpoint{1.024751in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{1.024861in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{1.024895in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{1.025004in}{1.164983in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{1.165078in}}%
\pgfpathlineto{\pgfqpoint{1.025148in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{1.025292in}{1.166205in}}%
\pgfpathlineto{\pgfqpoint{1.025326in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{1.025436in}{1.166792in}}%
\pgfpathlineto{\pgfqpoint{1.025469in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{1.025579in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{1.025605in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{1.025715in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{1.025740in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{1.025884in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{1.169257in}}%
\pgfpathlineto{\pgfqpoint{1.026019in}{1.169340in}}%
\pgfpathlineto{\pgfqpoint{1.026129in}{1.169882in}}%
\pgfpathlineto{\pgfqpoint{1.026154in}{1.169960in}}%
\pgfpathlineto{\pgfqpoint{1.026264in}{1.170555in}}%
\pgfpathlineto{\pgfqpoint{1.026298in}{1.170650in}}%
\pgfpathlineto{\pgfqpoint{1.026408in}{1.171147in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{1.171238in}}%
\pgfpathlineto{\pgfqpoint{1.026552in}{1.171705in}}%
\pgfpathlineto{\pgfqpoint{1.026585in}{1.171809in}}%
\pgfpathlineto{\pgfqpoint{1.026695in}{1.172294in}}%
\pgfpathlineto{\pgfqpoint{1.026721in}{1.172382in}}%
\pgfpathlineto{\pgfqpoint{1.026831in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{1.026864in}{1.173014in}}%
\pgfpathlineto{\pgfqpoint{1.026974in}{1.173496in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.173579in}}%
\pgfpathlineto{\pgfqpoint{1.027110in}{1.174051in}}%
\pgfpathlineto{\pgfqpoint{1.027143in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{1.027253in}{1.174670in}}%
\pgfpathlineto{\pgfqpoint{1.027287in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{1.027397in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{1.175373in}}%
\pgfpathlineto{\pgfqpoint{1.027532in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{1.176550in}}%
\pgfpathlineto{\pgfqpoint{1.027701in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.027811in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{1.027837in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{1.027972in}{1.177851in}}%
\pgfpathlineto{\pgfqpoint{1.028082in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{1.178489in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{1.028251in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.028361in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.180212in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.180844in}}%
\pgfpathlineto{\pgfqpoint{1.028665in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{1.028775in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{1.028809in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{1.028919in}{1.182120in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{1.182690in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{1.183276in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{1.029333in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.029359in}{1.183977in}}%
\pgfpathlineto{\pgfqpoint{1.029468in}{1.184465in}}%
\pgfpathlineto{\pgfqpoint{1.029502in}{1.184575in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.185059in}}%
\pgfpathlineto{\pgfqpoint{1.029638in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.186274in}}%
\pgfpathlineto{\pgfqpoint{1.029917in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{1.030162in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{1.030187in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{1.030297in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{1.030331in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{1.030441in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{1.030466in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{1.030576in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{1.030601in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{1.030711in}{1.189937in}}%
\pgfpathlineto{\pgfqpoint{1.030745in}{1.190041in}}%
\pgfpathlineto{\pgfqpoint{1.030855in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.191146in}}%
\pgfpathlineto{\pgfqpoint{1.031024in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{1.192450in}}%
\pgfpathlineto{\pgfqpoint{1.031312in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{1.031421in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.031447in}{1.193100in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{1.193720in}}%
\pgfpathlineto{\pgfqpoint{1.031692in}{1.194222in}}%
\pgfpathlineto{\pgfqpoint{1.031726in}{1.194319in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.194898in}}%
\pgfpathlineto{\pgfqpoint{1.031971in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.031996in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{1.032106in}{1.196076in}}%
\pgfpathlineto{\pgfqpoint{1.032132in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.032242in}{1.196670in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{1.032385in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{1.032419in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{1.032529in}{1.197870in}}%
\pgfpathlineto{\pgfqpoint{1.032554in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{1.032698in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{1.199215in}}%
\pgfpathlineto{\pgfqpoint{1.032943in}{1.199793in}}%
\pgfpathlineto{\pgfqpoint{1.032977in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.033087in}{1.200461in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{1.033231in}{1.201072in}}%
\pgfpathlineto{\pgfqpoint{1.033265in}{1.201180in}}%
\pgfpathlineto{\pgfqpoint{1.033374in}{1.201723in}}%
\pgfpathlineto{\pgfqpoint{1.033408in}{1.201832in}}%
\pgfpathlineto{\pgfqpoint{1.033518in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{1.202932in}}%
\pgfpathlineto{\pgfqpoint{1.033687in}{1.203037in}}%
\pgfpathlineto{\pgfqpoint{1.033797in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{1.033831in}{1.203619in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{1.204147in}}%
\pgfpathlineto{\pgfqpoint{1.033966in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{1.034076in}{1.204746in}}%
\pgfpathlineto{\pgfqpoint{1.034102in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.034211in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.034237in}{1.205453in}}%
\pgfpathlineto{\pgfqpoint{1.034347in}{1.205960in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{1.034490in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{1.206675in}}%
\pgfpathlineto{\pgfqpoint{1.034626in}{1.207223in}}%
\pgfpathlineto{\pgfqpoint{1.034651in}{1.207294in}}%
\pgfpathlineto{\pgfqpoint{1.034761in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.034922in}{1.208533in}}%
\pgfpathlineto{\pgfqpoint{1.035032in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{1.209102in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{1.209747in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{1.210276in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{1.210349in}}%
\pgfpathlineto{\pgfqpoint{1.035437in}{1.210898in}}%
\pgfpathlineto{\pgfqpoint{1.035463in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.035573in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{1.035708in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{1.035733in}{1.212273in}}%
\pgfpathlineto{\pgfqpoint{1.035843in}{1.212854in}}%
\pgfpathlineto{\pgfqpoint{1.035869in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.213482in}}%
\pgfpathlineto{\pgfqpoint{1.036004in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{1.036114in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.036148in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{1.214718in}}%
\pgfpathlineto{\pgfqpoint{1.036291in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{1.036401in}{1.215341in}}%
\pgfpathlineto{\pgfqpoint{1.036427in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{1.036536in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{1.036562in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.036672in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{1.036697in}{1.216671in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{1.036832in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.036942in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{1.036968in}{1.218047in}}%
\pgfpathlineto{\pgfqpoint{1.037078in}{1.218614in}}%
\pgfpathlineto{\pgfqpoint{1.037103in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{1.037213in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{1.037238in}{1.219308in}}%
\pgfpathlineto{\pgfqpoint{1.037348in}{1.219854in}}%
\pgfpathlineto{\pgfqpoint{1.037373in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{1.037483in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{1.037619in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{1.037644in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{1.037788in}{1.221851in}}%
\pgfpathlineto{\pgfqpoint{1.037898in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{1.222478in}}%
\pgfpathlineto{\pgfqpoint{1.038033in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{1.038067in}{1.223163in}}%
\pgfpathlineto{\pgfqpoint{1.038177in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.038202in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{1.038312in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.038337in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{1.038447in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{1.038473in}{1.225173in}}%
\pgfpathlineto{\pgfqpoint{1.038582in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{1.038608in}{1.225779in}}%
\pgfpathlineto{\pgfqpoint{1.038718in}{1.226302in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{1.038861in}{1.226963in}}%
\pgfpathlineto{\pgfqpoint{1.038887in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{1.038997in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{1.039022in}{1.227686in}}%
\pgfpathlineto{\pgfqpoint{1.039132in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{1.039157in}{1.228286in}}%
\pgfpathlineto{\pgfqpoint{1.039267in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{1.039293in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{1.039428in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{1.230185in}}%
\pgfpathlineto{\pgfqpoint{1.039563in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{1.039673in}{1.230844in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{1.230934in}}%
\pgfpathlineto{\pgfqpoint{1.039808in}{1.231452in}}%
\pgfpathlineto{\pgfqpoint{1.039842in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{1.039952in}{1.232104in}}%
\pgfpathlineto{\pgfqpoint{1.039977in}{1.232192in}}%
\pgfpathlineto{\pgfqpoint{1.040087in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.040223in}{1.233369in}}%
\pgfpathlineto{\pgfqpoint{1.040248in}{1.233450in}}%
\pgfpathlineto{\pgfqpoint{1.040358in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{1.040493in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{1.040628in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{1.040654in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.040789in}{1.236037in}}%
\pgfpathlineto{\pgfqpoint{1.040899in}{1.236601in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{1.236675in}}%
\pgfpathlineto{\pgfqpoint{1.041034in}{1.237254in}}%
\pgfpathlineto{\pgfqpoint{1.041060in}{1.237325in}}%
\pgfpathlineto{\pgfqpoint{1.041170in}{1.237913in}}%
\pgfpathlineto{\pgfqpoint{1.041195in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{1.041305in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{1.041339in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.041449in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{1.041474in}{1.239279in}}%
\pgfpathlineto{\pgfqpoint{1.041584in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{1.041618in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.041728in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{1.041761in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{1.041871in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{1.041897in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{1.042007in}{1.241780in}}%
\pgfpathlineto{\pgfqpoint{1.042032in}{1.241848in}}%
\pgfpathlineto{\pgfqpoint{1.042142in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{1.042167in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{1.042302in}{1.243111in}}%
\pgfpathlineto{\pgfqpoint{1.042412in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{1.042581in}{1.244454in}}%
\pgfpathlineto{\pgfqpoint{1.042691in}{1.245071in}}%
\pgfpathlineto{\pgfqpoint{1.042708in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.042844in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{1.042953in}{1.246319in}}%
\pgfpathlineto{\pgfqpoint{1.042979in}{1.246394in}}%
\pgfpathlineto{\pgfqpoint{1.043089in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{1.043114in}{1.247051in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.247596in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.043385in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{1.043495in}{1.248895in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{1.043630in}{1.249559in}}%
\pgfpathlineto{\pgfqpoint{1.043655in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{1.043765in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{1.043926in}{1.250964in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{1.251637in}}%
\pgfpathlineto{\pgfqpoint{1.044179in}{1.252180in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.252266in}}%
\pgfpathlineto{\pgfqpoint{1.044315in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{1.044340in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{1.044450in}{1.253442in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{1.254057in}}%
\pgfpathlineto{\pgfqpoint{1.044619in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{1.044729in}{1.254709in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{1.254795in}}%
\pgfpathlineto{\pgfqpoint{1.044864in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{1.044890in}{1.255485in}}%
\pgfpathlineto{\pgfqpoint{1.044999in}{1.256020in}}%
\pgfpathlineto{\pgfqpoint{1.045025in}{1.256097in}}%
\pgfpathlineto{\pgfqpoint{1.045135in}{1.256723in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{1.257331in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{1.045405in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{1.045431in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{1.045541in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{1.258689in}}%
\pgfpathlineto{\pgfqpoint{1.045676in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{1.045701in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{1.045811in}{1.259930in}}%
\pgfpathlineto{\pgfqpoint{1.045845in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{1.046090in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{1.261300in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.261850in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.046369in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{1.046403in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.046513in}{1.263156in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.263765in}}%
\pgfpathlineto{\pgfqpoint{1.046673in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{1.046783in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{1.046809in}{1.264498in}}%
\pgfpathlineto{\pgfqpoint{1.046919in}{1.265116in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{1.265165in}}%
\pgfpathlineto{\pgfqpoint{1.047045in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{1.047071in}{1.265830in}}%
\pgfpathlineto{\pgfqpoint{1.047181in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{1.047206in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{1.047316in}{1.266981in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{1.267066in}}%
\pgfpathlineto{\pgfqpoint{1.047451in}{1.267608in}}%
\pgfpathlineto{\pgfqpoint{1.047477in}{1.267689in}}%
\pgfpathlineto{\pgfqpoint{1.047587in}{1.268260in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{1.047747in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{1.047857in}{1.269541in}}%
\pgfpathlineto{\pgfqpoint{1.047882in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{1.047992in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{1.270281in}}%
\pgfpathlineto{\pgfqpoint{1.048128in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{1.048153in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{1.048263in}{1.271524in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.272197in}}%
\pgfpathlineto{\pgfqpoint{1.048424in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{1.048533in}{1.272868in}}%
\pgfpathlineto{\pgfqpoint{1.048559in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{1.048669in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{1.048703in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{1.048812in}{1.274149in}}%
\pgfpathlineto{\pgfqpoint{1.048838in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{1.048948in}{1.274763in}}%
\pgfpathlineto{\pgfqpoint{1.048973in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{1.049083in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{1.275519in}}%
\pgfpathlineto{\pgfqpoint{1.049218in}{1.276092in}}%
\pgfpathlineto{\pgfqpoint{1.049244in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.049354in}{1.276727in}}%
\pgfpathlineto{\pgfqpoint{1.049379in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{1.049514in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{1.049624in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{1.049649in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{1.049895in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.279392in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{1.279998in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{1.280619in}}%
\pgfpathlineto{\pgfqpoint{1.050191in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{1.050300in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{1.050326in}{1.281433in}}%
\pgfpathlineto{\pgfqpoint{1.050436in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{1.050461in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{1.050571in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{1.282706in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.050732in}{1.283328in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{1.283889in}}%
\pgfpathlineto{\pgfqpoint{1.050867in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.050977in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{1.051002in}{1.284661in}}%
\pgfpathlineto{\pgfqpoint{1.051112in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{1.051146in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{1.051256in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{1.051281in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{1.051416in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{1.287274in}}%
\pgfpathlineto{\pgfqpoint{1.051552in}{1.287355in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{1.287995in}}%
\pgfpathlineto{\pgfqpoint{1.051797in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{1.051822in}{1.288664in}}%
\pgfpathlineto{\pgfqpoint{1.051932in}{1.289261in}}%
\pgfpathlineto{\pgfqpoint{1.051966in}{1.289371in}}%
\pgfpathlineto{\pgfqpoint{1.052076in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{1.052101in}{1.290042in}}%
\pgfpathlineto{\pgfqpoint{1.052211in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{1.052237in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{1.052346in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{1.052372in}{1.291399in}}%
\pgfpathlineto{\pgfqpoint{1.052482in}{1.292001in}}%
\pgfpathlineto{\pgfqpoint{1.052516in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{1.052625in}{1.292682in}}%
\pgfpathlineto{\pgfqpoint{1.052651in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.052761in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{1.052786in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{1.052896in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{1.052921in}{1.294043in}}%
\pgfpathlineto{\pgfqpoint{1.053031in}{1.294605in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{1.053167in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{1.053302in}{1.295932in}}%
\pgfpathlineto{\pgfqpoint{1.053327in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{1.053437in}{1.296605in}}%
\pgfpathlineto{\pgfqpoint{1.053462in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{1.053572in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{1.053606in}{1.297394in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{1.053741in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{1.053851in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{1.053877in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{1.053987in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{1.054012in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{1.054122in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{1.054147in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{1.054257in}{1.300599in}}%
\pgfpathlineto{\pgfqpoint{1.054283in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{1.054392in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{1.054418in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{1.301963in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{1.302037in}}%
\pgfpathlineto{\pgfqpoint{1.054663in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{1.303259in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{1.054934in}{1.303949in}}%
\pgfpathlineto{\pgfqpoint{1.054959in}{1.304023in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{1.304660in}}%
\pgfpathlineto{\pgfqpoint{1.055204in}{1.305235in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{1.055373in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.306609in}}%
\pgfpathlineto{\pgfqpoint{1.055508in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{1.055618in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.307329in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{1.307876in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{1.055889in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{1.308598in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.309270in}}%
\pgfpathlineto{\pgfqpoint{1.056159in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{1.056185in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{1.056295in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{1.056320in}{1.310521in}}%
\pgfpathlineto{\pgfqpoint{1.056430in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{1.056455in}{1.311201in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{1.056582in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{1.056726in}{1.312601in}}%
\pgfpathlineto{\pgfqpoint{1.056836in}{1.313122in}}%
\pgfpathlineto{\pgfqpoint{1.056861in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{1.056971in}{1.313768in}}%
\pgfpathlineto{\pgfqpoint{1.056996in}{1.313844in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{1.057132in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{1.315069in}}%
\pgfpathlineto{\pgfqpoint{1.057267in}{1.315159in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{1.315742in}}%
\pgfpathlineto{\pgfqpoint{1.057411in}{1.315849in}}%
\pgfpathlineto{\pgfqpoint{1.057521in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.057546in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{1.057656in}{1.317001in}}%
\pgfpathlineto{\pgfqpoint{1.057681in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.317628in}}%
\pgfpathlineto{\pgfqpoint{1.057817in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{1.057926in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{1.318414in}}%
\pgfpathlineto{\pgfqpoint{1.058062in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{1.058087in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.058197in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{1.058222in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{1.058332in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{1.058358in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{1.058468in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{1.058493in}{1.321022in}}%
\pgfpathlineto{\pgfqpoint{1.058603in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{1.058738in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.058763in}{1.322318in}}%
\pgfpathlineto{\pgfqpoint{1.058873in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{1.058899in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{1.059009in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{1.059034in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{1.059144in}{1.324246in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.059288in}{1.324935in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{1.059423in}{1.325608in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.326297in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.326405in}}%
\pgfpathlineto{\pgfqpoint{1.059693in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{1.059837in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{1.059863in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{1.328360in}}%
\pgfpathlineto{\pgfqpoint{1.059998in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{1.060108in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{1.060387in}{1.330402in}}%
\pgfpathlineto{\pgfqpoint{1.060412in}{1.330484in}}%
\pgfpathlineto{\pgfqpoint{1.060522in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{1.060683in}{1.331794in}}%
\pgfpathlineto{\pgfqpoint{1.060793in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{1.060928in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{1.060953in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{1.061063in}{1.333770in}}%
\pgfpathlineto{\pgfqpoint{1.061088in}{1.333845in}}%
\pgfpathlineto{\pgfqpoint{1.061198in}{1.334417in}}%
\pgfpathlineto{\pgfqpoint{1.061224in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{1.061334in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{1.061359in}{1.335174in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{1.335754in}}%
\pgfpathlineto{\pgfqpoint{1.061494in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{1.336400in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{1.061739in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{1.061875in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{1.061900in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.338366in}}%
\pgfpathlineto{\pgfqpoint{1.062044in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{1.062154in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{1.062179in}{1.339162in}}%
\pgfpathlineto{\pgfqpoint{1.062289in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.340563in}}%
\pgfpathlineto{\pgfqpoint{1.062560in}{1.341099in}}%
\pgfpathlineto{\pgfqpoint{1.062585in}{1.341182in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{1.341761in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{1.341816in}}%
\pgfpathlineto{\pgfqpoint{1.062822in}{1.342425in}}%
\pgfpathlineto{\pgfqpoint{1.062847in}{1.342506in}}%
\pgfpathlineto{\pgfqpoint{1.062957in}{1.343094in}}%
\pgfpathlineto{\pgfqpoint{1.062982in}{1.343188in}}%
\pgfpathlineto{\pgfqpoint{1.063092in}{1.343787in}}%
\pgfpathlineto{\pgfqpoint{1.063118in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{1.063253in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{1.063363in}{1.345094in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.345176in}}%
\pgfpathlineto{\pgfqpoint{1.063498in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{1.063523in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{1.063633in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{1.063659in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{1.347202in}}%
\pgfpathlineto{\pgfqpoint{1.063794in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.347929in}}%
\pgfpathlineto{\pgfqpoint{1.063929in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{1.064039in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{1.064064in}{1.348649in}}%
\pgfpathlineto{\pgfqpoint{1.064174in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{1.064200in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.349962in}}%
\pgfpathlineto{\pgfqpoint{1.064335in}{1.350029in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.064470in}{1.350679in}}%
\pgfpathlineto{\pgfqpoint{1.064580in}{1.351240in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{1.064741in}{1.352018in}}%
\pgfpathlineto{\pgfqpoint{1.064851in}{1.352581in}}%
\pgfpathlineto{\pgfqpoint{1.064876in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{1.064986in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{1.065121in}{1.354044in}}%
\pgfpathlineto{\pgfqpoint{1.065147in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{1.065257in}{1.354667in}}%
\pgfpathlineto{\pgfqpoint{1.065282in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{1.065417in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{1.065527in}{1.356005in}}%
\pgfpathlineto{\pgfqpoint{1.065552in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{1.065662in}{1.356666in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.356751in}}%
\pgfpathlineto{\pgfqpoint{1.065798in}{1.357334in}}%
\pgfpathlineto{\pgfqpoint{1.065823in}{1.357406in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{1.357988in}}%
\pgfpathlineto{\pgfqpoint{1.065958in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{1.066068in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{1.066094in}{1.358769in}}%
\pgfpathlineto{\pgfqpoint{1.066203in}{1.359376in}}%
\pgfpathlineto{\pgfqpoint{1.066229in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{1.066364in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{1.066474in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.360749in}}%
\pgfpathlineto{\pgfqpoint{1.066609in}{1.361324in}}%
\pgfpathlineto{\pgfqpoint{1.066635in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{1.066745in}{1.362000in}}%
\pgfpathlineto{\pgfqpoint{1.066770in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{1.066880in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{1.066905in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.067040in}{1.363362in}}%
\pgfpathlineto{\pgfqpoint{1.067150in}{1.363950in}}%
\pgfpathlineto{\pgfqpoint{1.067176in}{1.364032in}}%
\pgfpathlineto{\pgfqpoint{1.067286in}{1.364637in}}%
\pgfpathlineto{\pgfqpoint{1.067311in}{1.364723in}}%
\pgfpathlineto{\pgfqpoint{1.067421in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{1.067446in}{1.365452in}}%
\pgfpathlineto{\pgfqpoint{1.067556in}{1.365996in}}%
\pgfpathlineto{\pgfqpoint{1.067590in}{1.366103in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{1.366656in}}%
\pgfpathlineto{\pgfqpoint{1.067725in}{1.366733in}}%
\pgfpathlineto{\pgfqpoint{1.067835in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{1.367369in}}%
\pgfpathlineto{\pgfqpoint{1.067970in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{1.067996in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{1.068106in}{1.368605in}}%
\pgfpathlineto{\pgfqpoint{1.068131in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{1.068241in}{1.369262in}}%
\pgfpathlineto{\pgfqpoint{1.068266in}{1.369339in}}%
\pgfpathlineto{\pgfqpoint{1.068376in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{1.068402in}{1.370091in}}%
\pgfpathlineto{\pgfqpoint{1.068512in}{1.370725in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{1.370822in}}%
\pgfpathlineto{\pgfqpoint{1.068647in}{1.371390in}}%
\pgfpathlineto{\pgfqpoint{1.068681in}{1.371496in}}%
\pgfpathlineto{\pgfqpoint{1.068791in}{1.372116in}}%
\pgfpathlineto{\pgfqpoint{1.068816in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{1.068926in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.068951in}{1.372833in}}%
\pgfpathlineto{\pgfqpoint{1.069061in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{1.069086in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{1.069196in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{1.069213in}{1.374211in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{1.069349in}{1.374953in}}%
\pgfpathlineto{\pgfqpoint{1.069458in}{1.375472in}}%
\pgfpathlineto{\pgfqpoint{1.069484in}{1.375565in}}%
\pgfpathlineto{\pgfqpoint{1.069594in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{1.069619in}{1.376226in}}%
\pgfpathlineto{\pgfqpoint{1.069729in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{1.069754in}{1.376870in}}%
\pgfpathlineto{\pgfqpoint{1.069864in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.069898in}{1.377567in}}%
\pgfpathlineto{\pgfqpoint{1.070008in}{1.378155in}}%
\pgfpathlineto{\pgfqpoint{1.070033in}{1.378229in}}%
\pgfpathlineto{\pgfqpoint{1.070143in}{1.378765in}}%
\pgfpathlineto{\pgfqpoint{1.070169in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{1.070279in}{1.379437in}}%
\pgfpathlineto{\pgfqpoint{1.070304in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{1.070414in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{1.070439in}{1.380235in}}%
\pgfpathlineto{\pgfqpoint{1.070549in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{1.070574in}{1.380885in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.381425in}}%
\pgfpathlineto{\pgfqpoint{1.070710in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{1.070820in}{1.382071in}}%
\pgfpathlineto{\pgfqpoint{1.070845in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{1.070955in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{1.070980in}{1.382796in}}%
\pgfpathlineto{\pgfqpoint{1.071090in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{1.071116in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{1.071225in}{1.384036in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.071361in}{1.384708in}}%
\pgfpathlineto{\pgfqpoint{1.071386in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{1.071496in}{1.385432in}}%
\pgfpathlineto{\pgfqpoint{1.071521in}{1.385535in}}%
\pgfpathlineto{\pgfqpoint{1.071631in}{1.386137in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.386231in}}%
\pgfpathlineto{\pgfqpoint{1.071767in}{1.386846in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{1.386934in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{1.071927in}{1.387582in}}%
\pgfpathlineto{\pgfqpoint{1.072037in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{1.072062in}{1.388252in}}%
\pgfpathlineto{\pgfqpoint{1.072172in}{1.388820in}}%
\pgfpathlineto{\pgfqpoint{1.072206in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.072316in}{1.389569in}}%
\pgfpathlineto{\pgfqpoint{1.072341in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{1.072451in}{1.390253in}}%
\pgfpathlineto{\pgfqpoint{1.072477in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{1.072587in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{1.072722in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{1.072747in}{1.391691in}}%
\pgfpathlineto{\pgfqpoint{1.072857in}{1.392272in}}%
\pgfpathlineto{\pgfqpoint{1.072883in}{1.392360in}}%
\pgfpathlineto{\pgfqpoint{1.072992in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.073018in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{1.073128in}{1.393606in}}%
\pgfpathlineto{\pgfqpoint{1.073153in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{1.073263in}{1.394264in}}%
\pgfpathlineto{\pgfqpoint{1.073288in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{1.073398in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{1.073424in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{1.073534in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{1.073559in}{1.395763in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{1.396362in}}%
\pgfpathlineto{\pgfqpoint{1.073694in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{1.397019in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{1.073939in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{1.397802in}}%
\pgfpathlineto{\pgfqpoint{1.074075in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{1.074100in}{1.398519in}}%
\pgfpathlineto{\pgfqpoint{1.074210in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{1.399183in}}%
\pgfpathlineto{\pgfqpoint{1.074354in}{1.399721in}}%
\pgfpathlineto{\pgfqpoint{1.074379in}{1.399797in}}%
\pgfpathlineto{\pgfqpoint{1.074489in}{1.400368in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.074633in}{1.401024in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{1.401107in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{1.074793in}{1.401754in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{1.074929in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{1.075038in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{1.075064in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{1.075174in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{1.075208in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{1.075317in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{1.075343in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{1.075453in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{1.075613in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{1.075723in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{1.075749in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{1.075859in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{1.075884in}{1.407157in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{1.076019in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{1.076129in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{1.076154in}{1.408444in}}%
\pgfpathlineto{\pgfqpoint{1.076264in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{1.076290in}{1.409118in}}%
\pgfpathlineto{\pgfqpoint{1.076400in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{1.076535in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{1.076560in}{1.410496in}}%
\pgfpathlineto{\pgfqpoint{1.076670in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{1.411158in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{1.076831in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.076966in}{1.412518in}}%
\pgfpathlineto{\pgfqpoint{1.077076in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{1.077101in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{1.077211in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{1.077237in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{1.077347in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{1.077372in}{1.414487in}}%
\pgfpathlineto{\pgfqpoint{1.077482in}{1.415031in}}%
\pgfpathlineto{\pgfqpoint{1.077507in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{1.077617in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{1.077642in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{1.416412in}}%
\pgfpathlineto{\pgfqpoint{1.077888in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{1.077913in}{1.417033in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.417588in}}%
\pgfpathlineto{\pgfqpoint{1.078048in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{1.078158in}{1.418260in}}%
\pgfpathlineto{\pgfqpoint{1.078184in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{1.078429in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.419606in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.420249in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{1.420905in}}%
\pgfpathlineto{\pgfqpoint{1.078835in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{1.078860in}{1.421577in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{1.078995in}{1.422252in}}%
\pgfpathlineto{\pgfqpoint{1.079105in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.079130in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{1.079240in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.079266in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{1.079376in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{1.079536in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{1.079646in}{1.425422in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{1.079917in}{1.426690in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{1.080052in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{1.080077in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.080187in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{1.080213in}{1.428088in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{1.080492in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{1.080737in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{1.080762in}{1.430783in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{1.081007in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.432041in}}%
\pgfpathlineto{\pgfqpoint{1.081143in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.081168in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{1.081303in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{1.433881in}}%
\pgfpathlineto{\pgfqpoint{1.081439in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{1.081548in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{1.081582in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{1.081692in}{1.435168in}}%
\pgfpathlineto{\pgfqpoint{1.081718in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{1.081827in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{1.081853in}{1.435843in}}%
\pgfpathlineto{\pgfqpoint{1.081963in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{1.081988in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{1.082098in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{1.082123in}{1.437152in}}%
\pgfpathlineto{\pgfqpoint{1.082233in}{1.437714in}}%
\pgfpathlineto{\pgfqpoint{1.082259in}{1.437801in}}%
\pgfpathlineto{\pgfqpoint{1.082369in}{1.438345in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{1.438438in}}%
\pgfpathlineto{\pgfqpoint{1.082504in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{1.082529in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{1.082639in}{1.439603in}}%
\pgfpathlineto{\pgfqpoint{1.082664in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.082774in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.082800in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{1.082935in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{1.083045in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{1.083189in}{1.442180in}}%
\pgfpathlineto{\pgfqpoint{1.083222in}{1.442283in}}%
\pgfpathlineto{\pgfqpoint{1.083332in}{1.442851in}}%
\pgfpathlineto{\pgfqpoint{1.083358in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{1.083468in}{1.443443in}}%
\pgfpathlineto{\pgfqpoint{1.083493in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.444082in}}%
\pgfpathlineto{\pgfqpoint{1.083628in}{1.444153in}}%
\pgfpathlineto{\pgfqpoint{1.083738in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{1.083873in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{1.083907in}{1.445371in}}%
\pgfpathlineto{\pgfqpoint{1.084017in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{1.084043in}{1.446013in}}%
\pgfpathlineto{\pgfqpoint{1.084152in}{1.446571in}}%
\pgfpathlineto{\pgfqpoint{1.084178in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{1.084288in}{1.447235in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.084423in}{1.447940in}}%
\pgfpathlineto{\pgfqpoint{1.084448in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{1.084558in}{1.448566in}}%
\pgfpathlineto{\pgfqpoint{1.084584in}{1.448646in}}%
\pgfpathlineto{\pgfqpoint{1.084694in}{1.449205in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{1.449294in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{1.084863in}{1.449978in}}%
\pgfpathlineto{\pgfqpoint{1.084973in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{1.085108in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{1.451251in}}%
\pgfpathlineto{\pgfqpoint{1.085252in}{1.451771in}}%
\pgfpathlineto{\pgfqpoint{1.085277in}{1.451849in}}%
\pgfpathlineto{\pgfqpoint{1.085387in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.085412in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.085522in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.085556in}{1.453141in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{1.453669in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{1.085801in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.085826in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.085936in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{1.085962in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.086072in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.086207in}{1.456176in}}%
\pgfpathlineto{\pgfqpoint{1.086232in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.086342in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.456877in}}%
\pgfpathlineto{\pgfqpoint{1.086486in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{1.086511in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{1.086621in}{1.458052in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.458133in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.086782in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{1.086917in}{1.459392in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{1.459966in}}%
\pgfpathlineto{\pgfqpoint{1.087052in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{1.087162in}{1.460649in}}%
\pgfpathlineto{\pgfqpoint{1.087188in}{1.460734in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{1.461298in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.087433in}{1.461937in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.462014in}}%
\pgfpathlineto{\pgfqpoint{1.087568in}{1.462538in}}%
\pgfpathlineto{\pgfqpoint{1.087602in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{1.087712in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.087737in}{1.463263in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{1.463808in}}%
\pgfpathlineto{\pgfqpoint{1.087881in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{1.087991in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{1.464533in}}%
\pgfpathlineto{\pgfqpoint{1.088126in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{1.465179in}}%
\pgfpathlineto{\pgfqpoint{1.088270in}{1.465741in}}%
\pgfpathlineto{\pgfqpoint{1.088295in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{1.088405in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.466997in}}%
\pgfpathlineto{\pgfqpoint{1.088566in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{1.088676in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{1.088701in}{1.467704in}}%
\pgfpathlineto{\pgfqpoint{1.088811in}{1.468284in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{1.468391in}}%
\pgfpathlineto{\pgfqpoint{1.088955in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{1.088980in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{1.089090in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.089225in}{1.470271in}}%
\pgfpathlineto{\pgfqpoint{1.089251in}{1.470350in}}%
\pgfpathlineto{\pgfqpoint{1.089360in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{1.089504in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{1.089530in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{1.089673in}{1.472249in}}%
\pgfpathlineto{\pgfqpoint{1.089783in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{1.089809in}{1.472835in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{1.089952in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{1.090088in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{1.090231in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{1.090341in}{1.475334in}}%
\pgfpathlineto{\pgfqpoint{1.090367in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{1.090476in}{1.475935in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{1.090612in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{1.090637in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{1.090747in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{1.477266in}}%
\pgfpathlineto{\pgfqpoint{1.090891in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{1.090916in}{1.477856in}}%
\pgfpathlineto{\pgfqpoint{1.091026in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{1.091170in}{1.479010in}}%
\pgfpathlineto{\pgfqpoint{1.091195in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{1.091305in}{1.479604in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.091440in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{1.091474in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{1.091609in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.091719in}{1.481495in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{1.481597in}}%
\pgfpathlineto{\pgfqpoint{1.091863in}{1.482121in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{1.091998in}{1.482747in}}%
\pgfpathlineto{\pgfqpoint{1.092032in}{1.482858in}}%
\pgfpathlineto{\pgfqpoint{1.092142in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{1.092311in}{1.484137in}}%
\pgfpathlineto{\pgfqpoint{1.092421in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{1.092455in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{1.092565in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{1.092590in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.092700in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{1.485998in}}%
\pgfpathlineto{\pgfqpoint{1.092835in}{1.486527in}}%
\pgfpathlineto{\pgfqpoint{1.092861in}{1.486620in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{1.487157in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{1.487259in}}%
\pgfpathlineto{\pgfqpoint{1.093114in}{1.487782in}}%
\pgfpathlineto{\pgfqpoint{1.093140in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{1.488437in}}%
\pgfpathlineto{\pgfqpoint{1.093275in}{1.488517in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{1.489069in}}%
\pgfpathlineto{\pgfqpoint{1.093410in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{1.093520in}{1.489725in}}%
\pgfpathlineto{\pgfqpoint{1.093554in}{1.489833in}}%
\pgfpathlineto{\pgfqpoint{1.093664in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.490450in}}%
\pgfpathlineto{\pgfqpoint{1.093808in}{1.490984in}}%
\pgfpathlineto{\pgfqpoint{1.093833in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{1.093943in}{1.491622in}}%
\pgfpathlineto{\pgfqpoint{1.093968in}{1.491721in}}%
\pgfpathlineto{\pgfqpoint{1.094078in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{1.094103in}{1.492337in}}%
\pgfpathlineto{\pgfqpoint{1.094213in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{1.094247in}{1.492955in}}%
\pgfpathlineto{\pgfqpoint{1.094357in}{1.493480in}}%
\pgfpathlineto{\pgfqpoint{1.094382in}{1.493553in}}%
\pgfpathlineto{\pgfqpoint{1.094492in}{1.494085in}}%
\pgfpathlineto{\pgfqpoint{1.094518in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{1.094628in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{1.094653in}{1.494763in}}%
\pgfpathlineto{\pgfqpoint{1.094763in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{1.094797in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{1.094907in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.496016in}}%
\pgfpathlineto{\pgfqpoint{1.095042in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{1.095076in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{1.497172in}}%
\pgfpathlineto{\pgfqpoint{1.095219in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{1.095329in}{1.497789in}}%
\pgfpathlineto{\pgfqpoint{1.095363in}{1.497898in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{1.498520in}}%
\pgfpathlineto{\pgfqpoint{1.095608in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{1.499162in}}%
\pgfpathlineto{\pgfqpoint{1.095752in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.499771in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{1.500344in}}%
\pgfpathlineto{\pgfqpoint{1.095904in}{1.500419in}}%
\pgfpathlineto{\pgfqpoint{1.096014in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{1.096040in}{1.501053in}}%
\pgfpathlineto{\pgfqpoint{1.096149in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.096175in}{1.501649in}}%
\pgfpathlineto{\pgfqpoint{1.096285in}{1.502206in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{1.502316in}}%
\pgfpathlineto{\pgfqpoint{1.096428in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{1.096462in}{1.502945in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.503464in}}%
\pgfpathlineto{\pgfqpoint{1.096598in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{1.096707in}{1.504059in}}%
\pgfpathlineto{\pgfqpoint{1.096741in}{1.504159in}}%
\pgfpathlineto{\pgfqpoint{1.096851in}{1.504704in}}%
\pgfpathlineto{\pgfqpoint{1.096877in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{1.096986in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{1.097012in}{1.505387in}}%
\pgfpathlineto{\pgfqpoint{1.097122in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{1.097257in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{1.097291in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{1.507121in}}%
\pgfpathlineto{\pgfqpoint{1.097435in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{1.097544in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{1.097578in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{1.097722in}{1.508538in}}%
\pgfpathlineto{\pgfqpoint{1.097832in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{1.097866in}{1.509106in}}%
\pgfpathlineto{\pgfqpoint{1.097976in}{1.509608in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{1.510209in}}%
\pgfpathlineto{\pgfqpoint{1.098136in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{1.098246in}{1.510809in}}%
\pgfpathlineto{\pgfqpoint{1.098280in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{1.098390in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{1.098424in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.098534in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{1.098559in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{1.098669in}{1.512667in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.513281in}}%
\pgfpathlineto{\pgfqpoint{1.098838in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{1.098948in}{1.513935in}}%
\pgfpathlineto{\pgfqpoint{1.098982in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.099117in}{1.514620in}}%
\pgfpathlineto{\pgfqpoint{1.099227in}{1.515124in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{1.099362in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{1.099396in}{1.515805in}}%
\pgfpathlineto{\pgfqpoint{1.099506in}{1.516348in}}%
\pgfpathlineto{\pgfqpoint{1.099540in}{1.516455in}}%
\pgfpathlineto{\pgfqpoint{1.099650in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{1.099683in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.517583in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.517690in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{1.518239in}}%
\pgfpathlineto{\pgfqpoint{1.099962in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{1.100098in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.519497in}}%
\pgfpathlineto{\pgfqpoint{1.100241in}{1.519602in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{1.100377in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.100512in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{1.100622in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{1.100647in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{1.521894in}}%
\pgfpathlineto{\pgfqpoint{1.100783in}{1.521969in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{1.522488in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{1.522598in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.523096in}}%
\pgfpathlineto{\pgfqpoint{1.101070in}{1.523204in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{1.101205in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{1.101315in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.101349in}{1.524420in}}%
\pgfpathlineto{\pgfqpoint{1.101459in}{1.524929in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.525035in}}%
\pgfpathlineto{\pgfqpoint{1.101603in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{1.101738in}{1.526189in}}%
\pgfpathlineto{\pgfqpoint{1.101763in}{1.526260in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{1.526767in}}%
\pgfpathlineto{\pgfqpoint{1.101899in}{1.526862in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{1.527371in}}%
\pgfpathlineto{\pgfqpoint{1.102042in}{1.527480in}}%
\pgfpathlineto{\pgfqpoint{1.102152in}{1.528032in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{1.528138in}}%
\pgfpathlineto{\pgfqpoint{1.102296in}{1.528680in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{1.102440in}{1.529278in}}%
\pgfpathlineto{\pgfqpoint{1.102465in}{1.529363in}}%
\pgfpathlineto{\pgfqpoint{1.102575in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{1.102600in}{1.529936in}}%
\pgfpathlineto{\pgfqpoint{1.102710in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.530563in}}%
\pgfpathlineto{\pgfqpoint{1.102854in}{1.531073in}}%
\pgfpathlineto{\pgfqpoint{1.102879in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{1.102989in}{1.531720in}}%
\pgfpathlineto{\pgfqpoint{1.103023in}{1.531818in}}%
\pgfpathlineto{\pgfqpoint{1.103133in}{1.532349in}}%
\pgfpathlineto{\pgfqpoint{1.103167in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{1.533015in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.103446in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.534153in}}%
\pgfpathlineto{\pgfqpoint{1.103589in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{1.103699in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{1.103733in}{1.534834in}}%
\pgfpathlineto{\pgfqpoint{1.103843in}{1.535338in}}%
\pgfpathlineto{\pgfqpoint{1.103877in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{1.103987in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{1.104012in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.104122in}{1.536572in}}%
\pgfpathlineto{\pgfqpoint{1.104156in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{1.104266in}{1.537237in}}%
\pgfpathlineto{\pgfqpoint{1.104291in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{1.104401in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{1.104435in}{1.537933in}}%
\pgfpathlineto{\pgfqpoint{1.104545in}{1.538428in}}%
\pgfpathlineto{\pgfqpoint{1.104579in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{1.104689in}{1.539060in}}%
\pgfpathlineto{\pgfqpoint{1.104714in}{1.539135in}}%
\pgfpathlineto{\pgfqpoint{1.104824in}{1.539698in}}%
\pgfpathlineto{\pgfqpoint{1.104849in}{1.539769in}}%
\pgfpathlineto{\pgfqpoint{1.104959in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{1.104984in}{1.540366in}}%
\pgfpathlineto{\pgfqpoint{1.105094in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{1.105128in}{1.540942in}}%
\pgfpathlineto{\pgfqpoint{1.105238in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{1.105382in}{1.542057in}}%
\pgfpathlineto{\pgfqpoint{1.105407in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{1.105551in}{1.542789in}}%
\pgfpathlineto{\pgfqpoint{1.105661in}{1.543298in}}%
\pgfpathlineto{\pgfqpoint{1.105695in}{1.543408in}}%
\pgfpathlineto{\pgfqpoint{1.105805in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{1.105838in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.105948in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{1.105974in}{1.544635in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.545229in}}%
\pgfpathlineto{\pgfqpoint{1.106219in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{1.106253in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{1.546483in}}%
\pgfpathlineto{\pgfqpoint{1.106506in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{1.106532in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{1.106642in}{1.547570in}}%
\pgfpathlineto{\pgfqpoint{1.106675in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{1.106785in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{1.106819in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{1.106929in}{1.548746in}}%
\pgfpathlineto{\pgfqpoint{1.106963in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{1.107073in}{1.549346in}}%
\pgfpathlineto{\pgfqpoint{1.107098in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{1.107208in}{1.549952in}}%
\pgfpathlineto{\pgfqpoint{1.107242in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{1.107352in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{1.107377in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{1.107487in}{1.551152in}}%
\pgfpathlineto{\pgfqpoint{1.107521in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{1.107631in}{1.551787in}}%
\pgfpathlineto{\pgfqpoint{1.107665in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{1.107774in}{1.552423in}}%
\pgfpathlineto{\pgfqpoint{1.107808in}{1.552528in}}%
\pgfpathlineto{\pgfqpoint{1.107918in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.107944in}{1.553081in}}%
\pgfpathlineto{\pgfqpoint{1.108053in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{1.108197in}{1.554146in}}%
\pgfpathlineto{\pgfqpoint{1.108231in}{1.554246in}}%
\pgfpathlineto{\pgfqpoint{1.108341in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{1.108375in}{1.554826in}}%
\pgfpathlineto{\pgfqpoint{1.108485in}{1.555323in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{1.555425in}}%
\pgfpathlineto{\pgfqpoint{1.108628in}{1.555939in}}%
\pgfpathlineto{\pgfqpoint{1.108662in}{1.556048in}}%
\pgfpathlineto{\pgfqpoint{1.108772in}{1.556517in}}%
\pgfpathlineto{\pgfqpoint{1.108806in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{1.108916in}{1.557129in}}%
\pgfpathlineto{\pgfqpoint{1.108941in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{1.109051in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{1.109085in}{1.557826in}}%
\pgfpathlineto{\pgfqpoint{1.109195in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{1.109220in}{1.558428in}}%
\pgfpathlineto{\pgfqpoint{1.109330in}{1.558909in}}%
\pgfpathlineto{\pgfqpoint{1.109364in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{1.109474in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{1.109508in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.109618in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.109651in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{1.109761in}{1.560677in}}%
\pgfpathlineto{\pgfqpoint{1.109787in}{1.560759in}}%
\pgfpathlineto{\pgfqpoint{1.109897in}{1.561278in}}%
\pgfpathlineto{\pgfqpoint{1.109922in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{1.110032in}{1.561847in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{1.110167in}{1.562465in}}%
\pgfpathlineto{\pgfqpoint{1.110192in}{1.562548in}}%
\pgfpathlineto{\pgfqpoint{1.110302in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{1.110336in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{1.110446in}{1.563692in}}%
\pgfpathlineto{\pgfqpoint{1.110471in}{1.563769in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{1.110607in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{1.110717in}{1.564812in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{1.110860in}{1.565417in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{1.565521in}}%
\pgfpathlineto{\pgfqpoint{1.111004in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{1.111038in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.111148in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{1.111292in}{1.567169in}}%
\pgfpathlineto{\pgfqpoint{1.111325in}{1.567271in}}%
\pgfpathlineto{\pgfqpoint{1.111435in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{1.111469in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{1.111579in}{1.568427in}}%
\pgfpathlineto{\pgfqpoint{1.111613in}{1.568531in}}%
\pgfpathlineto{\pgfqpoint{1.111723in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.111757in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{1.569625in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{1.569716in}}%
\pgfpathlineto{\pgfqpoint{1.112010in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.570314in}}%
\pgfpathlineto{\pgfqpoint{1.112154in}{1.570790in}}%
\pgfpathlineto{\pgfqpoint{1.112188in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.112331in}{1.571448in}}%
\pgfpathlineto{\pgfqpoint{1.112441in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{1.112467in}{1.572020in}}%
\pgfpathlineto{\pgfqpoint{1.112577in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{1.112610in}{1.572637in}}%
\pgfpathlineto{\pgfqpoint{1.112720in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.112746in}{1.573228in}}%
\pgfpathlineto{\pgfqpoint{1.112856in}{1.573721in}}%
\pgfpathlineto{\pgfqpoint{1.112889in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.113033in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{1.113143in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.575009in}}%
\pgfpathlineto{\pgfqpoint{1.113287in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{1.575616in}}%
\pgfpathlineto{\pgfqpoint{1.113431in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{1.113456in}{1.576149in}}%
\pgfpathlineto{\pgfqpoint{1.113566in}{1.576660in}}%
\pgfpathlineto{\pgfqpoint{1.113600in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{1.113710in}{1.577232in}}%
\pgfpathlineto{\pgfqpoint{1.113743in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{1.113853in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{1.113887in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{1.113997in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{1.114031in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{1.114141in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.114175in}{1.579177in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{1.579654in}}%
\pgfpathlineto{\pgfqpoint{1.114318in}{1.579756in}}%
\pgfpathlineto{\pgfqpoint{1.114428in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{1.114462in}{1.580365in}}%
\pgfpathlineto{\pgfqpoint{1.114572in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{1.114606in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.114716in}{1.581450in}}%
\pgfpathlineto{\pgfqpoint{1.114749in}{1.581552in}}%
\pgfpathlineto{\pgfqpoint{1.114859in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{1.114893in}{1.582125in}}%
\pgfpathlineto{\pgfqpoint{1.115003in}{1.582641in}}%
\pgfpathlineto{\pgfqpoint{1.115028in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{1.115138in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{1.583296in}}%
\pgfpathlineto{\pgfqpoint{1.115282in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{1.583889in}}%
\pgfpathlineto{\pgfqpoint{1.115426in}{1.584374in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{1.584466in}}%
\pgfpathlineto{\pgfqpoint{1.115570in}{1.584935in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{1.585038in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{1.585542in}}%
\pgfpathlineto{\pgfqpoint{1.115739in}{1.585614in}}%
\pgfpathlineto{\pgfqpoint{1.115849in}{1.586094in}}%
\pgfpathlineto{\pgfqpoint{1.115874in}{1.586163in}}%
\pgfpathlineto{\pgfqpoint{1.115984in}{1.586630in}}%
\pgfpathlineto{\pgfqpoint{1.116018in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{1.587214in}}%
\pgfpathlineto{\pgfqpoint{1.116153in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.587804in}}%
\pgfpathlineto{\pgfqpoint{1.116297in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{1.116407in}{1.588404in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{1.588509in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{1.588984in}}%
\pgfpathlineto{\pgfqpoint{1.116584in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{1.116694in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{1.116728in}{1.589694in}}%
\pgfpathlineto{\pgfqpoint{1.116838in}{1.590181in}}%
\pgfpathlineto{\pgfqpoint{1.116872in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{1.590774in}}%
\pgfpathlineto{\pgfqpoint{1.117007in}{1.590856in}}%
\pgfpathlineto{\pgfqpoint{1.117117in}{1.591361in}}%
\pgfpathlineto{\pgfqpoint{1.117151in}{1.591451in}}%
\pgfpathlineto{\pgfqpoint{1.117260in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{1.592055in}}%
\pgfpathlineto{\pgfqpoint{1.117404in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{1.592624in}}%
\pgfpathlineto{\pgfqpoint{1.117548in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{1.117582in}{1.593220in}}%
\pgfpathlineto{\pgfqpoint{1.117692in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{1.117725in}{1.593832in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{1.117979in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.118013in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{1.118123in}{1.595440in}}%
\pgfpathlineto{\pgfqpoint{1.118148in}{1.595525in}}%
\pgfpathlineto{\pgfqpoint{1.118258in}{1.596025in}}%
\pgfpathlineto{\pgfqpoint{1.118292in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{1.118402in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{1.118427in}{1.596664in}}%
\pgfpathlineto{\pgfqpoint{1.118537in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{1.118571in}{1.597273in}}%
\pgfpathlineto{\pgfqpoint{1.118681in}{1.597761in}}%
\pgfpathlineto{\pgfqpoint{1.118715in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{1.598361in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.598442in}}%
\pgfpathlineto{\pgfqpoint{1.118968in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{1.119002in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{1.119112in}{1.599507in}}%
\pgfpathlineto{\pgfqpoint{1.119146in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.600079in}}%
\pgfpathlineto{\pgfqpoint{1.119290in}{1.600181in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.600623in}}%
\pgfpathlineto{\pgfqpoint{1.119433in}{1.600726in}}%
\pgfpathlineto{\pgfqpoint{1.119543in}{1.601211in}}%
\pgfpathlineto{\pgfqpoint{1.119577in}{1.601317in}}%
\pgfpathlineto{\pgfqpoint{1.119687in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{1.602377in}}%
\pgfpathlineto{\pgfqpoint{1.119856in}{1.602475in}}%
\pgfpathlineto{\pgfqpoint{1.119966in}{1.602943in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.603044in}}%
\pgfpathlineto{\pgfqpoint{1.120110in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.120143in}{1.603604in}}%
\pgfpathlineto{\pgfqpoint{1.120253in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{1.120287in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{1.120397in}{1.604643in}}%
\pgfpathlineto{\pgfqpoint{1.120431in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{1.120575in}{1.605303in}}%
\pgfpathlineto{\pgfqpoint{1.120685in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{1.120718in}{1.605893in}}%
\pgfpathlineto{\pgfqpoint{1.120828in}{1.606340in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.606433in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{1.606905in}}%
\pgfpathlineto{\pgfqpoint{1.121006in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{1.121116in}{1.607503in}}%
\pgfpathlineto{\pgfqpoint{1.121150in}{1.607594in}}%
\pgfpathlineto{\pgfqpoint{1.121259in}{1.608095in}}%
\pgfpathlineto{\pgfqpoint{1.121293in}{1.608204in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.121437in}{1.608749in}}%
\pgfpathlineto{\pgfqpoint{1.121547in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{1.609307in}}%
\pgfpathlineto{\pgfqpoint{1.121691in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.610356in}}%
\pgfpathlineto{\pgfqpoint{1.121868in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{1.121978in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{1.122012in}{1.611010in}}%
\pgfpathlineto{\pgfqpoint{1.122122in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{1.122156in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{1.122266in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{1.612134in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{1.122443in}{1.612712in}}%
\pgfpathlineto{\pgfqpoint{1.122553in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{1.122578in}{1.613250in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.613860in}}%
\pgfpathlineto{\pgfqpoint{1.122832in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.122857in}{1.614405in}}%
\pgfpathlineto{\pgfqpoint{1.122967in}{1.614906in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{1.614988in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{1.615480in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{1.615566in}}%
\pgfpathlineto{\pgfqpoint{1.123246in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{1.123280in}{1.616114in}}%
\pgfpathlineto{\pgfqpoint{1.123390in}{1.616569in}}%
\pgfpathlineto{\pgfqpoint{1.123424in}{1.616661in}}%
\pgfpathlineto{\pgfqpoint{1.123534in}{1.617143in}}%
\pgfpathlineto{\pgfqpoint{1.123568in}{1.617237in}}%
\pgfpathlineto{\pgfqpoint{1.123677in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{1.123711in}{1.617785in}}%
\pgfpathlineto{\pgfqpoint{1.123821in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{1.123855in}{1.618366in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.618939in}}%
\pgfpathlineto{\pgfqpoint{1.124109in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{1.124142in}{1.619515in}}%
\pgfpathlineto{\pgfqpoint{1.124252in}{1.620021in}}%
\pgfpathlineto{\pgfqpoint{1.124286in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{1.124396in}{1.620539in}}%
\pgfpathlineto{\pgfqpoint{1.124430in}{1.620642in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{1.621074in}}%
\pgfpathlineto{\pgfqpoint{1.124574in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{1.124717in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{1.124827in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{1.124853in}{1.622299in}}%
\pgfpathlineto{\pgfqpoint{1.124963in}{1.622775in}}%
\pgfpathlineto{\pgfqpoint{1.124996in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{1.125106in}{1.623311in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.623404in}}%
\pgfpathlineto{\pgfqpoint{1.125250in}{1.623859in}}%
\pgfpathlineto{\pgfqpoint{1.125284in}{1.623966in}}%
\pgfpathlineto{\pgfqpoint{1.125394in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{1.624523in}}%
\pgfpathlineto{\pgfqpoint{1.125529in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{1.125563in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{1.625577in}}%
\pgfpathlineto{\pgfqpoint{1.125707in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.626175in}}%
\pgfpathlineto{\pgfqpoint{1.125850in}{1.626276in}}%
\pgfpathlineto{\pgfqpoint{1.125960in}{1.626787in}}%
\pgfpathlineto{\pgfqpoint{1.125994in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{1.126104in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{1.126248in}{1.627981in}}%
\pgfpathlineto{\pgfqpoint{1.126281in}{1.628072in}}%
\pgfpathlineto{\pgfqpoint{1.126391in}{1.628552in}}%
\pgfpathlineto{\pgfqpoint{1.126425in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{1.126535in}{1.629119in}}%
\pgfpathlineto{\pgfqpoint{1.126569in}{1.629213in}}%
\pgfpathlineto{\pgfqpoint{1.126679in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{1.126713in}{1.629750in}}%
\pgfpathlineto{\pgfqpoint{1.126823in}{1.630215in}}%
\pgfpathlineto{\pgfqpoint{1.126856in}{1.630317in}}%
\pgfpathlineto{\pgfqpoint{1.126966in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{1.630887in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{1.631365in}}%
\pgfpathlineto{\pgfqpoint{1.127144in}{1.631471in}}%
\pgfpathlineto{\pgfqpoint{1.127254in}{1.631905in}}%
\pgfpathlineto{\pgfqpoint{1.127288in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{1.127397in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{1.127431in}{1.632538in}}%
\pgfpathlineto{\pgfqpoint{1.127541in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{1.127575in}{1.633079in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{1.127719in}{1.633625in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.634049in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{1.127972in}{1.634633in}}%
\pgfpathlineto{\pgfqpoint{1.128006in}{1.634729in}}%
\pgfpathlineto{\pgfqpoint{1.128116in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{1.128150in}{1.635333in}}%
\pgfpathlineto{\pgfqpoint{1.128260in}{1.635769in}}%
\pgfpathlineto{\pgfqpoint{1.128294in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{1.128404in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{1.128429in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{1.128539in}{1.636907in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{1.128683in}{1.637431in}}%
\pgfpathlineto{\pgfqpoint{1.128716in}{1.637522in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{1.637984in}}%
\pgfpathlineto{\pgfqpoint{1.128860in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{1.129004in}{1.638636in}}%
\pgfpathlineto{\pgfqpoint{1.129114in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{1.129148in}{1.639186in}}%
\pgfpathlineto{\pgfqpoint{1.129257in}{1.639641in}}%
\pgfpathlineto{\pgfqpoint{1.129291in}{1.639731in}}%
\pgfpathlineto{\pgfqpoint{1.129401in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{1.129435in}{1.640268in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{1.640727in}}%
\pgfpathlineto{\pgfqpoint{1.129579in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{1.641303in}}%
\pgfpathlineto{\pgfqpoint{1.129722in}{1.641398in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.641855in}}%
\pgfpathlineto{\pgfqpoint{1.129866in}{1.641944in}}%
\pgfpathlineto{\pgfqpoint{1.129976in}{1.642401in}}%
\pgfpathlineto{\pgfqpoint{1.130010in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{1.130120in}{1.642958in}}%
\pgfpathlineto{\pgfqpoint{1.130154in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{1.130264in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{1.130297in}{1.643625in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{1.130441in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{1.130551in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{1.130585in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{1.130695in}{1.645194in}}%
\pgfpathlineto{\pgfqpoint{1.130729in}{1.645284in}}%
\pgfpathlineto{\pgfqpoint{1.130838in}{1.645750in}}%
\pgfpathlineto{\pgfqpoint{1.130872in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{1.130982in}{1.646315in}}%
\pgfpathlineto{\pgfqpoint{1.131016in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{1.131126in}{1.646871in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{1.131270in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.131303in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{1.131413in}{1.647974in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{1.131557in}{1.648562in}}%
\pgfpathlineto{\pgfqpoint{1.131591in}{1.648658in}}%
\pgfpathlineto{\pgfqpoint{1.131701in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{1.131735in}{1.649188in}}%
\pgfpathlineto{\pgfqpoint{1.131845in}{1.649625in}}%
\pgfpathlineto{\pgfqpoint{1.131878in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{1.131988in}{1.650186in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.650287in}}%
\pgfpathlineto{\pgfqpoint{1.132132in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{1.132276in}{1.651271in}}%
\pgfpathlineto{\pgfqpoint{1.132301in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{1.132411in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{1.132445in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{1.132555in}{1.652358in}}%
\pgfpathlineto{\pgfqpoint{1.132589in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{1.132698in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{1.132732in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{1.132842in}{1.653456in}}%
\pgfpathlineto{\pgfqpoint{1.132876in}{1.653538in}}%
\pgfpathlineto{\pgfqpoint{1.132986in}{1.653993in}}%
\pgfpathlineto{\pgfqpoint{1.133020in}{1.654087in}}%
\pgfpathlineto{\pgfqpoint{1.133130in}{1.654532in}}%
\pgfpathlineto{\pgfqpoint{1.133163in}{1.654631in}}%
\pgfpathlineto{\pgfqpoint{1.133273in}{1.655107in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{1.133417in}{1.655642in}}%
\pgfpathlineto{\pgfqpoint{1.133451in}{1.655749in}}%
\pgfpathlineto{\pgfqpoint{1.133561in}{1.656226in}}%
\pgfpathlineto{\pgfqpoint{1.133595in}{1.656321in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.656753in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{1.656846in}}%
\pgfpathlineto{\pgfqpoint{1.133848in}{1.657299in}}%
\pgfpathlineto{\pgfqpoint{1.133882in}{1.657408in}}%
\pgfpathlineto{\pgfqpoint{1.133992in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{1.134026in}{1.657981in}}%
\pgfpathlineto{\pgfqpoint{1.134136in}{1.658422in}}%
\pgfpathlineto{\pgfqpoint{1.134170in}{1.658514in}}%
\pgfpathlineto{\pgfqpoint{1.134279in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{1.659071in}}%
\pgfpathlineto{\pgfqpoint{1.134423in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{1.134457in}{1.659601in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.660061in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{1.134711in}{1.660635in}}%
\pgfpathlineto{\pgfqpoint{1.134753in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{1.134863in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{1.134897in}{1.661256in}}%
\pgfpathlineto{\pgfqpoint{1.135007in}{1.661746in}}%
\pgfpathlineto{\pgfqpoint{1.135040in}{1.661843in}}%
\pgfpathlineto{\pgfqpoint{1.135150in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{1.135184in}{1.662374in}}%
\pgfpathlineto{\pgfqpoint{1.135294in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{1.135328in}{1.662891in}}%
\pgfpathlineto{\pgfqpoint{1.135438in}{1.663335in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.663436in}}%
\pgfpathlineto{\pgfqpoint{1.135581in}{1.663868in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{1.663965in}}%
\pgfpathlineto{\pgfqpoint{1.135725in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{1.135869in}{1.665046in}}%
\pgfpathlineto{\pgfqpoint{1.135903in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{1.665587in}}%
\pgfpathlineto{\pgfqpoint{1.136038in}{1.665670in}}%
\pgfpathlineto{\pgfqpoint{1.136148in}{1.666147in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.666249in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{1.666716in}}%
\pgfpathlineto{\pgfqpoint{1.136325in}{1.666807in}}%
\pgfpathlineto{\pgfqpoint{1.136435in}{1.667266in}}%
\pgfpathlineto{\pgfqpoint{1.136469in}{1.667372in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.667856in}}%
\pgfpathlineto{\pgfqpoint{1.136613in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{1.136723in}{1.668433in}}%
\pgfpathlineto{\pgfqpoint{1.136757in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{1.136900in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{1.137010in}{1.669535in}}%
\pgfpathlineto{\pgfqpoint{1.137044in}{1.669624in}}%
\pgfpathlineto{\pgfqpoint{1.137154in}{1.670033in}}%
\pgfpathlineto{\pgfqpoint{1.137188in}{1.670118in}}%
\pgfpathlineto{\pgfqpoint{1.137298in}{1.670535in}}%
\pgfpathlineto{\pgfqpoint{1.137332in}{1.670624in}}%
\pgfpathlineto{\pgfqpoint{1.137441in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.671187in}}%
\pgfpathlineto{\pgfqpoint{1.137585in}{1.671641in}}%
\pgfpathlineto{\pgfqpoint{1.137619in}{1.671736in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.672182in}}%
\pgfpathlineto{\pgfqpoint{1.137763in}{1.672285in}}%
\pgfpathlineto{\pgfqpoint{1.137873in}{1.672722in}}%
\pgfpathlineto{\pgfqpoint{1.137906in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.138016in}{1.673274in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{1.673358in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{1.138194in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{1.138304in}{1.674387in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{1.138448in}{1.674962in}}%
\pgfpathlineto{\pgfqpoint{1.138490in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{1.138600in}{1.675531in}}%
\pgfpathlineto{\pgfqpoint{1.138634in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{1.138777in}{1.676150in}}%
\pgfpathlineto{\pgfqpoint{1.138887in}{1.676597in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{1.676698in}}%
\pgfpathlineto{\pgfqpoint{1.139031in}{1.677128in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.677674in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{1.677746in}}%
\pgfpathlineto{\pgfqpoint{1.139310in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{1.678304in}}%
\pgfpathlineto{\pgfqpoint{1.139454in}{1.678745in}}%
\pgfpathlineto{\pgfqpoint{1.139487in}{1.678824in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.679323in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{1.679427in}}%
\pgfpathlineto{\pgfqpoint{1.139741in}{1.679915in}}%
\pgfpathlineto{\pgfqpoint{1.139775in}{1.680018in}}%
\pgfpathlineto{\pgfqpoint{1.139885in}{1.680466in}}%
\pgfpathlineto{\pgfqpoint{1.139919in}{1.680561in}}%
\pgfpathlineto{\pgfqpoint{1.140029in}{1.681035in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.681124in}}%
\pgfpathlineto{\pgfqpoint{1.140172in}{1.681545in}}%
\pgfpathlineto{\pgfqpoint{1.140206in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{1.140316in}{1.682068in}}%
\pgfpathlineto{\pgfqpoint{1.140350in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{1.682587in}}%
\pgfpathlineto{\pgfqpoint{1.140502in}{1.682696in}}%
\pgfpathlineto{\pgfqpoint{1.140612in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{1.140646in}{1.683209in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{1.140789in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{1.141043in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{1.141187in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{1.141221in}{1.685410in}}%
\pgfpathlineto{\pgfqpoint{1.141331in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.141364in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{1.141474in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{1.141508in}{1.686444in}}%
\pgfpathlineto{\pgfqpoint{1.141618in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{1.141652in}{1.686952in}}%
\pgfpathlineto{\pgfqpoint{1.141762in}{1.687403in}}%
\pgfpathlineto{\pgfqpoint{1.141796in}{1.687495in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{1.687990in}}%
\pgfpathlineto{\pgfqpoint{1.142049in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.142083in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{1.689079in}}%
\pgfpathlineto{\pgfqpoint{1.142337in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{1.142370in}{1.689617in}}%
\pgfpathlineto{\pgfqpoint{1.142480in}{1.690079in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{1.690163in}}%
\pgfpathlineto{\pgfqpoint{1.142624in}{1.690579in}}%
\pgfpathlineto{\pgfqpoint{1.142658in}{1.690668in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{1.691111in}}%
\pgfpathlineto{\pgfqpoint{1.142802in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{1.142912in}{1.691616in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{1.143055in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{1.143081in}{1.692220in}}%
\pgfpathlineto{\pgfqpoint{1.143191in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.692715in}}%
\pgfpathlineto{\pgfqpoint{1.143334in}{1.693151in}}%
\pgfpathlineto{\pgfqpoint{1.143368in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{1.143512in}{1.693769in}}%
\pgfpathlineto{\pgfqpoint{1.143622in}{1.694210in}}%
\pgfpathlineto{\pgfqpoint{1.143664in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{1.143774in}{1.694760in}}%
\pgfpathlineto{\pgfqpoint{1.143808in}{1.694851in}}%
\pgfpathlineto{\pgfqpoint{1.143918in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{1.143951in}{1.695365in}}%
\pgfpathlineto{\pgfqpoint{1.144061in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{1.144095in}{1.695885in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{1.696332in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{1.144357in}{1.696825in}}%
\pgfpathlineto{\pgfqpoint{1.144391in}{1.696911in}}%
\pgfpathlineto{\pgfqpoint{1.144501in}{1.697315in}}%
\pgfpathlineto{\pgfqpoint{1.144535in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{1.144645in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{1.144788in}{1.698340in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.698426in}}%
\pgfpathlineto{\pgfqpoint{1.144932in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{1.144966in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.699381in}}%
\pgfpathlineto{\pgfqpoint{1.145110in}{1.699484in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{1.700035in}}%
\pgfpathlineto{\pgfqpoint{1.145363in}{1.700472in}}%
\pgfpathlineto{\pgfqpoint{1.145397in}{1.700565in}}%
\pgfpathlineto{\pgfqpoint{1.145507in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{1.145549in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{1.145659in}{1.701502in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.702000in}}%
\pgfpathlineto{\pgfqpoint{1.145837in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{1.702485in}}%
\pgfpathlineto{\pgfqpoint{1.145989in}{1.702589in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{1.702996in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.703077in}}%
\pgfpathlineto{\pgfqpoint{1.146243in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{1.703598in}}%
\pgfpathlineto{\pgfqpoint{1.146386in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{1.146420in}{1.704118in}}%
\pgfpathlineto{\pgfqpoint{1.146530in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{1.146564in}{1.704618in}}%
\pgfpathlineto{\pgfqpoint{1.146674in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{1.146708in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{1.146851in}{1.705674in}}%
\pgfpathlineto{\pgfqpoint{1.146961in}{1.706083in}}%
\pgfpathlineto{\pgfqpoint{1.146995in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{1.147105in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{1.147139in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{1.147249in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{1.707185in}}%
\pgfpathlineto{\pgfqpoint{1.147392in}{1.707617in}}%
\pgfpathlineto{\pgfqpoint{1.147426in}{1.707712in}}%
\pgfpathlineto{\pgfqpoint{1.147536in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{1.147570in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.147680in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{1.147722in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{1.147832in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{1.147866in}{1.709277in}}%
\pgfpathlineto{\pgfqpoint{1.147976in}{1.709676in}}%
\pgfpathlineto{\pgfqpoint{1.148010in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{1.710185in}}%
\pgfpathlineto{\pgfqpoint{1.148145in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{1.148255in}{1.710721in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{1.710815in}}%
\pgfpathlineto{\pgfqpoint{1.148399in}{1.711242in}}%
\pgfpathlineto{\pgfqpoint{1.148424in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{1.148534in}{1.711715in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{1.711810in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{1.148711in}{1.712304in}}%
\pgfpathlineto{\pgfqpoint{1.148821in}{1.712720in}}%
\pgfpathlineto{\pgfqpoint{1.148855in}{1.712805in}}%
\pgfpathlineto{\pgfqpoint{1.148965in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{1.148999in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{1.149109in}{1.713704in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{1.714201in}}%
\pgfpathlineto{\pgfqpoint{1.149286in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{1.149396in}{1.714691in}}%
\pgfpathlineto{\pgfqpoint{1.149430in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{1.149540in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{1.149574in}{1.715272in}}%
\pgfpathlineto{\pgfqpoint{1.149684in}{1.715673in}}%
\pgfpathlineto{\pgfqpoint{1.149726in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{1.716256in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{1.716661in}}%
\pgfpathlineto{\pgfqpoint{1.150030in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{1.150174in}{1.717276in}}%
\pgfpathlineto{\pgfqpoint{1.150284in}{1.717671in}}%
\pgfpathlineto{\pgfqpoint{1.150318in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{1.150428in}{1.718158in}}%
\pgfpathlineto{\pgfqpoint{1.150470in}{1.718267in}}%
\pgfpathlineto{\pgfqpoint{1.150580in}{1.718689in}}%
\pgfpathlineto{\pgfqpoint{1.150614in}{1.718771in}}%
\pgfpathlineto{\pgfqpoint{1.150724in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{1.719267in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{1.719660in}}%
\pgfpathlineto{\pgfqpoint{1.150901in}{1.719747in}}%
\pgfpathlineto{\pgfqpoint{1.151011in}{1.720138in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{1.720649in}}%
\pgfpathlineto{\pgfqpoint{1.151197in}{1.720738in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{1.151349in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{1.151501in}{1.721732in}}%
\pgfpathlineto{\pgfqpoint{1.151611in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{1.151645in}{1.722207in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.722617in}}%
\pgfpathlineto{\pgfqpoint{1.151789in}{1.722698in}}%
\pgfpathlineto{\pgfqpoint{1.151899in}{1.723125in}}%
\pgfpathlineto{\pgfqpoint{1.151933in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{1.723656in}}%
\pgfpathlineto{\pgfqpoint{1.152085in}{1.723756in}}%
\pgfpathlineto{\pgfqpoint{1.152195in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{1.152228in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{1.152338in}{1.724636in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.724731in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{1.152516in}{1.725249in}}%
\pgfpathlineto{\pgfqpoint{1.152626in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{1.152660in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{1.726142in}}%
\pgfpathlineto{\pgfqpoint{1.152803in}{1.726233in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{1.726603in}}%
\pgfpathlineto{\pgfqpoint{1.152947in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.727101in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{1.727209in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{1.153243in}{1.727695in}}%
\pgfpathlineto{\pgfqpoint{1.153353in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{1.153387in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.728590in}}%
\pgfpathlineto{\pgfqpoint{1.153530in}{1.728682in}}%
\pgfpathlineto{\pgfqpoint{1.153640in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{1.153674in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{1.153784in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{1.153818in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{1.153928in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{1.153962in}{1.730191in}}%
\pgfpathlineto{\pgfqpoint{1.154072in}{1.730588in}}%
\pgfpathlineto{\pgfqpoint{1.154105in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{1.154249in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.154359in}{1.731550in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{1.154503in}{1.732033in}}%
\pgfpathlineto{\pgfqpoint{1.154537in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{1.154646in}{1.732492in}}%
\pgfpathlineto{\pgfqpoint{1.154680in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{1.154790in}{1.732937in}}%
\pgfpathlineto{\pgfqpoint{1.154832in}{1.733044in}}%
\pgfpathlineto{\pgfqpoint{1.154942in}{1.733420in}}%
\pgfpathlineto{\pgfqpoint{1.154985in}{1.733524in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.733930in}}%
\pgfpathlineto{\pgfqpoint{1.155128in}{1.734017in}}%
\pgfpathlineto{\pgfqpoint{1.155238in}{1.734431in}}%
\pgfpathlineto{\pgfqpoint{1.155281in}{1.734539in}}%
\pgfpathlineto{\pgfqpoint{1.155390in}{1.734984in}}%
\pgfpathlineto{\pgfqpoint{1.155433in}{1.735091in}}%
\pgfpathlineto{\pgfqpoint{1.155543in}{1.735473in}}%
\pgfpathlineto{\pgfqpoint{1.155585in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{1.155695in}{1.735957in}}%
\pgfpathlineto{\pgfqpoint{1.155737in}{1.736059in}}%
\pgfpathlineto{\pgfqpoint{1.155847in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.155889in}{1.736574in}}%
\pgfpathlineto{\pgfqpoint{1.155999in}{1.736960in}}%
\pgfpathlineto{\pgfqpoint{1.156041in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.156151in}{1.737469in}}%
\pgfpathlineto{\pgfqpoint{1.156185in}{1.737570in}}%
\pgfpathlineto{\pgfqpoint{1.156295in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{1.156337in}{1.738036in}}%
\pgfpathlineto{\pgfqpoint{1.156447in}{1.738424in}}%
\pgfpathlineto{\pgfqpoint{1.156481in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{1.156591in}{1.738950in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.739043in}}%
\pgfpathlineto{\pgfqpoint{1.156735in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.156769in}{1.739526in}}%
\pgfpathlineto{\pgfqpoint{1.156878in}{1.739942in}}%
\pgfpathlineto{\pgfqpoint{1.156921in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{1.157031in}{1.740403in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{1.740502in}}%
\pgfpathlineto{\pgfqpoint{1.157183in}{1.740880in}}%
\pgfpathlineto{\pgfqpoint{1.157225in}{1.740983in}}%
\pgfpathlineto{\pgfqpoint{1.157335in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{1.157377in}{1.741495in}}%
\pgfpathlineto{\pgfqpoint{1.157487in}{1.741857in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{1.742350in}}%
\pgfpathlineto{\pgfqpoint{1.157673in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{1.157783in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{1.157978in}{1.743423in}}%
\pgfpathlineto{\pgfqpoint{1.158087in}{1.743797in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{1.158240in}{1.744280in}}%
\pgfpathlineto{\pgfqpoint{1.158282in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{1.158392in}{1.744744in}}%
\pgfpathlineto{\pgfqpoint{1.158434in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{1.158544in}{1.745261in}}%
\pgfpathlineto{\pgfqpoint{1.158586in}{1.745358in}}%
\pgfpathlineto{\pgfqpoint{1.158696in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{1.158730in}{1.745808in}}%
\pgfpathlineto{\pgfqpoint{1.158840in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{1.746311in}}%
\pgfpathlineto{\pgfqpoint{1.158992in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{1.159034in}{1.746774in}}%
\pgfpathlineto{\pgfqpoint{1.159144in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{1.747298in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{1.747686in}}%
\pgfpathlineto{\pgfqpoint{1.159339in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{1.159449in}{1.748156in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{1.159592in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{1.159635in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{1.159745in}{1.749087in}}%
\pgfpathlineto{\pgfqpoint{1.159787in}{1.749192in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.159931in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{1.160040in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{1.160074in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{1.160184in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.750583in}}%
\pgfpathlineto{\pgfqpoint{1.160328in}{1.750979in}}%
\pgfpathlineto{\pgfqpoint{1.160370in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{1.160480in}{1.751483in}}%
\pgfpathlineto{\pgfqpoint{1.160522in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{1.751975in}}%
\pgfpathlineto{\pgfqpoint{1.160675in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{1.160784in}{1.752503in}}%
\pgfpathlineto{\pgfqpoint{1.160827in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{1.160937in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.753096in}}%
\pgfpathlineto{\pgfqpoint{1.161089in}{1.753496in}}%
\pgfpathlineto{\pgfqpoint{1.161131in}{1.753596in}}%
\pgfpathlineto{\pgfqpoint{1.161241in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{1.161275in}{1.754048in}}%
\pgfpathlineto{\pgfqpoint{1.161385in}{1.754439in}}%
\pgfpathlineto{\pgfqpoint{1.161427in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{1.161537in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{1.161689in}{1.755390in}}%
\pgfpathlineto{\pgfqpoint{1.161731in}{1.755487in}}%
\pgfpathlineto{\pgfqpoint{1.161841in}{1.755852in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{1.755962in}}%
\pgfpathlineto{\pgfqpoint{1.161993in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{1.162036in}{1.756443in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.756810in}}%
\pgfpathlineto{\pgfqpoint{1.162188in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{1.162298in}{1.757276in}}%
\pgfpathlineto{\pgfqpoint{1.162340in}{1.757378in}}%
\pgfpathlineto{\pgfqpoint{1.162450in}{1.757729in}}%
\pgfpathlineto{\pgfqpoint{1.162492in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.162602in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{1.162754in}{1.758677in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{1.162907in}{1.759142in}}%
\pgfpathlineto{\pgfqpoint{1.162949in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.163059in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{1.163101in}{1.759725in}}%
\pgfpathlineto{\pgfqpoint{1.163211in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.760209in}}%
\pgfpathlineto{\pgfqpoint{1.163363in}{1.760591in}}%
\pgfpathlineto{\pgfqpoint{1.163405in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{1.163515in}{1.761050in}}%
\pgfpathlineto{\pgfqpoint{1.163558in}{1.761150in}}%
\pgfpathlineto{\pgfqpoint{1.163667in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{1.163710in}{1.761616in}}%
\pgfpathlineto{\pgfqpoint{1.163820in}{1.761977in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{1.163963in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{1.164006in}{1.762520in}}%
\pgfpathlineto{\pgfqpoint{1.164116in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{1.164158in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{1.164268in}{1.763328in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{1.763437in}}%
\pgfpathlineto{\pgfqpoint{1.164420in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{1.763879in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{1.764253in}}%
\pgfpathlineto{\pgfqpoint{1.164597in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{1.764742in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.764834in}}%
\pgfpathlineto{\pgfqpoint{1.164851in}{1.765174in}}%
\pgfpathlineto{\pgfqpoint{1.164893in}{1.765269in}}%
\pgfpathlineto{\pgfqpoint{1.165003in}{1.765615in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{1.765703in}}%
\pgfpathlineto{\pgfqpoint{1.165147in}{1.766062in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.766166in}}%
\pgfpathlineto{\pgfqpoint{1.165299in}{1.766532in}}%
\pgfpathlineto{\pgfqpoint{1.165341in}{1.766624in}}%
\pgfpathlineto{\pgfqpoint{1.165451in}{1.766996in}}%
\pgfpathlineto{\pgfqpoint{1.165494in}{1.767098in}}%
\pgfpathlineto{\pgfqpoint{1.165604in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{1.165646in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{1.767948in}}%
\pgfpathlineto{\pgfqpoint{1.165790in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{1.165899in}{1.768416in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.768516in}}%
\pgfpathlineto{\pgfqpoint{1.166052in}{1.768890in}}%
\pgfpathlineto{\pgfqpoint{1.166094in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.166204in}{1.769336in}}%
\pgfpathlineto{\pgfqpoint{1.166246in}{1.769428in}}%
\pgfpathlineto{\pgfqpoint{1.166356in}{1.769760in}}%
\pgfpathlineto{\pgfqpoint{1.166398in}{1.769858in}}%
\pgfpathlineto{\pgfqpoint{1.166508in}{1.770213in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.770317in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{1.770651in}}%
\pgfpathlineto{\pgfqpoint{1.166703in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{1.166813in}{1.771092in}}%
\pgfpathlineto{\pgfqpoint{1.166855in}{1.771193in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{1.771530in}}%
\pgfpathlineto{\pgfqpoint{1.167007in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{1.167117in}{1.771986in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{1.772072in}}%
\pgfpathlineto{\pgfqpoint{1.167269in}{1.772422in}}%
\pgfpathlineto{\pgfqpoint{1.167311in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{1.167421in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{1.772981in}}%
\pgfpathlineto{\pgfqpoint{1.167573in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{1.167616in}{1.773431in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{1.773788in}}%
\pgfpathlineto{\pgfqpoint{1.167759in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{1.167903in}{1.774323in}}%
\pgfpathlineto{\pgfqpoint{1.168013in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{1.168055in}{1.774797in}}%
\pgfpathlineto{\pgfqpoint{1.168165in}{1.775140in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{1.775240in}}%
\pgfpathlineto{\pgfqpoint{1.168317in}{1.775593in}}%
\pgfpathlineto{\pgfqpoint{1.168360in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{1.168470in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{1.168520in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.168630in}{1.776454in}}%
\pgfpathlineto{\pgfqpoint{1.168681in}{1.776563in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{1.776911in}}%
\pgfpathlineto{\pgfqpoint{1.168833in}{1.777017in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{1.777365in}}%
\pgfpathlineto{\pgfqpoint{1.168985in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{1.169095in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{1.169138in}{1.777883in}}%
\pgfpathlineto{\pgfqpoint{1.169247in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{1.169290in}{1.778329in}}%
\pgfpathlineto{\pgfqpoint{1.169400in}{1.778717in}}%
\pgfpathlineto{\pgfqpoint{1.169442in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{1.169704in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{1.169848in}{1.780016in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.780110in}}%
\pgfpathlineto{\pgfqpoint{1.170000in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.170042in}{1.780551in}}%
\pgfpathlineto{\pgfqpoint{1.170152in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{1.170194in}{1.780987in}}%
\pgfpathlineto{\pgfqpoint{1.170304in}{1.781334in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{1.781429in}}%
\pgfpathlineto{\pgfqpoint{1.170456in}{1.781783in}}%
\pgfpathlineto{\pgfqpoint{1.170507in}{1.781894in}}%
\pgfpathlineto{\pgfqpoint{1.170617in}{1.782246in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{1.782346in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{1.782703in}}%
\pgfpathlineto{\pgfqpoint{1.170820in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{1.170930in}{1.783123in}}%
\pgfpathlineto{\pgfqpoint{1.170972in}{1.783222in}}%
\pgfpathlineto{\pgfqpoint{1.171082in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{1.171124in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{1.171234in}{1.784036in}}%
\pgfpathlineto{\pgfqpoint{1.171277in}{1.784138in}}%
\pgfpathlineto{\pgfqpoint{1.171386in}{1.784486in}}%
\pgfpathlineto{\pgfqpoint{1.171429in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{1.171539in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{1.171581in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{1.171691in}{1.785416in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.785524in}}%
\pgfpathlineto{\pgfqpoint{1.171843in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{1.785964in}}%
\pgfpathlineto{\pgfqpoint{1.171995in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{1.172037in}{1.786402in}}%
\pgfpathlineto{\pgfqpoint{1.172147in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{1.172190in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{1.172300in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.172342in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{1.787610in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.787700in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{1.172646in}{1.788122in}}%
\pgfpathlineto{\pgfqpoint{1.172756in}{1.788432in}}%
\pgfpathlineto{\pgfqpoint{1.172798in}{1.788527in}}%
\pgfpathlineto{\pgfqpoint{1.172908in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{1.788959in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.173103in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{1.173213in}{1.789729in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.789828in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.790165in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{1.173517in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{1.173559in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{1.173669in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{1.173711in}{1.791149in}}%
\pgfpathlineto{\pgfqpoint{1.173821in}{1.791483in}}%
\pgfpathlineto{\pgfqpoint{1.173864in}{1.791580in}}%
\pgfpathlineto{\pgfqpoint{1.173974in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{1.174016in}{1.792008in}}%
\pgfpathlineto{\pgfqpoint{1.174126in}{1.792370in}}%
\pgfpathlineto{\pgfqpoint{1.174160in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{1.174269in}{1.792840in}}%
\pgfpathlineto{\pgfqpoint{1.174320in}{1.792950in}}%
\pgfpathlineto{\pgfqpoint{1.174430in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{1.174472in}{1.793376in}}%
\pgfpathlineto{\pgfqpoint{1.174582in}{1.793711in}}%
\pgfpathlineto{\pgfqpoint{1.174625in}{1.793804in}}%
\pgfpathlineto{\pgfqpoint{1.174734in}{1.794150in}}%
\pgfpathlineto{\pgfqpoint{1.174777in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{1.174887in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{1.174929in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.794965in}}%
\pgfpathlineto{\pgfqpoint{1.175081in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{1.795396in}}%
\pgfpathlineto{\pgfqpoint{1.175233in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{1.175343in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.795910in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{1.796250in}}%
\pgfpathlineto{\pgfqpoint{1.175538in}{1.796343in}}%
\pgfpathlineto{\pgfqpoint{1.175648in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{1.797074in}}%
\pgfpathlineto{\pgfqpoint{1.175859in}{1.797183in}}%
\pgfpathlineto{\pgfqpoint{1.175969in}{1.797506in}}%
\pgfpathlineto{\pgfqpoint{1.176020in}{1.797616in}}%
\pgfpathlineto{\pgfqpoint{1.176129in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{1.176180in}{1.798046in}}%
\pgfpathlineto{\pgfqpoint{1.176290in}{1.798357in}}%
\pgfpathlineto{\pgfqpoint{1.176332in}{1.798448in}}%
\pgfpathlineto{\pgfqpoint{1.176442in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{1.176485in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.799192in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{1.799280in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{1.799615in}}%
\pgfpathlineto{\pgfqpoint{1.176797in}{1.799723in}}%
\pgfpathlineto{\pgfqpoint{1.176907in}{1.800048in}}%
\pgfpathlineto{\pgfqpoint{1.176958in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.800447in}}%
\pgfpathlineto{\pgfqpoint{1.177110in}{1.800547in}}%
\pgfpathlineto{\pgfqpoint{1.177220in}{1.800916in}}%
\pgfpathlineto{\pgfqpoint{1.177271in}{1.801019in}}%
\pgfpathlineto{\pgfqpoint{1.177381in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{1.177423in}{1.801441in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{1.801860in}}%
\pgfpathlineto{\pgfqpoint{1.177694in}{1.802169in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.802258in}}%
\pgfpathlineto{\pgfqpoint{1.177846in}{1.802603in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{1.802696in}}%
\pgfpathlineto{\pgfqpoint{1.177998in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{1.178049in}{1.803135in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{1.803464in}}%
\pgfpathlineto{\pgfqpoint{1.178201in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{1.178311in}{1.803881in}}%
\pgfpathlineto{\pgfqpoint{1.178353in}{1.803981in}}%
\pgfpathlineto{\pgfqpoint{1.178463in}{1.804294in}}%
\pgfpathlineto{\pgfqpoint{1.178514in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{1.178624in}{1.804708in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.804810in}}%
\pgfpathlineto{\pgfqpoint{1.178784in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{1.178835in}{1.805226in}}%
\pgfpathlineto{\pgfqpoint{1.178945in}{1.805561in}}%
\pgfpathlineto{\pgfqpoint{1.178987in}{1.805648in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{1.805975in}}%
\pgfpathlineto{\pgfqpoint{1.179148in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{1.806507in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.806818in}}%
\pgfpathlineto{\pgfqpoint{1.179461in}{1.806916in}}%
\pgfpathlineto{\pgfqpoint{1.179570in}{1.807222in}}%
\pgfpathlineto{\pgfqpoint{1.179613in}{1.807315in}}%
\pgfpathlineto{\pgfqpoint{1.179723in}{1.807657in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{1.807748in}}%
\pgfpathlineto{\pgfqpoint{1.179875in}{1.808061in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{1.808168in}}%
\pgfpathlineto{\pgfqpoint{1.180035in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{1.180078in}{1.808562in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{1.180230in}{1.808960in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{1.809268in}}%
\pgfpathlineto{\pgfqpoint{1.180382in}{1.809357in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{1.180534in}{1.809759in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{1.810043in}}%
\pgfpathlineto{\pgfqpoint{1.180695in}{1.810153in}}%
\pgfpathlineto{\pgfqpoint{1.180805in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{1.180856in}{1.810546in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{1.810866in}}%
\pgfpathlineto{\pgfqpoint{1.181016in}{1.810967in}}%
\pgfpathlineto{\pgfqpoint{1.181126in}{1.811259in}}%
\pgfpathlineto{\pgfqpoint{1.181177in}{1.811364in}}%
\pgfpathlineto{\pgfqpoint{1.181287in}{1.811665in}}%
\pgfpathlineto{\pgfqpoint{1.181337in}{1.811773in}}%
\pgfpathlineto{\pgfqpoint{1.181447in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{1.181498in}{1.812194in}}%
\pgfpathlineto{\pgfqpoint{1.181608in}{1.812514in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{1.812623in}}%
\pgfpathlineto{\pgfqpoint{1.181769in}{1.812910in}}%
\pgfpathlineto{\pgfqpoint{1.181819in}{1.813014in}}%
\pgfpathlineto{\pgfqpoint{1.181929in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{1.181972in}{1.813413in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.813718in}}%
\pgfpathlineto{\pgfqpoint{1.182124in}{1.813805in}}%
\pgfpathlineto{\pgfqpoint{1.182234in}{1.814130in}}%
\pgfpathlineto{\pgfqpoint{1.182284in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{1.182394in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{1.182437in}{1.814600in}}%
\pgfpathlineto{\pgfqpoint{1.182546in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{1.182597in}{1.815003in}}%
\pgfpathlineto{\pgfqpoint{1.182707in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{1.182758in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{1.815717in}}%
\pgfpathlineto{\pgfqpoint{1.182910in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{1.183020in}{1.816089in}}%
\pgfpathlineto{\pgfqpoint{1.183071in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{1.183181in}{1.816494in}}%
\pgfpathlineto{\pgfqpoint{1.183223in}{1.816595in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{1.183383in}{1.817005in}}%
\pgfpathlineto{\pgfqpoint{1.183493in}{1.817313in}}%
\pgfpathlineto{\pgfqpoint{1.183553in}{1.817422in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{1.817703in}}%
\pgfpathlineto{\pgfqpoint{1.183713in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{1.183823in}{1.818092in}}%
\pgfpathlineto{\pgfqpoint{1.183865in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{1.818511in}}%
\pgfpathlineto{\pgfqpoint{1.184026in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{1.184136in}{1.818901in}}%
\pgfpathlineto{\pgfqpoint{1.184187in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{1.184297in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{1.184339in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{1.184449in}{1.819742in}}%
\pgfpathlineto{\pgfqpoint{1.184491in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{1.184601in}{1.820147in}}%
\pgfpathlineto{\pgfqpoint{1.184643in}{1.820244in}}%
\pgfpathlineto{\pgfqpoint{1.184753in}{1.820544in}}%
\pgfpathlineto{\pgfqpoint{1.184804in}{1.820645in}}%
\pgfpathlineto{\pgfqpoint{1.184914in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{1.184964in}{1.821080in}}%
\pgfpathlineto{\pgfqpoint{1.185074in}{1.821362in}}%
\pgfpathlineto{\pgfqpoint{1.185125in}{1.821464in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{1.821777in}}%
\pgfpathlineto{\pgfqpoint{1.185277in}{1.821867in}}%
\pgfpathlineto{\pgfqpoint{1.185387in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{1.185438in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.185548in}{1.822536in}}%
\pgfpathlineto{\pgfqpoint{1.185599in}{1.822632in}}%
\pgfpathlineto{\pgfqpoint{1.185708in}{1.822917in}}%
\pgfpathlineto{\pgfqpoint{1.185759in}{1.823025in}}%
\pgfpathlineto{\pgfqpoint{1.185869in}{1.823333in}}%
\pgfpathlineto{\pgfqpoint{1.185928in}{1.823442in}}%
\pgfpathlineto{\pgfqpoint{1.186038in}{1.823716in}}%
\pgfpathlineto{\pgfqpoint{1.186089in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{1.186250in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{1.186359in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{1.186512in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{1.825028in}}%
\pgfpathlineto{\pgfqpoint{1.186672in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{1.186723in}{1.825399in}}%
\pgfpathlineto{\pgfqpoint{1.186833in}{1.825691in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{1.825791in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{1.187044in}{1.826185in}}%
\pgfpathlineto{\pgfqpoint{1.187154in}{1.826488in}}%
\pgfpathlineto{\pgfqpoint{1.187196in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{1.187357in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{1.187467in}{1.827308in}}%
\pgfpathlineto{\pgfqpoint{1.187509in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{1.827730in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.827840in}}%
\pgfpathlineto{\pgfqpoint{1.187780in}{1.828122in}}%
\pgfpathlineto{\pgfqpoint{1.187831in}{1.828217in}}%
\pgfpathlineto{\pgfqpoint{1.187940in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.828605in}}%
\pgfpathlineto{\pgfqpoint{1.188101in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{1.188152in}{1.828992in}}%
\pgfpathlineto{\pgfqpoint{1.188262in}{1.829259in}}%
\pgfpathlineto{\pgfqpoint{1.188304in}{1.829341in}}%
\pgfpathlineto{\pgfqpoint{1.188414in}{1.829627in}}%
\pgfpathlineto{\pgfqpoint{1.188456in}{1.829713in}}%
\pgfpathlineto{\pgfqpoint{1.188566in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{1.188718in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{1.188769in}{1.830527in}}%
\pgfpathlineto{\pgfqpoint{1.188879in}{1.830820in}}%
\pgfpathlineto{\pgfqpoint{1.188930in}{1.830919in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{1.831191in}}%
\pgfpathlineto{\pgfqpoint{1.189090in}{1.831283in}}%
\pgfpathlineto{\pgfqpoint{1.189200in}{1.831580in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{1.189361in}{1.831945in}}%
\pgfpathlineto{\pgfqpoint{1.189403in}{1.832030in}}%
\pgfpathlineto{\pgfqpoint{1.189513in}{1.832341in}}%
\pgfpathlineto{\pgfqpoint{1.189564in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{1.832740in}}%
\pgfpathlineto{\pgfqpoint{1.189724in}{1.832843in}}%
\pgfpathlineto{\pgfqpoint{1.189834in}{1.833110in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{1.190003in}{1.833512in}}%
\pgfpathlineto{\pgfqpoint{1.190054in}{1.833609in}}%
\pgfpathlineto{\pgfqpoint{1.190164in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{1.190215in}{1.834008in}}%
\pgfpathlineto{\pgfqpoint{1.190325in}{1.834263in}}%
\pgfpathlineto{\pgfqpoint{1.190375in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{1.834662in}}%
\pgfpathlineto{\pgfqpoint{1.190536in}{1.834763in}}%
\pgfpathlineto{\pgfqpoint{1.190646in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{1.835141in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{1.835403in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.835763in}}%
\pgfpathlineto{\pgfqpoint{1.191018in}{1.835852in}}%
\pgfpathlineto{\pgfqpoint{1.191128in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{1.191179in}{1.836242in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{1.836515in}}%
\pgfpathlineto{\pgfqpoint{1.191339in}{1.836617in}}%
\pgfpathlineto{\pgfqpoint{1.191449in}{1.836896in}}%
\pgfpathlineto{\pgfqpoint{1.191500in}{1.836986in}}%
\pgfpathlineto{\pgfqpoint{1.191610in}{1.837272in}}%
\pgfpathlineto{\pgfqpoint{1.191660in}{1.837379in}}%
\pgfpathlineto{\pgfqpoint{1.191770in}{1.837674in}}%
\pgfpathlineto{\pgfqpoint{1.191821in}{1.837768in}}%
\pgfpathlineto{\pgfqpoint{1.191931in}{1.838052in}}%
\pgfpathlineto{\pgfqpoint{1.191990in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{1.192100in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{1.192151in}{1.838517in}}%
\pgfpathlineto{\pgfqpoint{1.192261in}{1.838825in}}%
\pgfpathlineto{\pgfqpoint{1.192311in}{1.838925in}}%
\pgfpathlineto{\pgfqpoint{1.192421in}{1.839230in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{1.192633in}{1.839699in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{1.840001in}}%
\pgfpathlineto{\pgfqpoint{1.192785in}{1.840095in}}%
\pgfpathlineto{\pgfqpoint{1.192895in}{1.840383in}}%
\pgfpathlineto{\pgfqpoint{1.192954in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{1.193225in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{1.193385in}{1.841528in}}%
\pgfpathlineto{\pgfqpoint{1.193436in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{1.193546in}{1.841896in}}%
\pgfpathlineto{\pgfqpoint{1.193605in}{1.842001in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{1.842266in}}%
\pgfpathlineto{\pgfqpoint{1.193766in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{1.193876in}{1.842634in}}%
\pgfpathlineto{\pgfqpoint{1.193926in}{1.842720in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{1.194095in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{1.194205in}{1.843348in}}%
\pgfpathlineto{\pgfqpoint{1.194256in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{1.194366in}{1.843702in}}%
\pgfpathlineto{\pgfqpoint{1.194417in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{1.844075in}}%
\pgfpathlineto{\pgfqpoint{1.194586in}{1.844186in}}%
\pgfpathlineto{\pgfqpoint{1.194696in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{1.194907in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.845185in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{1.195186in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{1.845682in}}%
\pgfpathlineto{\pgfqpoint{1.195347in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{1.195406in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.846361in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{1.846460in}}%
\pgfpathlineto{\pgfqpoint{1.195676in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.195727in}{1.846816in}}%
\pgfpathlineto{\pgfqpoint{1.195837in}{1.847081in}}%
\pgfpathlineto{\pgfqpoint{1.195888in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{1.195998in}{1.847446in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{1.847538in}}%
\pgfpathlineto{\pgfqpoint{1.196158in}{1.847813in}}%
\pgfpathlineto{\pgfqpoint{1.196217in}{1.847922in}}%
\pgfpathlineto{\pgfqpoint{1.196327in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{1.848510in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{1.196657in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{1.196826in}{1.849273in}}%
\pgfpathlineto{\pgfqpoint{1.196877in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{1.196987in}{1.849628in}}%
\pgfpathlineto{\pgfqpoint{1.197046in}{1.849733in}}%
\pgfpathlineto{\pgfqpoint{1.197156in}{1.850006in}}%
\pgfpathlineto{\pgfqpoint{1.197215in}{1.850102in}}%
\pgfpathlineto{\pgfqpoint{1.197325in}{1.850356in}}%
\pgfpathlineto{\pgfqpoint{1.197376in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.850711in}}%
\pgfpathlineto{\pgfqpoint{1.197545in}{1.850810in}}%
\pgfpathlineto{\pgfqpoint{1.197655in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{1.851180in}}%
\pgfpathlineto{\pgfqpoint{1.197815in}{1.851437in}}%
\pgfpathlineto{\pgfqpoint{1.197875in}{1.851539in}}%
\pgfpathlineto{\pgfqpoint{1.197984in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{1.198035in}{1.851873in}}%
\pgfpathlineto{\pgfqpoint{1.198145in}{1.852138in}}%
\pgfpathlineto{\pgfqpoint{1.198196in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{1.198306in}{1.852455in}}%
\pgfpathlineto{\pgfqpoint{1.198365in}{1.852563in}}%
\pgfpathlineto{\pgfqpoint{1.198475in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{1.198526in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.198635in}{1.853163in}}%
\pgfpathlineto{\pgfqpoint{1.198678in}{1.853262in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{1.853496in}}%
\pgfpathlineto{\pgfqpoint{1.198847in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.199016in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{1.199126in}{1.854210in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{1.199303in}{1.854561in}}%
\pgfpathlineto{\pgfqpoint{1.199363in}{1.854659in}}%
\pgfpathlineto{\pgfqpoint{1.199472in}{1.854916in}}%
\pgfpathlineto{\pgfqpoint{1.199523in}{1.855020in}}%
\pgfpathlineto{\pgfqpoint{1.199633in}{1.855281in}}%
\pgfpathlineto{\pgfqpoint{1.199684in}{1.855377in}}%
\pgfpathlineto{\pgfqpoint{1.199794in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.199844in}{1.855723in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.855970in}}%
\pgfpathlineto{\pgfqpoint{1.200005in}{1.856065in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{1.856305in}}%
\pgfpathlineto{\pgfqpoint{1.200166in}{1.856403in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{1.856681in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{1.856786in}}%
\pgfpathlineto{\pgfqpoint{1.200436in}{1.857026in}}%
\pgfpathlineto{\pgfqpoint{1.200487in}{1.857127in}}%
\pgfpathlineto{\pgfqpoint{1.200597in}{1.857379in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{1.857483in}}%
\pgfpathlineto{\pgfqpoint{1.200766in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{1.200927in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{1.200977in}{1.858180in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{1.201146in}{1.858550in}}%
\pgfpathlineto{\pgfqpoint{1.201256in}{1.858791in}}%
\pgfpathlineto{\pgfqpoint{1.201316in}{1.858892in}}%
\pgfpathlineto{\pgfqpoint{1.201425in}{1.859156in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{1.859255in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.859488in}}%
\pgfpathlineto{\pgfqpoint{1.201654in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{1.201814in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{1.201924in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{1.860268in}}%
\pgfpathlineto{\pgfqpoint{1.202085in}{1.860531in}}%
\pgfpathlineto{\pgfqpoint{1.202136in}{1.860624in}}%
\pgfpathlineto{\pgfqpoint{1.202246in}{1.860885in}}%
\pgfpathlineto{\pgfqpoint{1.202305in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{1.202415in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{1.202584in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{1.202643in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{1.861900in}}%
\pgfpathlineto{\pgfqpoint{1.202812in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{1.202922in}{1.862238in}}%
\pgfpathlineto{\pgfqpoint{1.202981in}{1.862341in}}%
\pgfpathlineto{\pgfqpoint{1.203091in}{1.862568in}}%
\pgfpathlineto{\pgfqpoint{1.203150in}{1.862671in}}%
\pgfpathlineto{\pgfqpoint{1.203260in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{1.203319in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{1.203429in}{1.863244in}}%
\pgfpathlineto{\pgfqpoint{1.203480in}{1.863338in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{1.203649in}{1.863687in}}%
\pgfpathlineto{\pgfqpoint{1.203759in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{1.203818in}{1.864044in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{1.203987in}{1.864373in}}%
\pgfpathlineto{\pgfqpoint{1.204097in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{1.864717in}}%
\pgfpathlineto{\pgfqpoint{1.204275in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{1.204444in}{1.865303in}}%
\pgfpathlineto{\pgfqpoint{1.204503in}{1.865413in}}%
\pgfpathlineto{\pgfqpoint{1.204613in}{1.865652in}}%
\pgfpathlineto{\pgfqpoint{1.204672in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{1.204782in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{1.204841in}{1.866090in}}%
\pgfpathlineto{\pgfqpoint{1.204951in}{1.866350in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{1.866449in}}%
\pgfpathlineto{\pgfqpoint{1.205120in}{1.866663in}}%
\pgfpathlineto{\pgfqpoint{1.205179in}{1.866773in}}%
\pgfpathlineto{\pgfqpoint{1.205289in}{1.867019in}}%
\pgfpathlineto{\pgfqpoint{1.205357in}{1.867130in}}%
\pgfpathlineto{\pgfqpoint{1.205467in}{1.867351in}}%
\pgfpathlineto{\pgfqpoint{1.205526in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{1.205636in}{1.867726in}}%
\pgfpathlineto{\pgfqpoint{1.205687in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{1.205796in}{1.868090in}}%
\pgfpathlineto{\pgfqpoint{1.205856in}{1.868198in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{1.868536in}}%
\pgfpathlineto{\pgfqpoint{1.206135in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{1.206194in}{1.868865in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{1.869117in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.869219in}}%
\pgfpathlineto{\pgfqpoint{1.206481in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{1.206540in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{1.206650in}{1.869816in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{1.869917in}}%
\pgfpathlineto{\pgfqpoint{1.206819in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.206989in}{1.870487in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{1.870586in}}%
\pgfpathlineto{\pgfqpoint{1.207166in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.207225in}{1.870914in}}%
\pgfpathlineto{\pgfqpoint{1.207335in}{1.871151in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.871255in}}%
\pgfpathlineto{\pgfqpoint{1.207504in}{1.871503in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{1.871601in}}%
\pgfpathlineto{\pgfqpoint{1.207665in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{1.207834in}{1.872170in}}%
\pgfpathlineto{\pgfqpoint{1.207893in}{1.872266in}}%
\pgfpathlineto{\pgfqpoint{1.208003in}{1.872520in}}%
\pgfpathlineto{\pgfqpoint{1.208071in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{1.208181in}{1.872861in}}%
\pgfpathlineto{\pgfqpoint{1.208240in}{1.872963in}}%
\pgfpathlineto{\pgfqpoint{1.208350in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{1.208578in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{1.873843in}}%
\pgfpathlineto{\pgfqpoint{1.208747in}{1.873941in}}%
\pgfpathlineto{\pgfqpoint{1.208857in}{1.874176in}}%
\pgfpathlineto{\pgfqpoint{1.208916in}{1.874285in}}%
\pgfpathlineto{\pgfqpoint{1.209026in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{1.209085in}{1.874634in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{1.874867in}}%
\pgfpathlineto{\pgfqpoint{1.209254in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{1.209364in}{1.875179in}}%
\pgfpathlineto{\pgfqpoint{1.209432in}{1.875282in}}%
\pgfpathlineto{\pgfqpoint{1.209542in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{1.209601in}{1.875600in}}%
\pgfpathlineto{\pgfqpoint{1.209711in}{1.875821in}}%
\pgfpathlineto{\pgfqpoint{1.209770in}{1.875929in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{1.876175in}}%
\pgfpathlineto{\pgfqpoint{1.209948in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{1.876495in}}%
\pgfpathlineto{\pgfqpoint{1.210117in}{1.876589in}}%
\pgfpathlineto{\pgfqpoint{1.210227in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{1.210286in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{1.210396in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{1.877421in}}%
\pgfpathlineto{\pgfqpoint{1.210632in}{1.877526in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{1.877731in}}%
\pgfpathlineto{\pgfqpoint{1.210802in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{1.210979in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{1.878496in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{1.878726in}}%
\pgfpathlineto{\pgfqpoint{1.211334in}{1.878836in}}%
\pgfpathlineto{\pgfqpoint{1.211444in}{1.879037in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{1.879143in}}%
\pgfpathlineto{\pgfqpoint{1.211622in}{1.879354in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{1.211808in}{1.879695in}}%
\pgfpathlineto{\pgfqpoint{1.211875in}{1.879803in}}%
\pgfpathlineto{\pgfqpoint{1.211985in}{1.879996in}}%
\pgfpathlineto{\pgfqpoint{1.212044in}{1.880096in}}%
\pgfpathlineto{\pgfqpoint{1.212154in}{1.880302in}}%
\pgfpathlineto{\pgfqpoint{1.212213in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{1.212323in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{1.212391in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{1.212501in}{1.880935in}}%
\pgfpathlineto{\pgfqpoint{1.212569in}{1.881045in}}%
\pgfpathlineto{\pgfqpoint{1.212678in}{1.881263in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{1.212856in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{1.212924in}{1.881699in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.881924in}}%
\pgfpathlineto{\pgfqpoint{1.213093in}{1.882022in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{1.882236in}}%
\pgfpathlineto{\pgfqpoint{1.213279in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{1.213389in}{1.882546in}}%
\pgfpathlineto{\pgfqpoint{1.213456in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{1.213566in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{1.213642in}{1.882995in}}%
\pgfpathlineto{\pgfqpoint{1.213752in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{1.213820in}{1.883321in}}%
\pgfpathlineto{\pgfqpoint{1.213930in}{1.883540in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{1.214107in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{1.214183in}{1.883974in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.884201in}}%
\pgfpathlineto{\pgfqpoint{1.214361in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{1.214471in}{1.884504in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{1.214648in}{1.884823in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{1.214817in}{1.885138in}}%
\pgfpathlineto{\pgfqpoint{1.214885in}{1.885248in}}%
\pgfpathlineto{\pgfqpoint{1.214995in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{1.215054in}{1.885555in}}%
\pgfpathlineto{\pgfqpoint{1.215164in}{1.885763in}}%
\pgfpathlineto{\pgfqpoint{1.215232in}{1.885866in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{1.886087in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{1.886394in}}%
\pgfpathlineto{\pgfqpoint{1.215578in}{1.886485in}}%
\pgfpathlineto{\pgfqpoint{1.215688in}{1.886700in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.886805in}}%
\pgfpathlineto{\pgfqpoint{1.215866in}{1.886999in}}%
\pgfpathlineto{\pgfqpoint{1.215925in}{1.887099in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{1.887415in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{1.887606in}}%
\pgfpathlineto{\pgfqpoint{1.216297in}{1.887709in}}%
\pgfpathlineto{\pgfqpoint{1.216407in}{1.887903in}}%
\pgfpathlineto{\pgfqpoint{1.216466in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{1.216576in}{1.888207in}}%
\pgfpathlineto{\pgfqpoint{1.216635in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{1.216745in}{1.888513in}}%
\pgfpathlineto{\pgfqpoint{1.216813in}{1.888617in}}%
\pgfpathlineto{\pgfqpoint{1.216923in}{1.888824in}}%
\pgfpathlineto{\pgfqpoint{1.216990in}{1.888928in}}%
\pgfpathlineto{\pgfqpoint{1.217100in}{1.889151in}}%
\pgfpathlineto{\pgfqpoint{1.217168in}{1.889250in}}%
\pgfpathlineto{\pgfqpoint{1.217278in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{1.889552in}}%
\pgfpathlineto{\pgfqpoint{1.217447in}{1.889763in}}%
\pgfpathlineto{\pgfqpoint{1.217514in}{1.889864in}}%
\pgfpathlineto{\pgfqpoint{1.217624in}{1.890073in}}%
\pgfpathlineto{\pgfqpoint{1.217692in}{1.890183in}}%
\pgfpathlineto{\pgfqpoint{1.217802in}{1.890380in}}%
\pgfpathlineto{\pgfqpoint{1.217870in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{1.890691in}}%
\pgfpathlineto{\pgfqpoint{1.218047in}{1.890790in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{1.890996in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.891105in}}%
\pgfpathlineto{\pgfqpoint{1.218343in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{1.218419in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{1.218529in}{1.891634in}}%
\pgfpathlineto{\pgfqpoint{1.218597in}{1.891735in}}%
\pgfpathlineto{\pgfqpoint{1.218707in}{1.891925in}}%
\pgfpathlineto{\pgfqpoint{1.218774in}{1.892024in}}%
\pgfpathlineto{\pgfqpoint{1.218884in}{1.892239in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.892340in}}%
\pgfpathlineto{\pgfqpoint{1.219062in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{1.219129in}{1.892652in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{1.219417in}{1.893181in}}%
\pgfpathlineto{\pgfqpoint{1.219484in}{1.893284in}}%
\pgfpathlineto{\pgfqpoint{1.219594in}{1.893475in}}%
\pgfpathlineto{\pgfqpoint{1.219670in}{1.893583in}}%
\pgfpathlineto{\pgfqpoint{1.219780in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{1.219839in}{1.893882in}}%
\pgfpathlineto{\pgfqpoint{1.219949in}{1.894080in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{1.220127in}{1.894373in}}%
\pgfpathlineto{\pgfqpoint{1.220186in}{1.894470in}}%
\pgfpathlineto{\pgfqpoint{1.220296in}{1.894687in}}%
\pgfpathlineto{\pgfqpoint{1.220364in}{1.894788in}}%
\pgfpathlineto{\pgfqpoint{1.220474in}{1.894995in}}%
\pgfpathlineto{\pgfqpoint{1.220541in}{1.895103in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{1.220727in}{1.895425in}}%
\pgfpathlineto{\pgfqpoint{1.220837in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{1.220913in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{1.221023in}{1.895926in}}%
\pgfpathlineto{\pgfqpoint{1.221099in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.896237in}}%
\pgfpathlineto{\pgfqpoint{1.221285in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{1.221395in}{1.896536in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{1.896635in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{1.896831in}}%
\pgfpathlineto{\pgfqpoint{1.221640in}{1.896926in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{1.897158in}}%
\pgfpathlineto{\pgfqpoint{1.221826in}{1.897264in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{1.897479in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{1.897580in}}%
\pgfpathlineto{\pgfqpoint{1.222122in}{1.897767in}}%
\pgfpathlineto{\pgfqpoint{1.222198in}{1.897868in}}%
\pgfpathlineto{\pgfqpoint{1.222308in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{1.222384in}{1.898160in}}%
\pgfpathlineto{\pgfqpoint{1.222494in}{1.898366in}}%
\pgfpathlineto{\pgfqpoint{1.222562in}{1.898473in}}%
\pgfpathlineto{\pgfqpoint{1.222672in}{1.898660in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{1.222849in}{1.898938in}}%
\pgfpathlineto{\pgfqpoint{1.222917in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{1.899230in}}%
\pgfpathlineto{\pgfqpoint{1.223103in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{1.899524in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{1.899634in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{1.899943in}}%
\pgfpathlineto{\pgfqpoint{1.223593in}{1.900134in}}%
\pgfpathlineto{\pgfqpoint{1.223669in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{1.900429in}}%
\pgfpathlineto{\pgfqpoint{1.223855in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{1.223965in}{1.900729in}}%
\pgfpathlineto{\pgfqpoint{1.224024in}{1.900836in}}%
\pgfpathlineto{\pgfqpoint{1.224134in}{1.901028in}}%
\pgfpathlineto{\pgfqpoint{1.224210in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{1.224320in}{1.901324in}}%
\pgfpathlineto{\pgfqpoint{1.224396in}{1.901430in}}%
\pgfpathlineto{\pgfqpoint{1.224506in}{1.901609in}}%
\pgfpathlineto{\pgfqpoint{1.224582in}{1.901710in}}%
\pgfpathlineto{\pgfqpoint{1.224692in}{1.901891in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{1.902182in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{1.225047in}{1.902471in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{1.225225in}{1.902747in}}%
\pgfpathlineto{\pgfqpoint{1.225301in}{1.902853in}}%
\pgfpathlineto{\pgfqpoint{1.225411in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{1.225597in}{1.903342in}}%
\pgfpathlineto{\pgfqpoint{1.225665in}{1.903446in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{1.225851in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.903923in}}%
\pgfpathlineto{\pgfqpoint{1.226028in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{1.226138in}{1.904215in}}%
\pgfpathlineto{\pgfqpoint{1.226214in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{1.226409in}{1.904622in}}%
\pgfpathlineto{\pgfqpoint{1.226519in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{1.226603in}{1.904918in}}%
\pgfpathlineto{\pgfqpoint{1.226713in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{1.226789in}{1.905208in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{1.226984in}{1.905500in}}%
\pgfpathlineto{\pgfqpoint{1.227093in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{1.227170in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{1.227279in}{1.905989in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{1.906093in}}%
\pgfpathlineto{\pgfqpoint{1.227465in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{1.227533in}{1.906384in}}%
\pgfpathlineto{\pgfqpoint{1.227643in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{1.227719in}{1.906667in}}%
\pgfpathlineto{\pgfqpoint{1.227829in}{1.906842in}}%
\pgfpathlineto{\pgfqpoint{1.227905in}{1.906953in}}%
\pgfpathlineto{\pgfqpoint{1.228015in}{1.907141in}}%
\pgfpathlineto{\pgfqpoint{1.228083in}{1.907251in}}%
\pgfpathlineto{\pgfqpoint{1.228193in}{1.907454in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.907556in}}%
\pgfpathlineto{\pgfqpoint{1.228379in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{1.228438in}{1.907865in}}%
\pgfpathlineto{\pgfqpoint{1.228548in}{1.908067in}}%
\pgfpathlineto{\pgfqpoint{1.228624in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{1.228734in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{1.228801in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{1.228911in}{1.908628in}}%
\pgfpathlineto{\pgfqpoint{1.228996in}{1.908737in}}%
\pgfpathlineto{\pgfqpoint{1.229106in}{1.908918in}}%
\pgfpathlineto{\pgfqpoint{1.229173in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{1.229283in}{1.909205in}}%
\pgfpathlineto{\pgfqpoint{1.229359in}{1.909311in}}%
\pgfpathlineto{\pgfqpoint{1.229469in}{1.909480in}}%
\pgfpathlineto{\pgfqpoint{1.229545in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{1.229655in}{1.909752in}}%
\pgfpathlineto{\pgfqpoint{1.229731in}{1.909852in}}%
\pgfpathlineto{\pgfqpoint{1.229841in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{1.229926in}{1.910141in}}%
\pgfpathlineto{\pgfqpoint{1.230036in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.910422in}}%
\pgfpathlineto{\pgfqpoint{1.230230in}{1.910606in}}%
\pgfpathlineto{\pgfqpoint{1.230306in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{1.911016in}}%
\pgfpathlineto{\pgfqpoint{1.230594in}{1.911200in}}%
\pgfpathlineto{\pgfqpoint{1.230670in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{1.230864in}{1.911583in}}%
\pgfpathlineto{\pgfqpoint{1.230974in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{1.231050in}{1.911854in}}%
\pgfpathlineto{\pgfqpoint{1.231160in}{1.912028in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{1.912132in}}%
\pgfpathlineto{\pgfqpoint{1.231355in}{1.912301in}}%
\pgfpathlineto{\pgfqpoint{1.231439in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{1.231549in}{1.912590in}}%
\pgfpathlineto{\pgfqpoint{1.231634in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{1.231743in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{1.231820in}{1.912991in}}%
\pgfpathlineto{\pgfqpoint{1.231929in}{1.913151in}}%
\pgfpathlineto{\pgfqpoint{1.232014in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{1.232124in}{1.913420in}}%
\pgfpathlineto{\pgfqpoint{1.232200in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{1.913704in}}%
\pgfpathlineto{\pgfqpoint{1.232394in}{1.913805in}}%
\pgfpathlineto{\pgfqpoint{1.232504in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.232580in}{1.914085in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{1.232775in}{1.914366in}}%
\pgfpathlineto{\pgfqpoint{1.232885in}{1.914559in}}%
\pgfpathlineto{\pgfqpoint{1.232961in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{1.233071in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{1.233155in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{1.233265in}{1.915132in}}%
\pgfpathlineto{\pgfqpoint{1.233350in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.915382in}}%
\pgfpathlineto{\pgfqpoint{1.233536in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{1.233646in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{1.233730in}{1.915761in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{1.915937in}}%
\pgfpathlineto{\pgfqpoint{1.233925in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.916222in}}%
\pgfpathlineto{\pgfqpoint{1.234119in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{1.234229in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{1.234314in}{1.916583in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.916761in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{1.916870in}}%
\pgfpathlineto{\pgfqpoint{1.234618in}{1.917030in}}%
\pgfpathlineto{\pgfqpoint{1.234711in}{1.917138in}}%
\pgfpathlineto{\pgfqpoint{1.234821in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{1.234905in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{1.235091in}{1.917671in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{1.917834in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{1.917930in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{1.918100in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{1.918204in}}%
\pgfpathlineto{\pgfqpoint{1.235582in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{1.235666in}{1.918479in}}%
\pgfpathlineto{\pgfqpoint{1.235776in}{1.918648in}}%
\pgfpathlineto{\pgfqpoint{1.235861in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{1.235971in}{1.918902in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.919006in}}%
\pgfpathlineto{\pgfqpoint{1.236165in}{1.919172in}}%
\pgfpathlineto{\pgfqpoint{1.236258in}{1.919276in}}%
\pgfpathlineto{\pgfqpoint{1.236368in}{1.919427in}}%
\pgfpathlineto{\pgfqpoint{1.236461in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{1.236571in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{1.236664in}{1.919785in}}%
\pgfpathlineto{\pgfqpoint{1.236774in}{1.919948in}}%
\pgfpathlineto{\pgfqpoint{1.236858in}{1.920057in}}%
\pgfpathlineto{\pgfqpoint{1.236968in}{1.920201in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.920305in}}%
\pgfpathlineto{\pgfqpoint{1.237154in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{1.237247in}{1.920588in}}%
\pgfpathlineto{\pgfqpoint{1.237357in}{1.920744in}}%
\pgfpathlineto{\pgfqpoint{1.237442in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{1.237552in}{1.921024in}}%
\pgfpathlineto{\pgfqpoint{1.237628in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{1.237738in}{1.921287in}}%
\pgfpathlineto{\pgfqpoint{1.237831in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{1.238034in}{1.921659in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{1.238220in}{1.921911in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{1.922054in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{1.922162in}}%
\pgfpathlineto{\pgfqpoint{1.238532in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{1.238727in}{1.922590in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{1.922696in}}%
\pgfpathlineto{\pgfqpoint{1.238921in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{1.239014in}{1.922974in}}%
\pgfpathlineto{\pgfqpoint{1.239124in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{1.239209in}{1.923238in}}%
\pgfpathlineto{\pgfqpoint{1.239319in}{1.923412in}}%
\pgfpathlineto{\pgfqpoint{1.239403in}{1.923519in}}%
\pgfpathlineto{\pgfqpoint{1.239513in}{1.923677in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{1.923784in}}%
\pgfpathlineto{\pgfqpoint{1.239725in}{1.923940in}}%
\pgfpathlineto{\pgfqpoint{1.239818in}{1.924050in}}%
\pgfpathlineto{\pgfqpoint{1.239927in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{1.924295in}}%
\pgfpathlineto{\pgfqpoint{1.240139in}{1.924433in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{1.924539in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.924698in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{1.924807in}}%
\pgfpathlineto{\pgfqpoint{1.240536in}{1.924969in}}%
\pgfpathlineto{\pgfqpoint{1.240629in}{1.925080in}}%
\pgfpathlineto{\pgfqpoint{1.240739in}{1.925241in}}%
\pgfpathlineto{\pgfqpoint{1.240824in}{1.925342in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.925495in}}%
\pgfpathlineto{\pgfqpoint{1.241027in}{1.925600in}}%
\pgfpathlineto{\pgfqpoint{1.241136in}{1.925753in}}%
\pgfpathlineto{\pgfqpoint{1.241221in}{1.925860in}}%
\pgfpathlineto{\pgfqpoint{1.241331in}{1.926034in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{1.926142in}}%
\pgfpathlineto{\pgfqpoint{1.241542in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{1.241635in}{1.926403in}}%
\pgfpathlineto{\pgfqpoint{1.241745in}{1.926560in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{1.241940in}{1.926806in}}%
\pgfpathlineto{\pgfqpoint{1.242033in}{1.926910in}}%
\pgfpathlineto{\pgfqpoint{1.242143in}{1.927073in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{1.927183in}}%
\pgfpathlineto{\pgfqpoint{1.242345in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{1.927432in}}%
\pgfpathlineto{\pgfqpoint{1.242548in}{1.927585in}}%
\pgfpathlineto{\pgfqpoint{1.242641in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.927823in}}%
\pgfpathlineto{\pgfqpoint{1.242836in}{1.927924in}}%
\pgfpathlineto{\pgfqpoint{1.242946in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{1.243039in}{1.928180in}}%
\pgfpathlineto{\pgfqpoint{1.243149in}{1.928343in}}%
\pgfpathlineto{\pgfqpoint{1.243242in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.928709in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.928851in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{1.928957in}}%
\pgfpathlineto{\pgfqpoint{1.243757in}{1.929090in}}%
\pgfpathlineto{\pgfqpoint{1.243859in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.929340in}}%
\pgfpathlineto{\pgfqpoint{1.244070in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{1.244180in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.929687in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{1.929828in}}%
\pgfpathlineto{\pgfqpoint{1.244493in}{1.929937in}}%
\pgfpathlineto{\pgfqpoint{1.244603in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{1.244696in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{1.244806in}{1.930333in}}%
\pgfpathlineto{\pgfqpoint{1.244899in}{1.930436in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{1.930574in}}%
\pgfpathlineto{\pgfqpoint{1.245110in}{1.930684in}}%
\pgfpathlineto{\pgfqpoint{1.245220in}{1.930826in}}%
\pgfpathlineto{\pgfqpoint{1.245296in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{1.931080in}}%
\pgfpathlineto{\pgfqpoint{1.245499in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{1.245609in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.931451in}}%
\pgfpathlineto{\pgfqpoint{1.245812in}{1.931604in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{1.931707in}}%
\pgfpathlineto{\pgfqpoint{1.246015in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{1.246116in}{1.931990in}}%
\pgfpathlineto{\pgfqpoint{1.246226in}{1.932148in}}%
\pgfpathlineto{\pgfqpoint{1.246319in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{1.246530in}{1.932504in}}%
\pgfpathlineto{\pgfqpoint{1.246640in}{1.932637in}}%
\pgfpathlineto{\pgfqpoint{1.246725in}{1.932746in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{1.246928in}{1.933010in}}%
\pgfpathlineto{\pgfqpoint{1.247038in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{1.247131in}{1.933243in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.933511in}}%
\pgfpathlineto{\pgfqpoint{1.247452in}{1.933641in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{1.247663in}{1.933878in}}%
\pgfpathlineto{\pgfqpoint{1.247748in}{1.933980in}}%
\pgfpathlineto{\pgfqpoint{1.247858in}{1.934117in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{1.934221in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{1.248154in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{1.248264in}{1.934597in}}%
\pgfpathlineto{\pgfqpoint{1.248357in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{1.248467in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{1.248585in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.248695in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{1.248796in}{1.935214in}}%
\pgfpathlineto{\pgfqpoint{1.248906in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.935453in}}%
\pgfpathlineto{\pgfqpoint{1.249126in}{1.935603in}}%
\pgfpathlineto{\pgfqpoint{1.249211in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{1.249320in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.249413in}{1.935949in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{1.249625in}{1.936206in}}%
\pgfpathlineto{\pgfqpoint{1.249735in}{1.936346in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{1.249946in}{1.936596in}}%
\pgfpathlineto{\pgfqpoint{1.250056in}{1.936701in}}%
\pgfpathlineto{\pgfqpoint{1.250166in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{1.250276in}{1.936939in}}%
\pgfpathlineto{\pgfqpoint{1.250386in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.250487in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{1.250597in}{1.937337in}}%
\pgfpathlineto{\pgfqpoint{1.250690in}{1.937443in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{1.937586in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.937690in}}%
\pgfpathlineto{\pgfqpoint{1.251020in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{1.937908in}}%
\pgfpathlineto{\pgfqpoint{1.251223in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{1.251333in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{1.251443in}{1.938282in}}%
\pgfpathlineto{\pgfqpoint{1.251519in}{1.938390in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.938537in}}%
\pgfpathlineto{\pgfqpoint{1.251738in}{1.938642in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.938769in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.938876in}}%
\pgfpathlineto{\pgfqpoint{1.252077in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{1.252187in}{1.939107in}}%
\pgfpathlineto{\pgfqpoint{1.252296in}{1.939236in}}%
\pgfpathlineto{\pgfqpoint{1.252398in}{1.939341in}}%
\pgfpathlineto{\pgfqpoint{1.252508in}{1.939466in}}%
\pgfpathlineto{\pgfqpoint{1.252609in}{1.939568in}}%
\pgfpathlineto{\pgfqpoint{1.252719in}{1.939703in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{1.939812in}}%
\pgfpathlineto{\pgfqpoint{1.252939in}{1.939944in}}%
\pgfpathlineto{\pgfqpoint{1.253057in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{1.253167in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.253286in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{1.253396in}{1.940401in}}%
\pgfpathlineto{\pgfqpoint{1.253505in}{1.940508in}}%
\pgfpathlineto{\pgfqpoint{1.253615in}{1.940633in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{1.253844in}{1.940865in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.940971in}}%
\pgfpathlineto{\pgfqpoint{1.254063in}{1.941102in}}%
\pgfpathlineto{\pgfqpoint{1.254182in}{1.941210in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.941321in}}%
\pgfpathlineto{\pgfqpoint{1.254410in}{1.941431in}}%
\pgfpathlineto{\pgfqpoint{1.254520in}{1.941543in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.941651in}}%
\pgfpathlineto{\pgfqpoint{1.254740in}{1.941783in}}%
\pgfpathlineto{\pgfqpoint{1.254858in}{1.941893in}}%
\pgfpathlineto{\pgfqpoint{1.254968in}{1.942032in}}%
\pgfpathlineto{\pgfqpoint{1.255078in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{1.255188in}{1.942281in}}%
\pgfpathlineto{\pgfqpoint{1.255289in}{1.942386in}}%
\pgfpathlineto{\pgfqpoint{1.255399in}{1.942520in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{1.942627in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{1.255704in}{1.942857in}}%
\pgfpathlineto{\pgfqpoint{1.255814in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{1.255923in}{1.943098in}}%
\pgfpathlineto{\pgfqpoint{1.256033in}{1.943218in}}%
\pgfpathlineto{\pgfqpoint{1.256152in}{1.943319in}}%
\pgfpathlineto{\pgfqpoint{1.256262in}{1.943455in}}%
\pgfpathlineto{\pgfqpoint{1.256372in}{1.943560in}}%
\pgfpathlineto{\pgfqpoint{1.256481in}{1.943688in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{1.256710in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.944009in}}%
\pgfpathlineto{\pgfqpoint{1.256946in}{1.944135in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{1.257175in}{1.944349in}}%
\pgfpathlineto{\pgfqpoint{1.257293in}{1.944456in}}%
\pgfpathlineto{\pgfqpoint{1.257403in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{1.944677in}}%
\pgfpathlineto{\pgfqpoint{1.257631in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{1.944902in}}%
\pgfpathlineto{\pgfqpoint{1.257860in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{1.257986in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{1.258206in}{1.945343in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.945452in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{1.945558in}}%
\pgfpathlineto{\pgfqpoint{1.258553in}{1.945676in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{1.945782in}}%
\pgfpathlineto{\pgfqpoint{1.258790in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{1.258908in}{1.945985in}}%
\pgfpathlineto{\pgfqpoint{1.259018in}{1.946106in}}%
\pgfpathlineto{\pgfqpoint{1.259119in}{1.946210in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{1.946318in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{1.946424in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.946529in}}%
\pgfpathlineto{\pgfqpoint{1.259584in}{1.946636in}}%
\pgfpathlineto{\pgfqpoint{1.259694in}{1.946749in}}%
\pgfpathlineto{\pgfqpoint{1.259804in}{1.946853in}}%
\pgfpathlineto{\pgfqpoint{1.259914in}{1.946955in}}%
\pgfpathlineto{\pgfqpoint{1.260032in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{1.260142in}{1.947184in}}%
\pgfpathlineto{\pgfqpoint{1.260244in}{1.947282in}}%
\pgfpathlineto{\pgfqpoint{1.260354in}{1.947398in}}%
\pgfpathlineto{\pgfqpoint{1.260480in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.947735in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{1.260945in}{1.947938in}}%
\pgfpathlineto{\pgfqpoint{1.261055in}{1.948045in}}%
\pgfpathlineto{\pgfqpoint{1.261191in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{1.261301in}{1.948243in}}%
\pgfpathlineto{\pgfqpoint{1.261444in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{1.261554in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{1.261681in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{1.261791in}{1.948680in}}%
\pgfpathlineto{\pgfqpoint{1.261926in}{1.948787in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{1.948897in}}%
\pgfpathlineto{\pgfqpoint{1.262171in}{1.949002in}}%
\pgfpathlineto{\pgfqpoint{1.262281in}{1.949115in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{1.262510in}{1.949332in}}%
\pgfpathlineto{\pgfqpoint{1.262645in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{1.262755in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{1.949648in}}%
\pgfpathlineto{\pgfqpoint{1.262983in}{1.949766in}}%
\pgfpathlineto{\pgfqpoint{1.263110in}{1.949876in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.949980in}}%
\pgfpathlineto{\pgfqpoint{1.263363in}{1.950087in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{1.950182in}}%
\pgfpathlineto{\pgfqpoint{1.263600in}{1.950288in}}%
\pgfpathlineto{\pgfqpoint{1.263710in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{1.263837in}{1.950509in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{1.950606in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{1.950714in}}%
\pgfpathlineto{\pgfqpoint{1.264200in}{1.950817in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{1.950920in}}%
\pgfpathlineto{\pgfqpoint{1.264446in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{1.264691in}{1.951235in}}%
\pgfpathlineto{\pgfqpoint{1.264818in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{1.264928in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{1.265080in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{1.265190in}{1.951652in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{1.265452in}{1.951844in}}%
\pgfpathlineto{\pgfqpoint{1.265595in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{1.265705in}{1.952057in}}%
\pgfpathlineto{\pgfqpoint{1.265858in}{1.952161in}}%
\pgfpathlineto{\pgfqpoint{1.265967in}{1.952254in}}%
\pgfpathlineto{\pgfqpoint{1.266103in}{1.952363in}}%
\pgfpathlineto{\pgfqpoint{1.266213in}{1.952462in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{1.952565in}}%
\pgfpathlineto{\pgfqpoint{1.266466in}{1.952676in}}%
\pgfpathlineto{\pgfqpoint{1.266627in}{1.952784in}}%
\pgfpathlineto{\pgfqpoint{1.266737in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{1.266864in}{1.952996in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{1.953200in}}%
\pgfpathlineto{\pgfqpoint{1.267219in}{1.953288in}}%
\pgfpathlineto{\pgfqpoint{1.267354in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{1.267464in}{1.953495in}}%
\pgfpathlineto{\pgfqpoint{1.267591in}{1.953606in}}%
\pgfpathlineto{\pgfqpoint{1.267701in}{1.953702in}}%
\pgfpathlineto{\pgfqpoint{1.267844in}{1.953811in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{1.268098in}{1.954013in}}%
\pgfpathlineto{\pgfqpoint{1.268208in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{1.268352in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{1.268462in}{1.954298in}}%
\pgfpathlineto{\pgfqpoint{1.268622in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{1.268732in}{1.954491in}}%
\pgfpathlineto{\pgfqpoint{1.268893in}{1.954595in}}%
\pgfpathlineto{\pgfqpoint{1.269003in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{1.269146in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{1.269256in}{1.954888in}}%
\pgfpathlineto{\pgfqpoint{1.269392in}{1.954995in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{1.269637in}{1.955205in}}%
\pgfpathlineto{\pgfqpoint{1.269747in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{1.269907in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.270017in}{1.955488in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{1.955595in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{1.955676in}}%
\pgfpathlineto{\pgfqpoint{1.270457in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{1.270567in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{1.955991in}}%
\pgfpathlineto{\pgfqpoint{1.270829in}{1.956079in}}%
\pgfpathlineto{\pgfqpoint{1.270981in}{1.956189in}}%
\pgfpathlineto{\pgfqpoint{1.271091in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{1.271260in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{1.271370in}{1.956471in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.956580in}}%
\pgfpathlineto{\pgfqpoint{1.271649in}{1.956663in}}%
\pgfpathlineto{\pgfqpoint{1.271801in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{1.271911in}{1.956856in}}%
\pgfpathlineto{\pgfqpoint{1.272089in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{1.272198in}{1.957044in}}%
\pgfpathlineto{\pgfqpoint{1.272359in}{1.957153in}}%
\pgfpathlineto{\pgfqpoint{1.272469in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{1.272765in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{1.272917in}{1.957532in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{1.957604in}}%
\pgfpathlineto{\pgfqpoint{1.273196in}{1.957711in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{1.957794in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{1.957900in}}%
\pgfpathlineto{\pgfqpoint{1.273577in}{1.957973in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{1.273872in}{1.958167in}}%
\pgfpathlineto{\pgfqpoint{1.274042in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{1.274151in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{1.274337in}{1.958467in}}%
\pgfpathlineto{\pgfqpoint{1.274447in}{1.958547in}}%
\pgfpathlineto{\pgfqpoint{1.274616in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{1.274726in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{1.274904in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{1.958911in}}%
\pgfpathlineto{\pgfqpoint{1.275166in}{1.959017in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{1.275453in}{1.959215in}}%
\pgfpathlineto{\pgfqpoint{1.275563in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{1.275707in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{1.275817in}{1.959462in}}%
\pgfpathlineto{\pgfqpoint{1.275978in}{1.959569in}}%
\pgfpathlineto{\pgfqpoint{1.276088in}{1.959640in}}%
\pgfpathlineto{\pgfqpoint{1.276265in}{1.959748in}}%
\pgfpathlineto{\pgfqpoint{1.276375in}{1.959827in}}%
\pgfpathlineto{\pgfqpoint{1.276561in}{1.959937in}}%
\pgfpathlineto{\pgfqpoint{1.276671in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{1.276832in}{1.960133in}}%
\pgfpathlineto{\pgfqpoint{1.276941in}{1.960201in}}%
\pgfpathlineto{\pgfqpoint{1.277111in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{1.277220in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{1.277406in}{1.960485in}}%
\pgfpathlineto{\pgfqpoint{1.277516in}{1.960563in}}%
\pgfpathlineto{\pgfqpoint{1.277694in}{1.960670in}}%
\pgfpathlineto{\pgfqpoint{1.277804in}{1.960737in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{1.278108in}{1.960924in}}%
\pgfpathlineto{\pgfqpoint{1.278303in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{1.278413in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.961216in}}%
\pgfpathlineto{\pgfqpoint{1.278717in}{1.961284in}}%
\pgfpathlineto{\pgfqpoint{1.278911in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.279021in}{1.961456in}}%
\pgfpathlineto{\pgfqpoint{1.279216in}{1.961566in}}%
\pgfpathlineto{\pgfqpoint{1.279326in}{1.961641in}}%
\pgfpathlineto{\pgfqpoint{1.279503in}{1.961751in}}%
\pgfpathlineto{\pgfqpoint{1.279613in}{1.961818in}}%
\pgfpathlineto{\pgfqpoint{1.279816in}{1.961927in}}%
\pgfpathlineto{\pgfqpoint{1.279926in}{1.961988in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{1.280230in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{1.280399in}{1.962278in}}%
\pgfpathlineto{\pgfqpoint{1.280509in}{1.962353in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{1.281025in}{1.962638in}}%
\pgfpathlineto{\pgfqpoint{1.281135in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{1.281321in}{1.962807in}}%
\pgfpathlineto{\pgfqpoint{1.281431in}{1.962869in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.962978in}}%
\pgfpathlineto{\pgfqpoint{1.281735in}{1.963047in}}%
\pgfpathlineto{\pgfqpoint{1.281938in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{1.963230in}}%
\pgfpathlineto{\pgfqpoint{1.282251in}{1.963336in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.963409in}}%
\pgfpathlineto{\pgfqpoint{1.282555in}{1.963517in}}%
\pgfpathlineto{\pgfqpoint{1.282665in}{1.963584in}}%
\pgfpathlineto{\pgfqpoint{1.282843in}{1.963692in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.963761in}}%
\pgfpathlineto{\pgfqpoint{1.283172in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{1.283282in}{1.963938in}}%
\pgfpathlineto{\pgfqpoint{1.283477in}{1.964047in}}%
\pgfpathlineto{\pgfqpoint{1.283587in}{1.964111in}}%
\pgfpathlineto{\pgfqpoint{1.283807in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{1.283916in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{1.964388in}}%
\pgfpathlineto{\pgfqpoint{1.284238in}{1.964460in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{1.964567in}}%
\pgfpathlineto{\pgfqpoint{1.284559in}{1.964646in}}%
\pgfpathlineto{\pgfqpoint{1.284770in}{1.964754in}}%
\pgfpathlineto{\pgfqpoint{1.284880in}{1.964830in}}%
\pgfpathlineto{\pgfqpoint{1.285100in}{1.964937in}}%
\pgfpathlineto{\pgfqpoint{1.285210in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{1.285447in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{1.285557in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{1.285743in}{1.965260in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{1.286055in}{1.965433in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.965605in}}%
\pgfpathlineto{\pgfqpoint{1.286495in}{1.965670in}}%
\pgfpathlineto{\pgfqpoint{1.286740in}{1.965779in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{1.287078in}{1.965940in}}%
\pgfpathlineto{\pgfqpoint{1.287188in}{1.966010in}}%
\pgfpathlineto{\pgfqpoint{1.287408in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{1.287518in}{1.966175in}}%
\pgfpathlineto{\pgfqpoint{1.287729in}{1.966284in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.966342in}}%
\pgfpathlineto{\pgfqpoint{1.288051in}{1.966449in}}%
\pgfpathlineto{\pgfqpoint{1.288161in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{1.288389in}{1.966618in}}%
\pgfpathlineto{\pgfqpoint{1.288499in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{1.288710in}{1.966783in}}%
\pgfpathlineto{\pgfqpoint{1.288820in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{1.289048in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{1.289158in}{1.967019in}}%
\pgfpathlineto{\pgfqpoint{1.289412in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{1.289522in}{1.967178in}}%
\pgfpathlineto{\pgfqpoint{1.289759in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{1.289868in}{1.967345in}}%
\pgfpathlineto{\pgfqpoint{1.290088in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{1.290198in}{1.967521in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.967628in}}%
\pgfpathlineto{\pgfqpoint{1.290553in}{1.967685in}}%
\pgfpathlineto{\pgfqpoint{1.290790in}{1.967795in}}%
\pgfpathlineto{\pgfqpoint{1.290900in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{1.291103in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{1.291213in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{1.291441in}{1.968133in}}%
\pgfpathlineto{\pgfqpoint{1.291551in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.291788in}{1.968294in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{1.292143in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{1.292253in}{1.968507in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.968618in}}%
\pgfpathlineto{\pgfqpoint{1.292667in}{1.968674in}}%
\pgfpathlineto{\pgfqpoint{1.292937in}{1.968781in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.968841in}}%
\pgfpathlineto{\pgfqpoint{1.293309in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{1.293419in}{1.968997in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{1.294053in}{1.969273in}}%
\pgfpathlineto{\pgfqpoint{1.294163in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{1.294451in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{1.294561in}{1.969487in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{1.969598in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{1.295246in}{1.969749in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{1.969801in}}%
\pgfpathlineto{\pgfqpoint{1.295609in}{1.969906in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{1.296015in}{1.970061in}}%
\pgfpathlineto{\pgfqpoint{1.296125in}{1.970112in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.970217in}}%
\pgfpathlineto{\pgfqpoint{1.296539in}{1.970269in}}%
\pgfpathlineto{\pgfqpoint{1.296793in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{1.297292in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{1.970689in}}%
\pgfpathlineto{\pgfqpoint{1.297706in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{1.297993in}{1.970841in}}%
\pgfpathlineto{\pgfqpoint{1.298103in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.971149in}}%
\pgfpathlineto{\pgfqpoint{1.298906in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{1.299211in}{1.971295in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{1.971340in}}%
\pgfpathlineto{\pgfqpoint{1.299600in}{1.971446in}}%
\pgfpathlineto{\pgfqpoint{1.299710in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{1.300056in}{1.971602in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.971641in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{1.300623in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{1.300919in}{1.971914in}}%
\pgfpathlineto{\pgfqpoint{1.301028in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.972114in}}%
\pgfpathlineto{\pgfqpoint{1.301781in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{1.302221in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{1.972408in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.972519in}}%
\pgfpathlineto{\pgfqpoint{1.302779in}{1.972558in}}%
\pgfpathlineto{\pgfqpoint{1.303134in}{1.972668in}}%
\pgfpathlineto{\pgfqpoint{1.303244in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{1.303573in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{1.303683in}{1.972853in}}%
\pgfpathlineto{\pgfqpoint{1.304055in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{1.304165in}{1.973012in}}%
\pgfpathlineto{\pgfqpoint{1.304537in}{1.973122in}}%
\pgfpathlineto{\pgfqpoint{1.304647in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{1.305019in}{1.973274in}}%
\pgfpathlineto{\pgfqpoint{1.305129in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{1.305501in}{1.973425in}}%
\pgfpathlineto{\pgfqpoint{1.305611in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.305983in}{1.973569in}}%
\pgfpathlineto{\pgfqpoint{1.306093in}{1.973602in}}%
\pgfpathlineto{\pgfqpoint{1.306439in}{1.973710in}}%
\pgfpathlineto{\pgfqpoint{1.306549in}{1.973742in}}%
\pgfpathlineto{\pgfqpoint{1.307006in}{1.973851in}}%
\pgfpathlineto{\pgfqpoint{1.307116in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{1.307505in}{1.973994in}}%
\pgfpathlineto{\pgfqpoint{1.307615in}{1.974024in}}%
\pgfpathlineto{\pgfqpoint{1.307995in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{1.308105in}{1.974178in}}%
\pgfpathlineto{\pgfqpoint{1.308536in}{1.974288in}}%
\pgfpathlineto{\pgfqpoint{1.308646in}{1.974333in}}%
\pgfpathlineto{\pgfqpoint{1.309052in}{1.974443in}}%
\pgfpathlineto{\pgfqpoint{1.309162in}{1.974476in}}%
\pgfpathlineto{\pgfqpoint{1.309576in}{1.974587in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{1.310075in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{1.310185in}{1.974756in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{1.310709in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{1.311132in}{1.975007in}}%
\pgfpathlineto{\pgfqpoint{1.311242in}{1.975039in}}%
\pgfpathlineto{\pgfqpoint{1.311639in}{1.975149in}}%
\pgfpathlineto{\pgfqpoint{1.311749in}{1.975187in}}%
\pgfpathlineto{\pgfqpoint{1.312214in}{1.975297in}}%
\pgfpathlineto{\pgfqpoint{1.312324in}{1.975326in}}%
\pgfpathlineto{\pgfqpoint{1.312780in}{1.975437in}}%
\pgfpathlineto{\pgfqpoint{1.312890in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{1.975574in}}%
\pgfpathlineto{\pgfqpoint{1.313355in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{1.975715in}}%
\pgfpathlineto{\pgfqpoint{1.313905in}{1.975747in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.314970in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{1.315080in}{1.976029in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.976138in}}%
\pgfpathlineto{\pgfqpoint{1.315672in}{1.976164in}}%
\pgfpathlineto{\pgfqpoint{1.316162in}{1.976275in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{1.976306in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.976416in}}%
\pgfpathlineto{\pgfqpoint{1.316881in}{1.976443in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{1.317447in}{1.976583in}}%
\pgfpathlineto{\pgfqpoint{1.317938in}{1.976693in}}%
\pgfpathlineto{\pgfqpoint{1.318047in}{1.976728in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.976860in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{1.976970in}}%
\pgfpathlineto{\pgfqpoint{1.319366in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{1.319941in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{1.977123in}}%
\pgfpathlineto{\pgfqpoint{1.320533in}{1.977234in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{1.321209in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{1.321776in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{1.321886in}{1.977523in}}%
\pgfpathlineto{\pgfqpoint{1.322461in}{1.977633in}}%
\pgfpathlineto{\pgfqpoint{1.322571in}{1.977658in}}%
\pgfpathlineto{\pgfqpoint{1.323137in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{1.977908in}}%
\pgfpathlineto{\pgfqpoint{1.323957in}{1.977931in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{1.324667in}{1.978060in}}%
\pgfpathlineto{\pgfqpoint{1.325310in}{1.978171in}}%
\pgfpathlineto{\pgfqpoint{1.325420in}{1.978190in}}%
\pgfpathlineto{\pgfqpoint{1.326105in}{1.978300in}}%
\pgfpathlineto{\pgfqpoint{1.326215in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{1.326832in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{1.326942in}{1.978459in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{1.978569in}}%
\pgfpathlineto{\pgfqpoint{1.327762in}{1.978584in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{1.328565in}{1.978722in}}%
\pgfpathlineto{\pgfqpoint{1.329216in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{1.978849in}}%
\pgfpathlineto{\pgfqpoint{1.329960in}{1.978959in}}%
\pgfpathlineto{\pgfqpoint{1.330070in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{1.330788in}{1.979089in}}%
\pgfpathlineto{\pgfqpoint{1.330898in}{1.979105in}}%
\pgfpathlineto{\pgfqpoint{1.331600in}{1.979216in}}%
\pgfpathlineto{\pgfqpoint{1.331710in}{1.979243in}}%
\pgfpathlineto{\pgfqpoint{1.332403in}{1.979354in}}%
\pgfpathlineto{\pgfqpoint{1.332513in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{1.333367in}{1.979501in}}%
\pgfpathlineto{\pgfqpoint{1.334145in}{1.979612in}}%
\pgfpathlineto{\pgfqpoint{1.334255in}{1.979628in}}%
\pgfpathlineto{\pgfqpoint{1.335100in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{1.335210in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{1.336005in}{1.979872in}}%
\pgfpathlineto{\pgfqpoint{1.336115in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.336969in}{1.980003in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.980019in}}%
\pgfpathlineto{\pgfqpoint{1.337806in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{1.337916in}{1.980143in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{1.980253in}}%
\pgfpathlineto{\pgfqpoint{1.338879in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{1.339860in}{1.980377in}}%
\pgfpathlineto{\pgfqpoint{1.339970in}{1.980393in}}%
\pgfpathlineto{\pgfqpoint{1.340866in}{1.980503in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{1.980515in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{1.980626in}}%
\pgfpathlineto{\pgfqpoint{1.341957in}{1.980644in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{1.342946in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{1.344028in}{1.980910in}}%
\pgfpathlineto{\pgfqpoint{1.345051in}{1.981016in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{1.981030in}}%
\pgfpathlineto{\pgfqpoint{1.346015in}{1.981141in}}%
\pgfpathlineto{\pgfqpoint{1.346125in}{1.981155in}}%
\pgfpathlineto{\pgfqpoint{1.347106in}{1.981265in}}%
\pgfpathlineto{\pgfqpoint{1.347216in}{1.981285in}}%
\pgfpathlineto{\pgfqpoint{1.348298in}{1.981396in}}%
\pgfpathlineto{\pgfqpoint{1.348408in}{1.981406in}}%
\pgfpathlineto{\pgfqpoint{1.349490in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{1.349600in}{1.981532in}}%
\pgfpathlineto{\pgfqpoint{1.350750in}{1.981643in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{1.981654in}}%
\pgfpathlineto{\pgfqpoint{1.351840in}{1.981763in}}%
\pgfpathlineto{\pgfqpoint{1.351950in}{1.981774in}}%
\pgfpathlineto{\pgfqpoint{1.353210in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{1.353320in}{1.981894in}}%
\pgfpathlineto{\pgfqpoint{1.354402in}{1.982004in}}%
\pgfpathlineto{\pgfqpoint{1.354512in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{1.355560in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{1.355670in}{1.982138in}}%
\pgfpathlineto{\pgfqpoint{1.356888in}{1.982249in}}%
\pgfpathlineto{\pgfqpoint{1.356998in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.358223in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{1.359475in}{1.982488in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{1.982500in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.982611in}}%
\pgfpathlineto{\pgfqpoint{1.361056in}{1.982620in}}%
\pgfpathlineto{\pgfqpoint{1.362408in}{1.982729in}}%
\pgfpathlineto{\pgfqpoint{1.362518in}{1.982740in}}%
\pgfpathlineto{\pgfqpoint{1.363744in}{1.982850in}}%
\pgfpathlineto{\pgfqpoint{1.363854in}{1.982860in}}%
\pgfpathlineto{\pgfqpoint{1.365317in}{1.982971in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{1.982979in}}%
\pgfpathlineto{\pgfqpoint{1.366906in}{1.983090in}}%
\pgfpathlineto{\pgfqpoint{1.367016in}{1.983096in}}%
\pgfpathlineto{\pgfqpoint{1.368546in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{1.983217in}}%
\pgfpathlineto{\pgfqpoint{1.370229in}{1.983327in}}%
\pgfpathlineto{\pgfqpoint{1.370339in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{1.371827in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{1.371937in}{1.983452in}}%
\pgfpathlineto{\pgfqpoint{1.373289in}{1.983554in}}%
\pgfpathlineto{\pgfqpoint{1.373399in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{1.375107in}{1.983681in}}%
\pgfpathlineto{\pgfqpoint{1.375217in}{1.983696in}}%
\pgfpathlineto{\pgfqpoint{1.376654in}{1.983806in}}%
\pgfpathlineto{\pgfqpoint{1.376764in}{1.983813in}}%
\pgfpathlineto{\pgfqpoint{1.378675in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{1.378785in}{1.983928in}}%
\pgfpathlineto{\pgfqpoint{1.380899in}{1.984039in}}%
\pgfpathlineto{\pgfqpoint{1.381008in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{1.383359in}{1.984157in}}%
\pgfpathlineto{\pgfqpoint{1.383469in}{1.984161in}}%
\pgfpathlineto{\pgfqpoint{1.385481in}{1.984272in}}%
\pgfpathlineto{\pgfqpoint{1.385591in}{1.984278in}}%
\pgfpathlineto{\pgfqpoint{1.387620in}{1.984384in}}%
\pgfpathlineto{\pgfqpoint{1.387730in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{1.984507in}}%
\pgfpathlineto{\pgfqpoint{1.390021in}{1.984511in}}%
\pgfpathlineto{\pgfqpoint{1.392228in}{1.984622in}}%
\pgfpathlineto{\pgfqpoint{1.392338in}{1.984627in}}%
\pgfpathlineto{\pgfqpoint{1.395035in}{1.984738in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{1.397639in}{1.984851in}}%
\pgfpathlineto{\pgfqpoint{1.397748in}{1.984858in}}%
\pgfpathlineto{\pgfqpoint{1.400615in}{1.984969in}}%
\pgfpathlineto{\pgfqpoint{1.400724in}{1.984972in}}%
\pgfpathlineto{\pgfqpoint{1.403591in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{1.985200in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{1.408976in}{1.985314in}}%
\pgfpathlineto{\pgfqpoint{1.409086in}{1.985317in}}%
\pgfpathlineto{\pgfqpoint{1.412705in}{1.985428in}}%
\pgfpathlineto{\pgfqpoint{1.412814in}{1.985432in}}%
\pgfpathlineto{\pgfqpoint{1.416526in}{1.985543in}}%
\pgfpathlineto{\pgfqpoint{1.416636in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.420288in}{1.985658in}}%
\pgfpathlineto{\pgfqpoint{1.420398in}{1.985661in}}%
\pgfpathlineto{\pgfqpoint{1.424609in}{1.985771in}}%
\pgfpathlineto{\pgfqpoint{1.424718in}{1.985777in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{1.985887in}}%
\pgfpathlineto{\pgfqpoint{1.428895in}{1.985891in}}%
\pgfpathlineto{\pgfqpoint{1.433393in}{1.986002in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.986004in}}%
\pgfpathlineto{\pgfqpoint{1.437747in}{1.986113in}}%
\pgfpathlineto{\pgfqpoint{1.437857in}{1.986117in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{1.986228in}}%
\pgfpathlineto{\pgfqpoint{1.442811in}{1.986238in}}%
\pgfpathlineto{\pgfqpoint{1.447833in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{1.447943in}{1.986353in}}%
\pgfpathlineto{\pgfqpoint{1.453811in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{1.453920in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.459492in}{1.986577in}}%
\pgfpathlineto{\pgfqpoint{1.459602in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.467473in}{1.986690in}}%
\pgfpathlineto{\pgfqpoint{1.467583in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{1.474922in}{1.986803in}}%
\pgfpathlineto{\pgfqpoint{1.475031in}{1.986804in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{1.483807in}{1.986922in}}%
\pgfpathlineto{\pgfqpoint{1.494291in}{1.987033in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{1.987034in}}%
\pgfpathlineto{\pgfqpoint{1.504910in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{1.505020in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{1.515563in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{1.515672in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{1.525801in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{1.535507in}{1.987478in}}%
\pgfpathlineto{\pgfqpoint{1.535617in}{1.987485in}}%
\pgfpathlineto{\pgfqpoint{1.547030in}{1.987596in}}%
\pgfpathlineto{\pgfqpoint{1.547132in}{1.987597in}}%
\pgfpathlineto{\pgfqpoint{1.547140in}{1.987597in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{1.558520in}{1.987709in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.570517in}{1.987822in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{1.583131in}{1.987934in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.988045in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{1.619934in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{1.620027in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{1.620044in}{1.988157in}}%
\pgfpathlineto{\pgfqpoint{1.687748in}{1.988268in}}%
\pgfpathlineto{\pgfqpoint{1.687748in}{1.988268in}}%
\pgfpathlineto{\pgfqpoint{1.687858in}{1.988268in}}%
\pgfpathlineto{\pgfqpoint{1.711353in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{1.711353in}{1.988270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802202in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802312in}{0.541520in}}%
\pgfpathlineto{\pgfqpoint{0.804907in}{0.541630in}}%
\pgfpathlineto{\pgfqpoint{0.805017in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{0.807089in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{0.807198in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{0.807909in}{0.541893in}}%
\pgfpathlineto{\pgfqpoint{0.808019in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{0.808864in}{0.542046in}}%
\pgfpathlineto{\pgfqpoint{0.808974in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.810124in}{0.542163in}}%
\pgfpathlineto{\pgfqpoint{0.810234in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.542301in}}%
\pgfpathlineto{\pgfqpoint{0.810766in}{0.542345in}}%
\pgfpathlineto{\pgfqpoint{0.811054in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{0.811164in}{0.542466in}}%
\pgfpathlineto{\pgfqpoint{0.812060in}{0.542575in}}%
\pgfpathlineto{\pgfqpoint{0.812170in}{0.542606in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{0.812897in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{0.813489in}{0.542865in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{0.542895in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{0.543006in}}%
\pgfpathlineto{\pgfqpoint{0.814334in}{0.543036in}}%
\pgfpathlineto{\pgfqpoint{0.815239in}{0.543139in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.543201in}}%
\pgfpathlineto{\pgfqpoint{0.816211in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{0.816321in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{0.816684in}{0.543438in}}%
\pgfpathlineto{\pgfqpoint{0.816794in}{0.543481in}}%
\pgfpathlineto{\pgfqpoint{0.817412in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{0.817521in}{0.543611in}}%
\pgfpathlineto{\pgfqpoint{0.818468in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.543745in}}%
\pgfpathlineto{\pgfqpoint{0.819077in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{0.819187in}{0.543869in}}%
\pgfpathlineto{\pgfqpoint{0.819348in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{0.819458in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{0.819703in}{0.544126in}}%
\pgfpathlineto{\pgfqpoint{0.819813in}{0.544163in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{0.544271in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{0.544310in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{0.544421in}}%
\pgfpathlineto{\pgfqpoint{0.820438in}{0.544464in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{0.544574in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.544601in}}%
\pgfpathlineto{\pgfqpoint{0.821064in}{0.544708in}}%
\pgfpathlineto{\pgfqpoint{0.821174in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{0.821343in}{0.544848in}}%
\pgfpathlineto{\pgfqpoint{0.821453in}{0.544905in}}%
\pgfpathlineto{\pgfqpoint{0.821690in}{0.544996in}}%
\pgfpathlineto{\pgfqpoint{0.821799in}{0.545105in}}%
\pgfpathlineto{\pgfqpoint{0.821969in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{0.545281in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{0.822391in}{0.545467in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{0.545575in}}%
\pgfpathlineto{\pgfqpoint{0.822620in}{0.545630in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{0.545826in}}%
\pgfpathlineto{\pgfqpoint{0.823127in}{0.545905in}}%
\pgfpathlineto{\pgfqpoint{0.823237in}{0.545996in}}%
\pgfpathlineto{\pgfqpoint{0.823440in}{0.546105in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.546188in}}%
\pgfpathlineto{\pgfqpoint{0.823702in}{0.546299in}}%
\pgfpathlineto{\pgfqpoint{0.823812in}{0.546431in}}%
\pgfpathlineto{\pgfqpoint{0.823905in}{0.546505in}}%
\pgfpathlineto{\pgfqpoint{0.824015in}{0.546752in}}%
\pgfpathlineto{\pgfqpoint{0.824141in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{0.824251in}{0.546972in}}%
\pgfpathlineto{\pgfqpoint{0.824395in}{0.547078in}}%
\pgfpathlineto{\pgfqpoint{0.824505in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{0.824606in}{0.547280in}}%
\pgfpathlineto{\pgfqpoint{0.824716in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{0.824860in}{0.547544in}}%
\pgfpathlineto{\pgfqpoint{0.824970in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{0.825088in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.547881in}}%
\pgfpathlineto{\pgfqpoint{0.825325in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{0.825435in}{0.548106in}}%
\pgfpathlineto{\pgfqpoint{0.825587in}{0.548213in}}%
\pgfpathlineto{\pgfqpoint{0.825697in}{0.548375in}}%
\pgfpathlineto{\pgfqpoint{0.825798in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.825908in}{0.548653in}}%
\pgfpathlineto{\pgfqpoint{0.825993in}{0.548757in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{0.826213in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{0.826323in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{0.826382in}{0.549319in}}%
\pgfpathlineto{\pgfqpoint{0.826492in}{0.549419in}}%
\pgfpathlineto{\pgfqpoint{0.826576in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{0.826686in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{0.826788in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{0.549937in}}%
\pgfpathlineto{\pgfqpoint{0.827024in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{0.827134in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{0.827261in}{0.550283in}}%
\pgfpathlineto{\pgfqpoint{0.827371in}{0.550439in}}%
\pgfpathlineto{\pgfqpoint{0.827439in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{0.827549in}{0.550668in}}%
\pgfpathlineto{\pgfqpoint{0.827658in}{0.550777in}}%
\pgfpathlineto{\pgfqpoint{0.827768in}{0.550965in}}%
\pgfpathlineto{\pgfqpoint{0.827828in}{0.551071in}}%
\pgfpathlineto{\pgfqpoint{0.827937in}{0.551339in}}%
\pgfpathlineto{\pgfqpoint{0.828005in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{0.828115in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{0.828183in}{0.551780in}}%
\pgfpathlineto{\pgfqpoint{0.828293in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.828369in}{0.552084in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.828572in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{0.828681in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{0.828732in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{0.828842in}{0.552903in}}%
\pgfpathlineto{\pgfqpoint{0.828935in}{0.553012in}}%
\pgfpathlineto{\pgfqpoint{0.829045in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{0.553295in}}%
\pgfpathlineto{\pgfqpoint{0.829231in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{0.829273in}{0.553651in}}%
\pgfpathlineto{\pgfqpoint{0.829383in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{0.829442in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{0.829552in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{0.829611in}{0.554299in}}%
\pgfpathlineto{\pgfqpoint{0.829721in}{0.554502in}}%
\pgfpathlineto{\pgfqpoint{0.829789in}{0.554603in}}%
\pgfpathlineto{\pgfqpoint{0.829899in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{0.829967in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.830076in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{0.830153in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{0.830262in}{0.555521in}}%
\pgfpathlineto{\pgfqpoint{0.830347in}{0.555628in}}%
\pgfpathlineto{\pgfqpoint{0.830457in}{0.555899in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{0.830651in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{0.830736in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{0.830846in}{0.556659in}}%
\pgfpathlineto{\pgfqpoint{0.830939in}{0.556766in}}%
\pgfpathlineto{\pgfqpoint{0.831049in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{0.831116in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{0.831226in}{0.557421in}}%
\pgfpathlineto{\pgfqpoint{0.831277in}{0.557531in}}%
\pgfpathlineto{\pgfqpoint{0.831387in}{0.557811in}}%
\pgfpathlineto{\pgfqpoint{0.831471in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{0.831581in}{0.558203in}}%
\pgfpathlineto{\pgfqpoint{0.831632in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{0.831742in}{0.558605in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{0.831920in}{0.558953in}}%
\pgfpathlineto{\pgfqpoint{0.831987in}{0.559050in}}%
\pgfpathlineto{\pgfqpoint{0.832097in}{0.559300in}}%
\pgfpathlineto{\pgfqpoint{0.832165in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{0.832275in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{0.832494in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{0.832604in}{0.560461in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{0.560561in}}%
\pgfpathlineto{\pgfqpoint{0.832773in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.560843in}}%
\pgfpathlineto{\pgfqpoint{0.832934in}{0.561059in}}%
\pgfpathlineto{\pgfqpoint{0.832985in}{0.561157in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{0.561408in}}%
\pgfpathlineto{\pgfqpoint{0.833179in}{0.561486in}}%
\pgfpathlineto{\pgfqpoint{0.833289in}{0.561702in}}%
\pgfpathlineto{\pgfqpoint{0.833331in}{0.561786in}}%
\pgfpathlineto{\pgfqpoint{0.833441in}{0.562118in}}%
\pgfpathlineto{\pgfqpoint{0.833501in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{0.833610in}{0.562599in}}%
\pgfpathlineto{\pgfqpoint{0.833644in}{0.562684in}}%
\pgfpathlineto{\pgfqpoint{0.833754in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{0.833805in}{0.563156in}}%
\pgfpathlineto{\pgfqpoint{0.833915in}{0.563336in}}%
\pgfpathlineto{\pgfqpoint{0.833957in}{0.563429in}}%
\pgfpathlineto{\pgfqpoint{0.834067in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{0.834118in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{0.834228in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{0.834380in}{0.564542in}}%
\pgfpathlineto{\pgfqpoint{0.834431in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{0.834540in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{0.834591in}{0.565114in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.565359in}}%
\pgfpathlineto{\pgfqpoint{0.834760in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{0.565700in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.565797in}}%
\pgfpathlineto{\pgfqpoint{0.835065in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{0.835251in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{0.835310in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{0.835420in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{0.835487in}{0.567154in}}%
\pgfpathlineto{\pgfqpoint{0.835597in}{0.567697in}}%
\pgfpathlineto{\pgfqpoint{0.835656in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{0.835766in}{0.568033in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{0.835919in}{0.568504in}}%
\pgfpathlineto{\pgfqpoint{0.835952in}{0.568595in}}%
\pgfpathlineto{\pgfqpoint{0.836062in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{0.836121in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{0.836231in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.836282in}{0.569360in}}%
\pgfpathlineto{\pgfqpoint{0.836392in}{0.569733in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{0.836578in}{0.570116in}}%
\pgfpathlineto{\pgfqpoint{0.836637in}{0.570224in}}%
\pgfpathlineto{\pgfqpoint{0.836747in}{0.570488in}}%
\pgfpathlineto{\pgfqpoint{0.836806in}{0.570598in}}%
\pgfpathlineto{\pgfqpoint{0.836916in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{0.836958in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{0.837068in}{0.571369in}}%
\pgfpathlineto{\pgfqpoint{0.837111in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{0.837221in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{0.837254in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{0.837364in}{0.572293in}}%
\pgfpathlineto{\pgfqpoint{0.837432in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{0.837542in}{0.572679in}}%
\pgfpathlineto{\pgfqpoint{0.837609in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{0.837719in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{0.837753in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{0.837863in}{0.573563in}}%
\pgfpathlineto{\pgfqpoint{0.837897in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{0.838159in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{0.838210in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{0.838379in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{0.838489in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{0.838523in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{0.838632in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{0.838675in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.576284in}}%
\pgfpathlineto{\pgfqpoint{0.838835in}{0.576392in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{0.839106in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{0.839148in}{0.577304in}}%
\pgfpathlineto{\pgfqpoint{0.839258in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{0.839326in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{0.839436in}{0.577925in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.578003in}}%
\pgfpathlineto{\pgfqpoint{0.839579in}{0.578332in}}%
\pgfpathlineto{\pgfqpoint{0.839639in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{0.839748in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{0.839892in}{0.579577in}}%
\pgfpathlineto{\pgfqpoint{0.839934in}{0.579688in}}%
\pgfpathlineto{\pgfqpoint{0.840044in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{0.840087in}{0.580115in}}%
\pgfpathlineto{\pgfqpoint{0.840197in}{0.580489in}}%
\pgfpathlineto{\pgfqpoint{0.840230in}{0.580588in}}%
\pgfpathlineto{\pgfqpoint{0.840340in}{0.580905in}}%
\pgfpathlineto{\pgfqpoint{0.840391in}{0.581006in}}%
\pgfpathlineto{\pgfqpoint{0.840501in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{0.840569in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{0.840678in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{0.840721in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{0.840831in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{0.840873in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{0.582679in}}%
\pgfpathlineto{\pgfqpoint{0.841034in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.583110in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{0.841287in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{0.841329in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{0.841439in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{0.841473in}{0.584239in}}%
\pgfpathlineto{\pgfqpoint{0.841583in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{0.841625in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{0.841735in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{0.841896in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{0.841930in}{0.585804in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{0.842057in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{0.842166in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{0.842200in}{0.586644in}}%
\pgfpathlineto{\pgfqpoint{0.842310in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{0.842361in}{0.587251in}}%
\pgfpathlineto{\pgfqpoint{0.842471in}{0.587593in}}%
\pgfpathlineto{\pgfqpoint{0.842505in}{0.587689in}}%
\pgfpathlineto{\pgfqpoint{0.842615in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{0.842648in}{0.588258in}}%
\pgfpathlineto{\pgfqpoint{0.842758in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{0.842801in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{0.842910in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{0.589461in}}%
\pgfpathlineto{\pgfqpoint{0.843063in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{0.843240in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{0.843350in}{0.590799in}}%
\pgfpathlineto{\pgfqpoint{0.843384in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.591181in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{0.843654in}{0.591635in}}%
\pgfpathlineto{\pgfqpoint{0.843688in}{0.591736in}}%
\pgfpathlineto{\pgfqpoint{0.843798in}{0.592118in}}%
\pgfpathlineto{\pgfqpoint{0.843840in}{0.592217in}}%
\pgfpathlineto{\pgfqpoint{0.843950in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{0.843984in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{0.844094in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{0.844136in}{0.593360in}}%
\pgfpathlineto{\pgfqpoint{0.844246in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{0.844289in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{0.844398in}{0.594113in}}%
\pgfpathlineto{\pgfqpoint{0.844441in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.594679in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{0.844694in}{0.595152in}}%
\pgfpathlineto{\pgfqpoint{0.844737in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{0.844847in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{0.844889in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{0.844999in}{0.596088in}}%
\pgfpathlineto{\pgfqpoint{0.845033in}{0.596185in}}%
\pgfpathlineto{\pgfqpoint{0.845142in}{0.596534in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{0.845303in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{0.845498in}{0.597563in}}%
\pgfpathlineto{\pgfqpoint{0.845607in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{0.845624in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{0.845751in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{0.845861in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{0.845895in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{0.599341in}}%
\pgfpathlineto{\pgfqpoint{0.846047in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{0.846157in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{0.846309in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{0.846368in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{0.600877in}}%
\pgfpathlineto{\pgfqpoint{0.846521in}{0.600940in}}%
\pgfpathlineto{\pgfqpoint{0.846630in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{0.846690in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{0.846800in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{0.846833in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{0.846943in}{0.602498in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{0.847079in}{0.602938in}}%
\pgfpathlineto{\pgfqpoint{0.847112in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{0.847265in}{0.603509in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{0.847408in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{0.847518in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{0.847560in}{0.604617in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{0.605082in}}%
\pgfpathlineto{\pgfqpoint{0.847713in}{0.605185in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.605536in}}%
\pgfpathlineto{\pgfqpoint{0.847865in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{0.847975in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{0.848110in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{0.606766in}}%
\pgfpathlineto{\pgfqpoint{0.848254in}{0.607307in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{0.848381in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{0.848397in}{0.607962in}}%
\pgfpathlineto{\pgfqpoint{0.848507in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{0.848550in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{0.609001in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{0.609096in}}%
\pgfpathlineto{\pgfqpoint{0.848803in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{0.848854in}{0.609603in}}%
\pgfpathlineto{\pgfqpoint{0.848964in}{0.610136in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{0.849108in}{0.610713in}}%
\pgfpathlineto{\pgfqpoint{0.849133in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{0.611297in}}%
\pgfpathlineto{\pgfqpoint{0.849285in}{0.611400in}}%
\pgfpathlineto{\pgfqpoint{0.849395in}{0.611802in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{0.611886in}}%
\pgfpathlineto{\pgfqpoint{0.849547in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{0.849590in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.849699in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{0.612917in}}%
\pgfpathlineto{\pgfqpoint{0.849835in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{0.849987in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.850021in}{0.613988in}}%
\pgfpathlineto{\pgfqpoint{0.850131in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{0.614527in}}%
\pgfpathlineto{\pgfqpoint{0.850266in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{0.850308in}{0.615063in}}%
\pgfpathlineto{\pgfqpoint{0.850418in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{0.850452in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{0.616270in}}%
\pgfpathlineto{\pgfqpoint{0.850604in}{0.616372in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{0.850748in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{0.850858in}{0.617457in}}%
\pgfpathlineto{\pgfqpoint{0.850883in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{0.850993in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.851018in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{0.851128in}{0.618574in}}%
\pgfpathlineto{\pgfqpoint{0.851154in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{0.851264in}{0.619119in}}%
\pgfpathlineto{\pgfqpoint{0.851306in}{0.619223in}}%
\pgfpathlineto{\pgfqpoint{0.851416in}{0.619722in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{0.619825in}}%
\pgfpathlineto{\pgfqpoint{0.851559in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{0.851602in}{0.620341in}}%
\pgfpathlineto{\pgfqpoint{0.851712in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{0.851847in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{0.851872in}{0.621411in}}%
\pgfpathlineto{\pgfqpoint{0.851982in}{0.621888in}}%
\pgfpathlineto{\pgfqpoint{0.852016in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{0.852126in}{0.622460in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{0.622561in}}%
\pgfpathlineto{\pgfqpoint{0.852278in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{0.852312in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{0.852422in}{0.623624in}}%
\pgfpathlineto{\pgfqpoint{0.852447in}{0.623717in}}%
\pgfpathlineto{\pgfqpoint{0.852557in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{0.624857in}}%
\pgfpathlineto{\pgfqpoint{0.852701in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{0.852735in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.852845in}{0.626057in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{0.852997in}{0.626594in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.627111in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{0.853259in}{0.627786in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{0.627891in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{0.628507in}}%
\pgfpathlineto{\pgfqpoint{0.853555in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.629261in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{0.853741in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{0.853851in}{0.630251in}}%
\pgfpathlineto{\pgfqpoint{0.853876in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{0.853986in}{0.630846in}}%
\pgfpathlineto{\pgfqpoint{0.854020in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{0.854130in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{0.854155in}{0.631549in}}%
\pgfpathlineto{\pgfqpoint{0.854265in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{0.854290in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{0.854400in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{0.854434in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{0.854586in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{0.854696in}{0.633371in}}%
\pgfpathlineto{\pgfqpoint{0.854730in}{0.633454in}}%
\pgfpathlineto{\pgfqpoint{0.854840in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{0.854865in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{0.854975in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{0.855009in}{0.634590in}}%
\pgfpathlineto{\pgfqpoint{0.855119in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{0.635055in}}%
\pgfpathlineto{\pgfqpoint{0.855254in}{0.635504in}}%
\pgfpathlineto{\pgfqpoint{0.855279in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{0.855389in}{0.636017in}}%
\pgfpathlineto{\pgfqpoint{0.855423in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{0.855533in}{0.636586in}}%
\pgfpathlineto{\pgfqpoint{0.855558in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{0.855812in}{0.637582in}}%
\pgfpathlineto{\pgfqpoint{0.855837in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{0.855973in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{0.856083in}{0.638791in}}%
\pgfpathlineto{\pgfqpoint{0.856133in}{0.638891in}}%
\pgfpathlineto{\pgfqpoint{0.856243in}{0.639251in}}%
\pgfpathlineto{\pgfqpoint{0.856277in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{0.639837in}}%
\pgfpathlineto{\pgfqpoint{0.856412in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{0.856522in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{0.856548in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{0.856658in}{0.641050in}}%
\pgfpathlineto{\pgfqpoint{0.856691in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{0.856801in}{0.642254in}}%
\pgfpathlineto{\pgfqpoint{0.856835in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.856945in}{0.642804in}}%
\pgfpathlineto{\pgfqpoint{0.856979in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{0.857089in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{0.857123in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{0.857232in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{0.857258in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{0.644635in}}%
\pgfpathlineto{\pgfqpoint{0.857385in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{0.857528in}{0.645299in}}%
\pgfpathlineto{\pgfqpoint{0.857638in}{0.645823in}}%
\pgfpathlineto{\pgfqpoint{0.857664in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{0.857774in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{0.857816in}{0.646590in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{0.857951in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{0.858061in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{0.647664in}}%
\pgfpathlineto{\pgfqpoint{0.858188in}{0.648368in}}%
\pgfpathlineto{\pgfqpoint{0.858213in}{0.648447in}}%
\pgfpathlineto{\pgfqpoint{0.858323in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{0.858467in}{0.649630in}}%
\pgfpathlineto{\pgfqpoint{0.858509in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.858619in}{0.650226in}}%
\pgfpathlineto{\pgfqpoint{0.858670in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{0.858780in}{0.650869in}}%
\pgfpathlineto{\pgfqpoint{0.858813in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{0.858923in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{0.858949in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{0.859059in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{0.859084in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.859194in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{0.652792in}}%
\pgfpathlineto{\pgfqpoint{0.859329in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{0.859355in}{0.653479in}}%
\pgfpathlineto{\pgfqpoint{0.859464in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.654166in}}%
\pgfpathlineto{\pgfqpoint{0.859591in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{0.859608in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{0.859862in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{0.859896in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{0.860006in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{0.656861in}}%
\pgfpathlineto{\pgfqpoint{0.860141in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{0.860183in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{0.860293in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{0.860327in}{0.658273in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{0.860471in}{0.658777in}}%
\pgfpathlineto{\pgfqpoint{0.860580in}{0.659304in}}%
\pgfpathlineto{\pgfqpoint{0.860606in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{0.860733in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{0.860843in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{0.860876in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{0.860986in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{0.861012in}{0.661998in}}%
\pgfpathlineto{\pgfqpoint{0.861122in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{0.861248in}{0.663192in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{0.861384in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{0.861519in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{0.861553in}{0.664559in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{0.665364in}}%
\pgfpathlineto{\pgfqpoint{0.861798in}{0.665916in}}%
\pgfpathlineto{\pgfqpoint{0.861832in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{0.861942in}{0.666430in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{0.667010in}}%
\pgfpathlineto{\pgfqpoint{0.862102in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{0.862212in}{0.667607in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{0.862364in}{0.668200in}}%
\pgfpathlineto{\pgfqpoint{0.862398in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{0.862508in}{0.668898in}}%
\pgfpathlineto{\pgfqpoint{0.862533in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{0.862643in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{0.862829in}{0.670259in}}%
\pgfpathlineto{\pgfqpoint{0.862939in}{0.670832in}}%
\pgfpathlineto{\pgfqpoint{0.862965in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{0.863075in}{0.671474in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{0.863210in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{0.672248in}}%
\pgfpathlineto{\pgfqpoint{0.863345in}{0.672849in}}%
\pgfpathlineto{\pgfqpoint{0.863379in}{0.672955in}}%
\pgfpathlineto{\pgfqpoint{0.863489in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{0.863633in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.863666in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{0.863776in}{0.674658in}}%
\pgfpathlineto{\pgfqpoint{0.863802in}{0.674733in}}%
\pgfpathlineto{\pgfqpoint{0.863912in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{0.675384in}}%
\pgfpathlineto{\pgfqpoint{0.864055in}{0.675890in}}%
\pgfpathlineto{\pgfqpoint{0.864098in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{0.864241in}{0.676655in}}%
\pgfpathlineto{\pgfqpoint{0.864351in}{0.677210in}}%
\pgfpathlineto{\pgfqpoint{0.864377in}{0.677278in}}%
\pgfpathlineto{\pgfqpoint{0.864486in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{0.864520in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{0.864630in}{0.678288in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{0.678390in}}%
\pgfpathlineto{\pgfqpoint{0.864782in}{0.678904in}}%
\pgfpathlineto{\pgfqpoint{0.864808in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{0.865078in}{0.680298in}}%
\pgfpathlineto{\pgfqpoint{0.865188in}{0.681251in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{0.865323in}{0.681726in}}%
\pgfpathlineto{\pgfqpoint{0.865357in}{0.681802in}}%
\pgfpathlineto{\pgfqpoint{0.865467in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{0.865501in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{0.865611in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{0.865645in}{0.683175in}}%
\pgfpathlineto{\pgfqpoint{0.865755in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{0.865788in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{0.865898in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{0.865932in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{0.866042in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{0.866067in}{0.685141in}}%
\pgfpathlineto{\pgfqpoint{0.866177in}{0.685685in}}%
\pgfpathlineto{\pgfqpoint{0.866194in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{0.686526in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.686628in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{0.866490in}{0.687358in}}%
\pgfpathlineto{\pgfqpoint{0.866600in}{0.687891in}}%
\pgfpathlineto{\pgfqpoint{0.866634in}{0.687987in}}%
\pgfpathlineto{\pgfqpoint{0.866744in}{0.688539in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{0.866888in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{0.866904in}{0.689088in}}%
\pgfpathlineto{\pgfqpoint{0.867014in}{0.689588in}}%
\pgfpathlineto{\pgfqpoint{0.867048in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{0.867158in}{0.690168in}}%
\pgfpathlineto{\pgfqpoint{0.867183in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{0.690834in}}%
\pgfpathlineto{\pgfqpoint{0.867319in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{0.867429in}{0.691517in}}%
\pgfpathlineto{\pgfqpoint{0.867446in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{0.867555in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{0.867589in}{0.692271in}}%
\pgfpathlineto{\pgfqpoint{0.867699in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{0.867725in}{0.692824in}}%
\pgfpathlineto{\pgfqpoint{0.867834in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{0.867860in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{0.867970in}{0.694175in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{0.868105in}{0.694846in}}%
\pgfpathlineto{\pgfqpoint{0.868130in}{0.694923in}}%
\pgfpathlineto{\pgfqpoint{0.868240in}{0.695513in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{0.695584in}}%
\pgfpathlineto{\pgfqpoint{0.868376in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{0.868511in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{0.868545in}{0.696809in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{0.868680in}{0.697588in}}%
\pgfpathlineto{\pgfqpoint{0.868790in}{0.698120in}}%
\pgfpathlineto{\pgfqpoint{0.868824in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{0.868934in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{0.868967in}{0.698773in}}%
\pgfpathlineto{\pgfqpoint{0.869077in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{0.869103in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{0.869213in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{0.869255in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{0.869365in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{0.869517in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{0.869627in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{0.869762in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{0.704032in}}%
\pgfpathlineto{\pgfqpoint{0.869931in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{0.870041in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{0.870058in}{0.704784in}}%
\pgfpathlineto{\pgfqpoint{0.870168in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.705498in}}%
\pgfpathlineto{\pgfqpoint{0.870303in}{0.705998in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{0.706092in}}%
\pgfpathlineto{\pgfqpoint{0.870447in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{0.870472in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{0.870582in}{0.707301in}}%
\pgfpathlineto{\pgfqpoint{0.870608in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{0.870717in}{0.707968in}}%
\pgfpathlineto{\pgfqpoint{0.870734in}{0.708056in}}%
\pgfpathlineto{\pgfqpoint{0.870844in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{0.870878in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{0.870988in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{0.871013in}{0.709387in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{0.871149in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{0.871259in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{0.871292in}{0.710716in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.711330in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.711418in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{0.871563in}{0.712057in}}%
\pgfpathlineto{\pgfqpoint{0.871673in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{0.871698in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{0.871825in}{0.713440in}}%
\pgfpathlineto{\pgfqpoint{0.871935in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{0.871969in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{0.872079in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{0.715274in}}%
\pgfpathlineto{\pgfqpoint{0.872239in}{0.715384in}}%
\pgfpathlineto{\pgfqpoint{0.872349in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{0.872375in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{0.872484in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{0.872645in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{0.872755in}{0.718015in}}%
\pgfpathlineto{\pgfqpoint{0.872780in}{0.718118in}}%
\pgfpathlineto{\pgfqpoint{0.872890in}{0.718806in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{0.718880in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{0.873042in}{0.719466in}}%
\pgfpathlineto{\pgfqpoint{0.873152in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{0.873178in}{0.720123in}}%
\pgfpathlineto{\pgfqpoint{0.873288in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{0.873305in}{0.720792in}}%
\pgfpathlineto{\pgfqpoint{0.873414in}{0.721549in}}%
\pgfpathlineto{\pgfqpoint{0.873440in}{0.721651in}}%
\pgfpathlineto{\pgfqpoint{0.873550in}{0.722332in}}%
\pgfpathlineto{\pgfqpoint{0.873567in}{0.722399in}}%
\pgfpathlineto{\pgfqpoint{0.873677in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.873710in}{0.723369in}}%
\pgfpathlineto{\pgfqpoint{0.873820in}{0.723816in}}%
\pgfpathlineto{\pgfqpoint{0.873846in}{0.723906in}}%
\pgfpathlineto{\pgfqpoint{0.873956in}{0.724409in}}%
\pgfpathlineto{\pgfqpoint{0.873981in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{0.874091in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{0.874108in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{0.874218in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{0.874243in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{0.874353in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{0.874387in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{0.874497in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{0.874522in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{0.874632in}{0.727812in}}%
\pgfpathlineto{\pgfqpoint{0.874657in}{0.727900in}}%
\pgfpathlineto{\pgfqpoint{0.874767in}{0.728573in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{0.728684in}}%
\pgfpathlineto{\pgfqpoint{0.874902in}{0.729131in}}%
\pgfpathlineto{\pgfqpoint{0.874928in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{0.875038in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{0.875072in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{0.875181in}{0.730617in}}%
\pgfpathlineto{\pgfqpoint{0.875198in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{0.875308in}{0.731583in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{0.731661in}}%
\pgfpathlineto{\pgfqpoint{0.875452in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{0.875477in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{0.875587in}{0.732914in}}%
\pgfpathlineto{\pgfqpoint{0.875613in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{0.733510in}}%
\pgfpathlineto{\pgfqpoint{0.875748in}{0.733597in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.734151in}}%
\pgfpathlineto{\pgfqpoint{0.875883in}{0.734243in}}%
\pgfpathlineto{\pgfqpoint{0.875993in}{0.734836in}}%
\pgfpathlineto{\pgfqpoint{0.876018in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{0.876162in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{0.876272in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{0.736298in}}%
\pgfpathlineto{\pgfqpoint{0.876416in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{0.876450in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{0.876560in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{0.876593in}{0.738023in}}%
\pgfpathlineto{\pgfqpoint{0.876703in}{0.738786in}}%
\pgfpathlineto{\pgfqpoint{0.876729in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{0.876839in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{0.876855in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{0.876965in}{0.740066in}}%
\pgfpathlineto{\pgfqpoint{0.876991in}{0.740168in}}%
\pgfpathlineto{\pgfqpoint{0.877101in}{0.740870in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{0.741538in}}%
\pgfpathlineto{\pgfqpoint{0.877253in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{0.877397in}{0.742279in}}%
\pgfpathlineto{\pgfqpoint{0.877506in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{0.742817in}}%
\pgfpathlineto{\pgfqpoint{0.877633in}{0.743750in}}%
\pgfpathlineto{\pgfqpoint{0.877650in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{0.877785in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{0.877895in}{0.745459in}}%
\pgfpathlineto{\pgfqpoint{0.877929in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{0.878039in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{0.878073in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{0.878183in}{0.746869in}}%
\pgfpathlineto{\pgfqpoint{0.878200in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{0.878310in}{0.747772in}}%
\pgfpathlineto{\pgfqpoint{0.878327in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{0.878436in}{0.748436in}}%
\pgfpathlineto{\pgfqpoint{0.878453in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{0.878563in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{0.878589in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{0.878724in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{0.878834in}{0.750458in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{0.878978in}{0.751283in}}%
\pgfpathlineto{\pgfqpoint{0.879003in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{0.879138in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{0.879248in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{0.879375in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{0.879400in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{0.879510in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{0.879536in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{0.879645in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{0.879662in}{0.754865in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{0.879798in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{0.879941in}{0.756373in}}%
\pgfpathlineto{\pgfqpoint{0.880051in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{0.880077in}{0.757107in}}%
\pgfpathlineto{\pgfqpoint{0.880187in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{0.880212in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{0.880347in}{0.758736in}}%
\pgfpathlineto{\pgfqpoint{0.880457in}{0.759298in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{0.880609in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{0.880719in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.880736in}{0.760814in}}%
\pgfpathlineto{\pgfqpoint{0.880846in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.880981in}{0.762281in}}%
\pgfpathlineto{\pgfqpoint{0.881015in}{0.762390in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{0.881142in}{0.763034in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{0.763661in}}%
\pgfpathlineto{\pgfqpoint{0.881277in}{0.763734in}}%
\pgfpathlineto{\pgfqpoint{0.881387in}{0.764509in}}%
\pgfpathlineto{\pgfqpoint{0.881421in}{0.764605in}}%
\pgfpathlineto{\pgfqpoint{0.881531in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{0.881565in}{0.765305in}}%
\pgfpathlineto{\pgfqpoint{0.881675in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{0.766443in}}%
\pgfpathlineto{\pgfqpoint{0.881818in}{0.766481in}}%
\pgfpathlineto{\pgfqpoint{0.881928in}{0.767413in}}%
\pgfpathlineto{\pgfqpoint{0.881945in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{0.882055in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{0.882072in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.882182in}{0.769235in}}%
\pgfpathlineto{\pgfqpoint{0.882216in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{0.882326in}{0.769907in}}%
\pgfpathlineto{\pgfqpoint{0.882351in}{0.770009in}}%
\pgfpathlineto{\pgfqpoint{0.882461in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{0.770786in}}%
\pgfpathlineto{\pgfqpoint{0.882596in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{0.882740in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{0.882765in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{0.882875in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{0.883010in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.883044in}{0.773976in}}%
\pgfpathlineto{\pgfqpoint{0.883154in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{0.774858in}}%
\pgfpathlineto{\pgfqpoint{0.883281in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{0.883315in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{0.776240in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{0.883560in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{0.883585in}{0.777046in}}%
\pgfpathlineto{\pgfqpoint{0.883695in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{0.883822in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{0.883856in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{0.883966in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{0.779133in}}%
\pgfpathlineto{\pgfqpoint{0.884109in}{0.779802in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{0.884279in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{0.884388in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{0.781453in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{0.782246in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{0.884659in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.884693in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{0.884803in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.884828in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{0.884938in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{0.884963in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{0.885073in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{0.885234in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{0.885344in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.786796in}}%
\pgfpathlineto{\pgfqpoint{0.885479in}{0.787443in}}%
\pgfpathlineto{\pgfqpoint{0.885496in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{0.885606in}{0.788173in}}%
\pgfpathlineto{\pgfqpoint{0.885631in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{0.885741in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{0.885767in}{0.789077in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{0.885902in}{0.789698in}}%
\pgfpathlineto{\pgfqpoint{0.886012in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{0.886037in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{0.886147in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{0.886282in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{0.886291in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{0.886401in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{0.886544in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{0.886578in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{0.886688in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{0.886713in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{0.886823in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{0.886840in}{0.795462in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{0.886976in}{0.796281in}}%
\pgfpathlineto{\pgfqpoint{0.887085in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{0.887111in}{0.797034in}}%
\pgfpathlineto{\pgfqpoint{0.887221in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{0.887246in}{0.797825in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{0.887381in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{0.887491in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{0.800003in}}%
\pgfpathlineto{\pgfqpoint{0.887652in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{0.887762in}{0.800607in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{0.887897in}{0.801375in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{0.801478in}}%
\pgfpathlineto{\pgfqpoint{0.888032in}{0.802127in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{0.888176in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{0.888218in}{0.802882in}}%
\pgfpathlineto{\pgfqpoint{0.888328in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{0.888362in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{0.888472in}{0.804284in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{0.888624in}{0.805129in}}%
\pgfpathlineto{\pgfqpoint{0.888734in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{0.888759in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{0.888869in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{0.888895in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{0.889005in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{0.889022in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{0.889131in}{0.808224in}}%
\pgfpathlineto{\pgfqpoint{0.889157in}{0.808300in}}%
\pgfpathlineto{\pgfqpoint{0.889267in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{0.889292in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{0.889402in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.889427in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{0.889537in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{0.889808in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{0.889833in}{0.811917in}}%
\pgfpathlineto{\pgfqpoint{0.889943in}{0.812598in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{0.890078in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{0.890104in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{0.890214in}{0.814042in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{0.890340in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{0.890349in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{0.890459in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{0.890476in}{0.816133in}}%
\pgfpathlineto{\pgfqpoint{0.890586in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{0.890611in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{0.890721in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{0.890746in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{0.890856in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{0.890882in}{0.818733in}}%
\pgfpathlineto{\pgfqpoint{0.890991in}{0.819379in}}%
\pgfpathlineto{\pgfqpoint{0.891017in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{0.891127in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.891152in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{0.891262in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{0.891279in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{0.821624in}}%
\pgfpathlineto{\pgfqpoint{0.891406in}{0.821715in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{0.822323in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{0.891651in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{0.891786in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.891812in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{0.891921in}{0.824592in}}%
\pgfpathlineto{\pgfqpoint{0.891947in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{0.892057in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{0.892082in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{0.826037in}}%
\pgfpathlineto{\pgfqpoint{0.892217in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{0.892327in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{0.892353in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{0.892463in}{0.827538in}}%
\pgfpathlineto{\pgfqpoint{0.892488in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{0.892598in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{0.828314in}}%
\pgfpathlineto{\pgfqpoint{0.892742in}{0.828986in}}%
\pgfpathlineto{\pgfqpoint{0.892767in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{0.892894in}{0.829923in}}%
\pgfpathlineto{\pgfqpoint{0.893004in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.830693in}}%
\pgfpathlineto{\pgfqpoint{0.893139in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{0.893164in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{0.893274in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{0.893300in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{0.893409in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{0.893443in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{0.893553in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{0.834490in}}%
\pgfpathlineto{\pgfqpoint{0.893832in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{0.893849in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{0.893959in}{0.836035in}}%
\pgfpathlineto{\pgfqpoint{0.893984in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{0.894094in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{0.894230in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{0.894255in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{0.894365in}{0.838159in}}%
\pgfpathlineto{\pgfqpoint{0.894390in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{0.894525in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{0.894771in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{0.894796in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{0.894906in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{0.894940in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.895050in}{0.842538in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{0.895193in}{0.843265in}}%
\pgfpathlineto{\pgfqpoint{0.895219in}{0.843349in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.844040in}}%
\pgfpathlineto{\pgfqpoint{0.895354in}{0.844114in}}%
\pgfpathlineto{\pgfqpoint{0.895464in}{0.844802in}}%
\pgfpathlineto{\pgfqpoint{0.895498in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{0.895608in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{0.895633in}{0.845468in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{0.846145in}}%
\pgfpathlineto{\pgfqpoint{0.895777in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{0.895887in}{0.846922in}}%
\pgfpathlineto{\pgfqpoint{0.895912in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{0.847608in}}%
\pgfpathlineto{\pgfqpoint{0.896056in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{0.896166in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{0.896301in}{0.848953in}}%
\pgfpathlineto{\pgfqpoint{0.896326in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.896436in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.896453in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{0.896588in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{0.896724in}{0.850973in}}%
\pgfpathlineto{\pgfqpoint{0.896834in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{0.896859in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{0.896969in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{0.896994in}{0.852383in}}%
\pgfpathlineto{\pgfqpoint{0.897104in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.853086in}}%
\pgfpathlineto{\pgfqpoint{0.897239in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.897256in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{0.897366in}{0.854422in}}%
\pgfpathlineto{\pgfqpoint{0.897392in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{0.897501in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{0.897527in}{0.855229in}}%
\pgfpathlineto{\pgfqpoint{0.897637in}{0.855911in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{0.897772in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{0.897797in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{0.897907in}{0.857288in}}%
\pgfpathlineto{\pgfqpoint{0.897933in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{0.898043in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{0.898068in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.898178in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{0.898203in}{0.858769in}}%
\pgfpathlineto{\pgfqpoint{0.898313in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{0.898338in}{0.859390in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{0.860067in}}%
\pgfpathlineto{\pgfqpoint{0.898474in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{0.898584in}{0.860729in}}%
\pgfpathlineto{\pgfqpoint{0.898609in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{0.898719in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.898744in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{0.898880in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{0.898989in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{0.899125in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{0.899150in}{0.863764in}}%
\pgfpathlineto{\pgfqpoint{0.899260in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{0.899285in}{0.864462in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{0.899421in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{0.899531in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{0.899556in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{0.899666in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{0.899801in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{0.899826in}{0.867137in}}%
\pgfpathlineto{\pgfqpoint{0.899936in}{0.867785in}}%
\pgfpathlineto{\pgfqpoint{0.899970in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{0.900080in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.868657in}}%
\pgfpathlineto{\pgfqpoint{0.900215in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{0.900241in}{0.869323in}}%
\pgfpathlineto{\pgfqpoint{0.900351in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{0.900376in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{0.900486in}{0.870486in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{0.900621in}{0.871169in}}%
\pgfpathlineto{\pgfqpoint{0.900647in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{0.900756in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{0.900790in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{0.900900in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{0.900926in}{0.872669in}}%
\pgfpathlineto{\pgfqpoint{0.901035in}{0.873235in}}%
\pgfpathlineto{\pgfqpoint{0.901061in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.873887in}}%
\pgfpathlineto{\pgfqpoint{0.901196in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{0.901306in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{0.901323in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{0.875321in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{0.876002in}}%
\pgfpathlineto{\pgfqpoint{0.901593in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{0.901703in}{0.876636in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{0.901839in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{0.901872in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{0.901982in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.902008in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{0.902118in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{0.902253in}{0.879392in}}%
\pgfpathlineto{\pgfqpoint{0.902278in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{0.902388in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{0.902414in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{0.902549in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{0.902659in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{0.902684in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{0.902794in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.882027in}}%
\pgfpathlineto{\pgfqpoint{0.902929in}{0.882625in}}%
\pgfpathlineto{\pgfqpoint{0.902955in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{0.883261in}}%
\pgfpathlineto{\pgfqpoint{0.903090in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{0.903200in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{0.903234in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{0.903369in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{0.903479in}{0.885377in}}%
\pgfpathlineto{\pgfqpoint{0.903513in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{0.903623in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{0.903639in}{0.886184in}}%
\pgfpathlineto{\pgfqpoint{0.903749in}{0.886847in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{0.903893in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{0.903918in}{0.887567in}}%
\pgfpathlineto{\pgfqpoint{0.904028in}{0.888123in}}%
\pgfpathlineto{\pgfqpoint{0.904054in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{0.904181in}{0.888888in}}%
\pgfpathlineto{\pgfqpoint{0.904290in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.889591in}}%
\pgfpathlineto{\pgfqpoint{0.904426in}{0.890155in}}%
\pgfpathlineto{\pgfqpoint{0.904451in}{0.890241in}}%
\pgfpathlineto{\pgfqpoint{0.904561in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.904595in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{0.904705in}{0.891440in}}%
\pgfpathlineto{\pgfqpoint{0.904730in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{0.904840in}{0.892081in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{0.892159in}}%
\pgfpathlineto{\pgfqpoint{0.904975in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{0.905001in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{0.905111in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{0.905127in}{0.893517in}}%
\pgfpathlineto{\pgfqpoint{0.905237in}{0.894218in}}%
\pgfpathlineto{\pgfqpoint{0.905263in}{0.894306in}}%
\pgfpathlineto{\pgfqpoint{0.905373in}{0.894880in}}%
\pgfpathlineto{\pgfqpoint{0.905390in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{0.895595in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{0.905643in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{0.905669in}{0.896352in}}%
\pgfpathlineto{\pgfqpoint{0.905778in}{0.896960in}}%
\pgfpathlineto{\pgfqpoint{0.905812in}{0.897058in}}%
\pgfpathlineto{\pgfqpoint{0.905922in}{0.897640in}}%
\pgfpathlineto{\pgfqpoint{0.905948in}{0.897718in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{0.906083in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{0.906193in}{0.898978in}}%
\pgfpathlineto{\pgfqpoint{0.906227in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{0.906336in}{0.899722in}}%
\pgfpathlineto{\pgfqpoint{0.906370in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{0.906480in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{0.906615in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{0.906641in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{0.906751in}{0.901774in}}%
\pgfpathlineto{\pgfqpoint{0.906776in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{0.906886in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{0.906911in}{0.902570in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{0.903118in}}%
\pgfpathlineto{\pgfqpoint{0.907047in}{0.903184in}}%
\pgfpathlineto{\pgfqpoint{0.907157in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{0.907182in}{0.903856in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{0.904597in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.907427in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{0.907461in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{0.907571in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{0.907740in}{0.906801in}}%
\pgfpathlineto{\pgfqpoint{0.907850in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{0.907977in}{0.908222in}}%
\pgfpathlineto{\pgfqpoint{0.908010in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{0.908120in}{0.908981in}}%
\pgfpathlineto{\pgfqpoint{0.908146in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{0.908256in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{0.908289in}{0.909754in}}%
\pgfpathlineto{\pgfqpoint{0.908399in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{0.910385in}}%
\pgfpathlineto{\pgfqpoint{0.908535in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{0.908560in}{0.911021in}}%
\pgfpathlineto{\pgfqpoint{0.908670in}{0.911635in}}%
\pgfpathlineto{\pgfqpoint{0.908695in}{0.911702in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{0.908831in}{0.912388in}}%
\pgfpathlineto{\pgfqpoint{0.908940in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{0.908974in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{0.909118in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{0.909228in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{0.909253in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{0.909363in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{0.909389in}{0.915168in}}%
\pgfpathlineto{\pgfqpoint{0.909498in}{0.915770in}}%
\pgfpathlineto{\pgfqpoint{0.909524in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{0.909634in}{0.916487in}}%
\pgfpathlineto{\pgfqpoint{0.909659in}{0.916575in}}%
\pgfpathlineto{\pgfqpoint{0.909769in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.917255in}}%
\pgfpathlineto{\pgfqpoint{0.909904in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{0.909930in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{0.910040in}{0.918513in}}%
\pgfpathlineto{\pgfqpoint{0.910065in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{0.910175in}{0.919231in}}%
\pgfpathlineto{\pgfqpoint{0.910200in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{0.910445in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{0.910471in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{0.910581in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{0.910606in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{0.910716in}{0.921996in}}%
\pgfpathlineto{\pgfqpoint{0.910741in}{0.922086in}}%
\pgfpathlineto{\pgfqpoint{0.910851in}{0.922659in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{0.922738in}}%
\pgfpathlineto{\pgfqpoint{0.910986in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{0.911012in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{0.911122in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{0.911147in}{0.924086in}}%
\pgfpathlineto{\pgfqpoint{0.911257in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{0.911282in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{0.911392in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{0.911426in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{0.911536in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{0.911553in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{0.911663in}{0.926838in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{0.911798in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.911933in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{0.911959in}{0.928339in}}%
\pgfpathlineto{\pgfqpoint{0.912069in}{0.928986in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{0.912195in}{0.929689in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{0.912331in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{0.912356in}{0.930469in}}%
\pgfpathlineto{\pgfqpoint{0.912466in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{0.912491in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{0.912601in}{0.931735in}}%
\pgfpathlineto{\pgfqpoint{0.912627in}{0.931803in}}%
\pgfpathlineto{\pgfqpoint{0.912737in}{0.932471in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{0.912872in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.933263in}}%
\pgfpathlineto{\pgfqpoint{0.912999in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{0.913024in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{0.913134in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{0.913159in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{0.913269in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{0.913295in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{0.913404in}{0.935908in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.913540in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{0.913565in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{0.937449in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{0.913836in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{0.913946in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{0.913971in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{0.914081in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{0.914106in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{0.914216in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{0.914351in}{0.940944in}}%
\pgfpathlineto{\pgfqpoint{0.914377in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{0.914487in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{0.914504in}{0.941656in}}%
\pgfpathlineto{\pgfqpoint{0.914613in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{0.914639in}{0.942332in}}%
\pgfpathlineto{\pgfqpoint{0.914749in}{0.942950in}}%
\pgfpathlineto{\pgfqpoint{0.914774in}{0.943038in}}%
\pgfpathlineto{\pgfqpoint{0.914884in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{0.914909in}{0.943741in}}%
\pgfpathlineto{\pgfqpoint{0.915019in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{0.915045in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{0.915155in}{0.945011in}}%
\pgfpathlineto{\pgfqpoint{0.915180in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.915315in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{0.915425in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{0.915450in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{0.947052in}}%
\pgfpathlineto{\pgfqpoint{0.915586in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{0.915696in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{0.915831in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{0.915856in}{0.948651in}}%
\pgfpathlineto{\pgfqpoint{0.915966in}{0.949302in}}%
\pgfpathlineto{\pgfqpoint{0.915992in}{0.949391in}}%
\pgfpathlineto{\pgfqpoint{0.916101in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{0.916127in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{0.916237in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{0.916372in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{0.916397in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{0.916533in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{0.916643in}{0.953017in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{0.916778in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{0.953795in}}%
\pgfpathlineto{\pgfqpoint{0.916913in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{0.916938in}{0.954541in}}%
\pgfpathlineto{\pgfqpoint{0.917048in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{0.917074in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{0.917184in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{0.917209in}{0.956077in}}%
\pgfpathlineto{\pgfqpoint{0.917319in}{0.956718in}}%
\pgfpathlineto{\pgfqpoint{0.917344in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{0.917454in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{0.917471in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{0.917581in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.917606in}{0.958245in}}%
\pgfpathlineto{\pgfqpoint{0.917716in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{0.917742in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{0.917852in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{0.917877in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{0.917987in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{0.918012in}{0.960443in}}%
\pgfpathlineto{\pgfqpoint{0.918122in}{0.961145in}}%
\pgfpathlineto{\pgfqpoint{0.918147in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{0.918283in}{0.962028in}}%
\pgfpathlineto{\pgfqpoint{0.918393in}{0.962679in}}%
\pgfpathlineto{\pgfqpoint{0.918418in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{0.918528in}{0.963393in}}%
\pgfpathlineto{\pgfqpoint{0.918553in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{0.918663in}{0.964201in}}%
\pgfpathlineto{\pgfqpoint{0.918689in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{0.918798in}{0.964950in}}%
\pgfpathlineto{\pgfqpoint{0.918824in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{0.918959in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{0.919069in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{0.919094in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{0.919204in}{0.967171in}}%
\pgfpathlineto{\pgfqpoint{0.919230in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{0.967922in}}%
\pgfpathlineto{\pgfqpoint{0.919365in}{0.968032in}}%
\pgfpathlineto{\pgfqpoint{0.919475in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{0.919492in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.969370in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{0.970058in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{0.970154in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{0.919881in}{0.970899in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{0.920016in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.920126in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{0.920151in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{0.920261in}{0.973147in}}%
\pgfpathlineto{\pgfqpoint{0.920278in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.973889in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{0.920523in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{0.920540in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{0.920650in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{0.920675in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{0.976364in}}%
\pgfpathlineto{\pgfqpoint{0.920811in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{0.920921in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{0.920946in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{0.921056in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{0.921191in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.921208in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{0.921318in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.921479in}{0.980211in}}%
\pgfpathlineto{\pgfqpoint{0.921588in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{0.921605in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{0.921715in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{0.921741in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{0.921851in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{0.921876in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{0.921986in}{0.983126in}}%
\pgfpathlineto{\pgfqpoint{0.922011in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{0.922121in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{0.922146in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{0.922256in}{0.984786in}}%
\pgfpathlineto{\pgfqpoint{0.922282in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{0.922392in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{0.922417in}{0.985661in}}%
\pgfpathlineto{\pgfqpoint{0.922527in}{0.986339in}}%
\pgfpathlineto{\pgfqpoint{0.922544in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{0.922654in}{0.987219in}}%
\pgfpathlineto{\pgfqpoint{0.922679in}{0.987323in}}%
\pgfpathlineto{\pgfqpoint{0.922789in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{0.922814in}{0.988060in}}%
\pgfpathlineto{\pgfqpoint{0.922924in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{0.922950in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{0.923060in}{0.989517in}}%
\pgfpathlineto{\pgfqpoint{0.923085in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{0.923195in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{0.923220in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{0.923330in}{0.991079in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{0.991159in}}%
\pgfpathlineto{\pgfqpoint{0.923465in}{0.991811in}}%
\pgfpathlineto{\pgfqpoint{0.923491in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{0.923626in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{0.923736in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{0.923761in}{0.993352in}}%
\pgfpathlineto{\pgfqpoint{0.923871in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{0.923897in}{0.994201in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{0.994896in}}%
\pgfpathlineto{\pgfqpoint{0.924032in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{0.924142in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{0.924167in}{0.995726in}}%
\pgfpathlineto{\pgfqpoint{0.924277in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{0.924412in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{0.924438in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{0.924548in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{0.924573in}{0.998030in}}%
\pgfpathlineto{\pgfqpoint{0.924683in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{0.999639in}}%
\pgfpathlineto{\pgfqpoint{0.924843in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{0.924953in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{1.000503in}}%
\pgfpathlineto{\pgfqpoint{0.925089in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{0.925114in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{0.925224in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{0.925249in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{0.925359in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{0.925385in}{1.002793in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.003474in}}%
\pgfpathlineto{\pgfqpoint{0.925520in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{0.925630in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{0.925765in}{1.004993in}}%
\pgfpathlineto{\pgfqpoint{0.925790in}{1.005076in}}%
\pgfpathlineto{\pgfqpoint{0.925900in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{0.925926in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.926036in}{1.006522in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{0.926171in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.926196in}{1.007349in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{0.926433in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{0.926458in}{1.008842in}}%
\pgfpathlineto{\pgfqpoint{0.926568in}{1.009549in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{0.926703in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{0.926729in}{1.010447in}}%
\pgfpathlineto{\pgfqpoint{0.926839in}{1.011091in}}%
\pgfpathlineto{\pgfqpoint{0.926864in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{0.926974in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{0.926999in}{1.012014in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{0.927135in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{0.927245in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{0.927380in}{1.014199in}}%
\pgfpathlineto{\pgfqpoint{0.927405in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{0.927515in}{1.014946in}}%
\pgfpathlineto{\pgfqpoint{0.927540in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{0.927650in}{1.015673in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{0.927786in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{0.927811in}{1.016547in}}%
\pgfpathlineto{\pgfqpoint{0.927921in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{0.927946in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{0.928056in}{1.018042in}}%
\pgfpathlineto{\pgfqpoint{0.928082in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{0.928191in}{1.018763in}}%
\pgfpathlineto{\pgfqpoint{0.928217in}{1.018854in}}%
\pgfpathlineto{\pgfqpoint{0.928327in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{0.928352in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{0.928462in}{1.020333in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{0.928597in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{1.021259in}}%
\pgfpathlineto{\pgfqpoint{0.928733in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{0.928758in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.928868in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{0.928893in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{0.929003in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{0.929020in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{0.929130in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.929147in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{0.929257in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{0.929282in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{0.929392in}{1.025784in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{1.025870in}}%
\pgfpathlineto{\pgfqpoint{0.929527in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{0.929553in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{0.929663in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{0.929688in}{1.027411in}}%
\pgfpathlineto{\pgfqpoint{0.929798in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{0.929823in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{0.929933in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{0.929958in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{0.930094in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{0.930204in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{0.930229in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{0.930339in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{1.031221in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.031870in}}%
\pgfpathlineto{\pgfqpoint{0.930500in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{0.930609in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{0.930635in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{0.930745in}{1.033363in}}%
\pgfpathlineto{\pgfqpoint{0.930770in}{1.033464in}}%
\pgfpathlineto{\pgfqpoint{0.930880in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{0.930905in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{0.931041in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{0.931151in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{0.931286in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{0.931311in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{0.931421in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{0.931446in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{0.931573in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{0.931683in}{1.038864in}}%
\pgfpathlineto{\pgfqpoint{0.931709in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{0.931818in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{0.931844in}{1.039705in}}%
\pgfpathlineto{\pgfqpoint{0.931954in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{0.931979in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{0.932089in}{1.041180in}}%
\pgfpathlineto{\pgfqpoint{0.932114in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{0.932224in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{0.932250in}{1.042084in}}%
\pgfpathlineto{\pgfqpoint{0.932360in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{0.932385in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{0.932495in}{1.043419in}}%
\pgfpathlineto{\pgfqpoint{0.932520in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{0.932655in}{1.044329in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{0.932926in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{0.933036in}{1.046548in}}%
\pgfpathlineto{\pgfqpoint{0.933061in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{0.933171in}{1.047332in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{0.933433in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{0.933459in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{0.933569in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{0.933594in}{1.049854in}}%
\pgfpathlineto{\pgfqpoint{0.933704in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{0.933729in}{1.050664in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{0.933856in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{1.052252in}}%
\pgfpathlineto{\pgfqpoint{0.933991in}{1.052350in}}%
\pgfpathlineto{\pgfqpoint{0.934101in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{0.934236in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.053889in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{0.934397in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{0.934507in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{0.934532in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{0.934642in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.934668in}{1.056386in}}%
\pgfpathlineto{\pgfqpoint{0.934778in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{0.934803in}{1.057181in}}%
\pgfpathlineto{\pgfqpoint{0.934913in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{0.934938in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{0.935073in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{0.935183in}{1.059434in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.060237in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{0.935454in}{1.061113in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{0.935589in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{0.935606in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{0.935716in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{1.062737in}}%
\pgfpathlineto{\pgfqpoint{0.935851in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{0.935987in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.065094in}}%
\pgfpathlineto{\pgfqpoint{0.936147in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{0.936257in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{1.066020in}}%
\pgfpathlineto{\pgfqpoint{0.936384in}{1.066768in}}%
\pgfpathlineto{\pgfqpoint{0.936409in}{1.066868in}}%
\pgfpathlineto{\pgfqpoint{0.936519in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{0.936545in}{1.067658in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{0.936680in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.936925in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{0.936950in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{0.937060in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{0.937086in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{0.937221in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{0.937331in}{1.072381in}}%
\pgfpathlineto{\pgfqpoint{0.937356in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.073236in}}%
\pgfpathlineto{\pgfqpoint{0.937483in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{0.937593in}{1.074087in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{0.937728in}{1.074946in}}%
\pgfpathlineto{\pgfqpoint{0.937754in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{0.937863in}{1.075749in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{1.077570in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{1.077676in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{0.938295in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{0.938405in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{0.938430in}{1.079362in}}%
\pgfpathlineto{\pgfqpoint{0.938540in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.938565in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{0.938675in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{0.938692in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{0.938802in}{1.081725in}}%
\pgfpathlineto{\pgfqpoint{0.938827in}{1.081825in}}%
\pgfpathlineto{\pgfqpoint{0.938937in}{1.082557in}}%
\pgfpathlineto{\pgfqpoint{0.938963in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{0.939072in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{0.939098in}{1.083462in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{1.084243in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.084353in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{0.939368in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{0.939495in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.939605in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{0.939630in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{0.939740in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{0.939757in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{0.939867in}{1.088324in}}%
\pgfpathlineto{\pgfqpoint{0.939893in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{0.940002in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{0.940019in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{0.940129in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{0.940155in}{1.090013in}}%
\pgfpathlineto{\pgfqpoint{0.940265in}{1.090763in}}%
\pgfpathlineto{\pgfqpoint{0.940290in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{0.940400in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{1.091734in}}%
\pgfpathlineto{\pgfqpoint{0.940535in}{1.092527in}}%
\pgfpathlineto{\pgfqpoint{0.940560in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{0.940670in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{0.940696in}{1.093410in}}%
\pgfpathlineto{\pgfqpoint{0.940806in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{0.940831in}{1.094265in}}%
\pgfpathlineto{\pgfqpoint{0.940941in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{0.940966in}{1.095056in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{0.941102in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{0.941211in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{0.941237in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{0.941347in}{1.097373in}}%
\pgfpathlineto{\pgfqpoint{0.941372in}{1.097463in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{0.941499in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{0.941609in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.941634in}{1.099027in}}%
\pgfpathlineto{\pgfqpoint{0.941744in}{1.099743in}}%
\pgfpathlineto{\pgfqpoint{0.941769in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{1.100552in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{0.942015in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{0.942150in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{0.942175in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.103121in}}%
\pgfpathlineto{\pgfqpoint{0.942412in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.104071in}}%
\pgfpathlineto{\pgfqpoint{0.942547in}{1.104854in}}%
\pgfpathlineto{\pgfqpoint{0.942573in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{0.942683in}{1.105685in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{1.105791in}}%
\pgfpathlineto{\pgfqpoint{0.942818in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{0.942978in}{1.107518in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{1.108394in}}%
\pgfpathlineto{\pgfqpoint{0.943224in}{1.109125in}}%
\pgfpathlineto{\pgfqpoint{0.943249in}{1.109227in}}%
\pgfpathlineto{\pgfqpoint{0.943359in}{1.109929in}}%
\pgfpathlineto{\pgfqpoint{0.943384in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{0.943494in}{1.110772in}}%
\pgfpathlineto{\pgfqpoint{0.943511in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{0.943621in}{1.111593in}}%
\pgfpathlineto{\pgfqpoint{0.943646in}{1.111704in}}%
\pgfpathlineto{\pgfqpoint{0.943756in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{1.112475in}}%
\pgfpathlineto{\pgfqpoint{0.943883in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.944010in}{1.114042in}}%
\pgfpathlineto{\pgfqpoint{0.944027in}{1.114096in}}%
\pgfpathlineto{\pgfqpoint{0.944137in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{0.944162in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{0.944272in}{1.115751in}}%
\pgfpathlineto{\pgfqpoint{0.944297in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{0.944407in}{1.116620in}}%
\pgfpathlineto{\pgfqpoint{0.944433in}{1.116713in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{1.117435in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.117530in}}%
\pgfpathlineto{\pgfqpoint{0.944678in}{1.118279in}}%
\pgfpathlineto{\pgfqpoint{0.944703in}{1.118365in}}%
\pgfpathlineto{\pgfqpoint{0.944813in}{1.119128in}}%
\pgfpathlineto{\pgfqpoint{0.944838in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{0.944948in}{1.119993in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{0.945084in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{0.945101in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{0.945210in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{0.945236in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.945346in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{0.945371in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{0.945481in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{0.945616in}{1.124124in}}%
\pgfpathlineto{\pgfqpoint{0.945642in}{1.124216in}}%
\pgfpathlineto{\pgfqpoint{0.945752in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{0.945777in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{0.945904in}{1.125828in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.126597in}}%
\pgfpathlineto{\pgfqpoint{0.946031in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{0.946140in}{1.127399in}}%
\pgfpathlineto{\pgfqpoint{0.946157in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{1.128199in}}%
\pgfpathlineto{\pgfqpoint{0.946284in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{0.946394in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{0.946521in}{1.129970in}}%
\pgfpathlineto{\pgfqpoint{0.946538in}{1.130027in}}%
\pgfpathlineto{\pgfqpoint{0.946648in}{1.130934in}}%
\pgfpathlineto{\pgfqpoint{0.946665in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{0.946775in}{1.131797in}}%
\pgfpathlineto{\pgfqpoint{0.946800in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{0.946910in}{1.132598in}}%
\pgfpathlineto{\pgfqpoint{0.946935in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.133469in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{1.133575in}}%
\pgfpathlineto{\pgfqpoint{0.947180in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{0.947206in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{0.947316in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{0.947451in}{1.136078in}}%
\pgfpathlineto{\pgfqpoint{0.947476in}{1.136178in}}%
\pgfpathlineto{\pgfqpoint{0.947586in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{0.947603in}{1.136950in}}%
\pgfpathlineto{\pgfqpoint{0.947713in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{0.947730in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{0.947865in}{1.138654in}}%
\pgfpathlineto{\pgfqpoint{0.947975in}{1.139396in}}%
\pgfpathlineto{\pgfqpoint{0.948000in}{1.139500in}}%
\pgfpathlineto{\pgfqpoint{0.948110in}{1.140310in}}%
\pgfpathlineto{\pgfqpoint{0.948127in}{1.140362in}}%
\pgfpathlineto{\pgfqpoint{0.948237in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{0.948372in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{0.948389in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.948499in}{1.142860in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.948626in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{0.948643in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{0.948753in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{0.948770in}{1.144611in}}%
\pgfpathlineto{\pgfqpoint{0.948880in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{0.949032in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{0.949142in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{0.949167in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{0.949277in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{0.949294in}{1.148158in}}%
\pgfpathlineto{\pgfqpoint{0.949404in}{1.148899in}}%
\pgfpathlineto{\pgfqpoint{0.949429in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{0.949539in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{0.949565in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{1.150689in}}%
\pgfpathlineto{\pgfqpoint{0.949691in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{0.949801in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{0.949827in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{0.949937in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{1.152514in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{1.153276in}}%
\pgfpathlineto{\pgfqpoint{0.950089in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{0.950199in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{1.154262in}}%
\pgfpathlineto{\pgfqpoint{0.950334in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{0.950359in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{0.950469in}{1.155798in}}%
\pgfpathlineto{\pgfqpoint{0.950495in}{1.155890in}}%
\pgfpathlineto{\pgfqpoint{0.950604in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{1.157611in}}%
\pgfpathlineto{\pgfqpoint{0.950757in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{1.158523in}}%
\pgfpathlineto{\pgfqpoint{0.950883in}{1.158584in}}%
\pgfpathlineto{\pgfqpoint{0.950993in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{0.951019in}{1.159507in}}%
\pgfpathlineto{\pgfqpoint{0.951129in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{0.951154in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{0.951264in}{1.161150in}}%
\pgfpathlineto{\pgfqpoint{0.951281in}{1.161216in}}%
\pgfpathlineto{\pgfqpoint{0.951391in}{1.162004in}}%
\pgfpathlineto{\pgfqpoint{0.951416in}{1.162107in}}%
\pgfpathlineto{\pgfqpoint{0.951526in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{0.951543in}{1.162930in}}%
\pgfpathlineto{\pgfqpoint{0.951653in}{1.163660in}}%
\pgfpathlineto{\pgfqpoint{0.951678in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{0.951788in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{0.951813in}{1.164554in}}%
\pgfpathlineto{\pgfqpoint{0.951923in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{0.951940in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{1.166284in}}%
\pgfpathlineto{\pgfqpoint{0.952076in}{1.166390in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{0.952211in}{1.167286in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{1.168142in}}%
\pgfpathlineto{\pgfqpoint{0.952456in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{0.952481in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{0.952591in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{0.952608in}{1.169953in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{0.952735in}{1.170887in}}%
\pgfpathlineto{\pgfqpoint{0.952845in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{0.952870in}{1.171832in}}%
\pgfpathlineto{\pgfqpoint{0.952980in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{0.953006in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{0.953115in}{1.173502in}}%
\pgfpathlineto{\pgfqpoint{0.953141in}{1.173605in}}%
\pgfpathlineto{\pgfqpoint{0.953251in}{1.174433in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{0.953394in}{1.175364in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{0.953640in}{1.176966in}}%
\pgfpathlineto{\pgfqpoint{0.953665in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{0.953775in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{0.953792in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{1.178671in}}%
\pgfpathlineto{\pgfqpoint{0.953919in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{0.954029in}{1.179563in}}%
\pgfpathlineto{\pgfqpoint{0.954054in}{1.179671in}}%
\pgfpathlineto{\pgfqpoint{0.954164in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{1.180488in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.181274in}}%
\pgfpathlineto{\pgfqpoint{0.954316in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{0.954426in}{1.182193in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{1.182296in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{0.954578in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{1.183938in}}%
\pgfpathlineto{\pgfqpoint{0.954713in}{1.184044in}}%
\pgfpathlineto{\pgfqpoint{0.954823in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{0.954849in}{1.184933in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{0.955085in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{0.955102in}{1.186820in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{1.187652in}}%
\pgfpathlineto{\pgfqpoint{0.955229in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{0.955339in}{1.188523in}}%
\pgfpathlineto{\pgfqpoint{0.955364in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{0.955474in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{0.955601in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{0.955626in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{0.955736in}{1.191159in}}%
\pgfpathlineto{\pgfqpoint{0.955762in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{0.955872in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{0.955897in}{1.192125in}}%
\pgfpathlineto{\pgfqpoint{0.956007in}{1.192893in}}%
\pgfpathlineto{\pgfqpoint{0.956024in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{0.956151in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{0.956261in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{0.956277in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{0.956387in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{0.956404in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{0.956514in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{0.956540in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{0.956649in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{0.956675in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{0.956785in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{0.956810in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{0.956920in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{1.199051in}}%
\pgfpathlineto{\pgfqpoint{0.957047in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{0.957072in}{1.199900in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{0.957207in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{0.957317in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{0.957343in}{1.201681in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{0.957579in}{1.203327in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{0.957715in}{1.204188in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{1.204290in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{1.205045in}}%
\pgfpathlineto{\pgfqpoint{0.957867in}{1.205094in}}%
\pgfpathlineto{\pgfqpoint{0.957977in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{0.958002in}{1.205971in}}%
\pgfpathlineto{\pgfqpoint{0.958112in}{1.206731in}}%
\pgfpathlineto{\pgfqpoint{0.958129in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{0.958256in}{1.207596in}}%
\pgfpathlineto{\pgfqpoint{0.958366in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{0.958391in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{0.958501in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{0.958526in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{1.210164in}}%
\pgfpathlineto{\pgfqpoint{0.958662in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.210995in}}%
\pgfpathlineto{\pgfqpoint{0.958788in}{1.211054in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{1.211801in}}%
\pgfpathlineto{\pgfqpoint{0.958915in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{0.959025in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{0.959051in}{1.212718in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.213506in}}%
\pgfpathlineto{\pgfqpoint{0.959186in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{0.959296in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{0.959313in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{0.959423in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{0.959448in}{1.215615in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{0.959575in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{0.959685in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{0.959710in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{0.959820in}{1.218206in}}%
\pgfpathlineto{\pgfqpoint{0.959845in}{1.218305in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{1.219098in}}%
\pgfpathlineto{\pgfqpoint{0.959981in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{0.960090in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{0.960116in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{1.220807in}}%
\pgfpathlineto{\pgfqpoint{0.960243in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{0.960353in}{1.221691in}}%
\pgfpathlineto{\pgfqpoint{0.960378in}{1.221797in}}%
\pgfpathlineto{\pgfqpoint{0.960488in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{0.960623in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{0.960640in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{0.960750in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{0.960775in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{1.225237in}}%
\pgfpathlineto{\pgfqpoint{0.961020in}{1.226019in}}%
\pgfpathlineto{\pgfqpoint{0.961046in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{0.961156in}{1.226951in}}%
\pgfpathlineto{\pgfqpoint{0.961164in}{1.226951in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{0.961291in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{0.961401in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{0.961426in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{0.961536in}{1.229699in}}%
\pgfpathlineto{\pgfqpoint{0.961562in}{1.229806in}}%
\pgfpathlineto{\pgfqpoint{0.961671in}{1.230639in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{1.230746in}}%
\pgfpathlineto{\pgfqpoint{0.961807in}{1.231599in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{1.231702in}}%
\pgfpathlineto{\pgfqpoint{0.961942in}{1.232445in}}%
\pgfpathlineto{\pgfqpoint{0.961967in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{0.962077in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{0.962094in}{1.233339in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{0.962229in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{0.962339in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{0.962356in}{1.235108in}}%
\pgfpathlineto{\pgfqpoint{0.962466in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.235990in}}%
\pgfpathlineto{\pgfqpoint{0.962593in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{1.237630in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.237679in}}%
\pgfpathlineto{\pgfqpoint{0.962847in}{1.238487in}}%
\pgfpathlineto{\pgfqpoint{0.962864in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{0.962999in}{1.239350in}}%
\pgfpathlineto{\pgfqpoint{0.963109in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{0.963134in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{0.963244in}{1.241081in}}%
\pgfpathlineto{\pgfqpoint{0.963269in}{1.241187in}}%
\pgfpathlineto{\pgfqpoint{0.963379in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{0.963405in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{0.963515in}{1.243143in}}%
\pgfpathlineto{\pgfqpoint{0.963531in}{1.243211in}}%
\pgfpathlineto{\pgfqpoint{0.963641in}{1.244105in}}%
\pgfpathlineto{\pgfqpoint{0.963658in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{0.963768in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{0.963794in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{0.963903in}{1.245759in}}%
\pgfpathlineto{\pgfqpoint{0.963920in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{0.964030in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{0.964047in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.247526in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{1.247626in}}%
\pgfpathlineto{\pgfqpoint{0.964292in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{0.964318in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{0.964428in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{0.964453in}{1.249404in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{0.964588in}{1.250296in}}%
\pgfpathlineto{\pgfqpoint{0.964698in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{0.964724in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{0.964833in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{1.252004in}}%
\pgfpathlineto{\pgfqpoint{0.964960in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{0.964986in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{0.965096in}{1.253667in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{0.965231in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{0.965248in}{1.254625in}}%
\pgfpathlineto{\pgfqpoint{0.965358in}{1.255297in}}%
\pgfpathlineto{\pgfqpoint{0.965383in}{1.255395in}}%
\pgfpathlineto{\pgfqpoint{0.965493in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{0.965510in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{0.965620in}{1.257080in}}%
\pgfpathlineto{\pgfqpoint{0.965637in}{1.257141in}}%
\pgfpathlineto{\pgfqpoint{0.965747in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{0.965772in}{1.258135in}}%
\pgfpathlineto{\pgfqpoint{0.965882in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{0.966017in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{0.966042in}{1.259965in}}%
\pgfpathlineto{\pgfqpoint{0.966152in}{1.260796in}}%
\pgfpathlineto{\pgfqpoint{0.966178in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{0.966288in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{0.966440in}{1.262641in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{1.263444in}}%
\pgfpathlineto{\pgfqpoint{0.966567in}{1.263510in}}%
\pgfpathlineto{\pgfqpoint{0.966677in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{0.966702in}{1.264398in}}%
\pgfpathlineto{\pgfqpoint{0.966812in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{0.966837in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{0.966947in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{0.966972in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{0.967218in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{0.967243in}{1.267804in}}%
\pgfpathlineto{\pgfqpoint{0.967353in}{1.268568in}}%
\pgfpathlineto{\pgfqpoint{0.967378in}{1.268668in}}%
\pgfpathlineto{\pgfqpoint{0.967488in}{1.269457in}}%
\pgfpathlineto{\pgfqpoint{0.967505in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{0.967615in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{1.270402in}}%
\pgfpathlineto{\pgfqpoint{0.967742in}{1.271821in}}%
\pgfpathlineto{\pgfqpoint{0.967759in}{1.271893in}}%
\pgfpathlineto{\pgfqpoint{0.967869in}{1.272800in}}%
\pgfpathlineto{\pgfqpoint{0.967886in}{1.272873in}}%
\pgfpathlineto{\pgfqpoint{0.967995in}{1.273613in}}%
\pgfpathlineto{\pgfqpoint{0.968012in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{0.968122in}{1.274458in}}%
\pgfpathlineto{\pgfqpoint{0.968148in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{0.968258in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{0.968274in}{1.275413in}}%
\pgfpathlineto{\pgfqpoint{0.968384in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{0.968410in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{0.968520in}{1.277178in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.277278in}}%
\pgfpathlineto{\pgfqpoint{0.968655in}{1.278028in}}%
\pgfpathlineto{\pgfqpoint{0.968680in}{1.278111in}}%
\pgfpathlineto{\pgfqpoint{0.968790in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{0.968816in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{0.968925in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{0.968951in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{0.969061in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{0.969086in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.969196in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{0.969221in}{1.281587in}}%
\pgfpathlineto{\pgfqpoint{0.969331in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{0.969458in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{0.969483in}{1.283304in}}%
\pgfpathlineto{\pgfqpoint{0.969593in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{0.969610in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.969720in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{0.969746in}{1.285086in}}%
\pgfpathlineto{\pgfqpoint{0.969855in}{1.285812in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{1.285884in}}%
\pgfpathlineto{\pgfqpoint{0.969982in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{0.970008in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{0.970118in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{1.288458in}}%
\pgfpathlineto{\pgfqpoint{0.970270in}{1.288567in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.289290in}}%
\pgfpathlineto{\pgfqpoint{0.970405in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{0.970515in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{0.970540in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{0.970650in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{0.970676in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{0.970785in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{0.970802in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{0.970912in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{0.970938in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{0.971174in}{1.294404in}}%
\pgfpathlineto{\pgfqpoint{0.971200in}{1.294507in}}%
\pgfpathlineto{\pgfqpoint{0.971310in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{0.971335in}{1.295420in}}%
\pgfpathlineto{\pgfqpoint{0.971445in}{1.296162in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.971572in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{0.971597in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{0.971707in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{0.971732in}{1.297882in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{1.298650in}}%
\pgfpathlineto{\pgfqpoint{0.971868in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{0.971978in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{0.971994in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.300609in}}%
\pgfpathlineto{\pgfqpoint{0.972130in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{0.972240in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{0.972257in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{0.972366in}{1.302316in}}%
\pgfpathlineto{\pgfqpoint{0.972392in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{0.972502in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{0.972519in}{1.303295in}}%
\pgfpathlineto{\pgfqpoint{0.972629in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{0.972654in}{1.304188in}}%
\pgfpathlineto{\pgfqpoint{0.972764in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{0.972899in}{1.305745in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{0.973034in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{0.973170in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{0.973187in}{1.307547in}}%
\pgfpathlineto{\pgfqpoint{0.973296in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.973313in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.973423in}{1.309122in}}%
\pgfpathlineto{\pgfqpoint{0.973449in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{0.973584in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{0.973694in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{0.973719in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{0.973829in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{0.973854in}{1.311733in}}%
\pgfpathlineto{\pgfqpoint{0.973964in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{0.973981in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{0.974091in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{0.974218in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{0.974243in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{0.974353in}{1.315120in}}%
\pgfpathlineto{\pgfqpoint{0.974379in}{1.315227in}}%
\pgfpathlineto{\pgfqpoint{0.974489in}{1.316061in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{1.316156in}}%
\pgfpathlineto{\pgfqpoint{0.974624in}{1.316820in}}%
\pgfpathlineto{\pgfqpoint{0.974641in}{1.316890in}}%
\pgfpathlineto{\pgfqpoint{0.974751in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{0.974776in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{0.974903in}{1.318600in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{0.975030in}{1.319435in}}%
\pgfpathlineto{\pgfqpoint{0.975140in}{1.320313in}}%
\pgfpathlineto{\pgfqpoint{0.975156in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{0.975266in}{1.321145in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.321241in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{0.975537in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{0.975562in}{1.322939in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{1.323682in}}%
\pgfpathlineto{\pgfqpoint{0.975698in}{1.323779in}}%
\pgfpathlineto{\pgfqpoint{0.975807in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{0.975833in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{1.325519in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{0.976070in}{1.326327in}}%
\pgfpathlineto{\pgfqpoint{0.976095in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{0.976205in}{1.327272in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{1.327319in}}%
\pgfpathlineto{\pgfqpoint{0.976332in}{1.328123in}}%
\pgfpathlineto{\pgfqpoint{0.976349in}{1.328183in}}%
\pgfpathlineto{\pgfqpoint{0.976458in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{0.976475in}{1.329009in}}%
\pgfpathlineto{\pgfqpoint{0.976585in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{0.976611in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{1.330750in}}%
\pgfpathlineto{\pgfqpoint{0.976737in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{0.976847in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{0.976873in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{0.976983in}{1.332469in}}%
\pgfpathlineto{\pgfqpoint{0.977008in}{1.332561in}}%
\pgfpathlineto{\pgfqpoint{0.977118in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{0.977253in}{1.334128in}}%
\pgfpathlineto{\pgfqpoint{0.977270in}{1.334191in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.334942in}}%
\pgfpathlineto{\pgfqpoint{0.977405in}{1.335044in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{0.977541in}{1.335848in}}%
\pgfpathlineto{\pgfqpoint{0.977651in}{1.336606in}}%
\pgfpathlineto{\pgfqpoint{0.977667in}{1.336657in}}%
\pgfpathlineto{\pgfqpoint{0.977777in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{0.977913in}{1.338193in}}%
\pgfpathlineto{\pgfqpoint{0.977938in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{0.978048in}{1.339050in}}%
\pgfpathlineto{\pgfqpoint{0.978073in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{0.978183in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{1.339947in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{1.340660in}}%
\pgfpathlineto{\pgfqpoint{0.978335in}{1.340756in}}%
\pgfpathlineto{\pgfqpoint{0.978445in}{1.341534in}}%
\pgfpathlineto{\pgfqpoint{0.978471in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{0.978581in}{1.342410in}}%
\pgfpathlineto{\pgfqpoint{0.978597in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{0.978707in}{1.343235in}}%
\pgfpathlineto{\pgfqpoint{0.978733in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{0.978843in}{1.344024in}}%
\pgfpathlineto{\pgfqpoint{0.978868in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{0.978978in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{1.344954in}}%
\pgfpathlineto{\pgfqpoint{0.979113in}{1.345682in}}%
\pgfpathlineto{\pgfqpoint{0.979139in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{0.979248in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.979265in}{1.346615in}}%
\pgfpathlineto{\pgfqpoint{0.979375in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.348353in}}%
\pgfpathlineto{\pgfqpoint{0.979527in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{0.979637in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{0.979663in}{1.349284in}}%
\pgfpathlineto{\pgfqpoint{0.979773in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{0.979908in}{1.350872in}}%
\pgfpathlineto{\pgfqpoint{0.979925in}{1.350929in}}%
\pgfpathlineto{\pgfqpoint{0.980035in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{0.980170in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{0.980195in}{1.352674in}}%
\pgfpathlineto{\pgfqpoint{0.980305in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{0.980331in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{0.980441in}{1.354316in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{1.354361in}}%
\pgfpathlineto{\pgfqpoint{0.980567in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{0.980593in}{1.355267in}}%
\pgfpathlineto{\pgfqpoint{0.980703in}{1.355967in}}%
\pgfpathlineto{\pgfqpoint{0.980720in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{1.356835in}}%
\pgfpathlineto{\pgfqpoint{0.980846in}{1.356896in}}%
\pgfpathlineto{\pgfqpoint{0.980956in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{0.980982in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{0.981092in}{1.358465in}}%
\pgfpathlineto{\pgfqpoint{0.981117in}{1.358563in}}%
\pgfpathlineto{\pgfqpoint{0.981227in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{0.981252in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.360142in}}%
\pgfpathlineto{\pgfqpoint{0.981379in}{1.360195in}}%
\pgfpathlineto{\pgfqpoint{0.981489in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{0.981514in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{0.981624in}{1.361892in}}%
\pgfpathlineto{\pgfqpoint{0.981641in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{0.981751in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{1.362850in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{0.981912in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.364545in}}%
\pgfpathlineto{\pgfqpoint{0.982157in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{0.982182in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{0.982292in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{0.982309in}{1.366280in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{1.367082in}}%
\pgfpathlineto{\pgfqpoint{0.982444in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{0.982554in}{1.367853in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{0.982689in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.368802in}}%
\pgfpathlineto{\pgfqpoint{0.982816in}{1.369576in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.369631in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{1.370483in}}%
\pgfpathlineto{\pgfqpoint{0.982968in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{0.983078in}{1.371285in}}%
\pgfpathlineto{\pgfqpoint{0.983104in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{0.983214in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{0.983239in}{1.372260in}}%
\pgfpathlineto{\pgfqpoint{0.983349in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{0.983374in}{1.373113in}}%
\pgfpathlineto{\pgfqpoint{0.983484in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{0.983501in}{1.374019in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{1.374772in}}%
\pgfpathlineto{\pgfqpoint{0.983636in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{0.983746in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{0.983763in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{0.983873in}{1.376536in}}%
\pgfpathlineto{\pgfqpoint{0.983898in}{1.376633in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.377359in}}%
\pgfpathlineto{\pgfqpoint{0.984025in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{0.984152in}{1.378255in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.378979in}}%
\pgfpathlineto{\pgfqpoint{0.984287in}{1.379079in}}%
\pgfpathlineto{\pgfqpoint{0.984397in}{1.379803in}}%
\pgfpathlineto{\pgfqpoint{0.984414in}{1.379894in}}%
\pgfpathlineto{\pgfqpoint{0.984524in}{1.380673in}}%
\pgfpathlineto{\pgfqpoint{0.984541in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{0.984651in}{1.381537in}}%
\pgfpathlineto{\pgfqpoint{0.984668in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{0.984778in}{1.382388in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.382436in}}%
\pgfpathlineto{\pgfqpoint{0.984905in}{1.383156in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{1.383253in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{1.384024in}}%
\pgfpathlineto{\pgfqpoint{0.985057in}{1.384078in}}%
\pgfpathlineto{\pgfqpoint{0.985167in}{1.384861in}}%
\pgfpathlineto{\pgfqpoint{0.985184in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{0.985293in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{0.985319in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{0.985429in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{0.985446in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{0.985556in}{1.387391in}}%
\pgfpathlineto{\pgfqpoint{0.985581in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{0.985691in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{0.985708in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{0.985818in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{0.985843in}{1.389253in}}%
\pgfpathlineto{\pgfqpoint{0.985953in}{1.390029in}}%
\pgfpathlineto{\pgfqpoint{0.985978in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{0.986088in}{1.390848in}}%
\pgfpathlineto{\pgfqpoint{0.986114in}{1.390955in}}%
\pgfpathlineto{\pgfqpoint{0.986223in}{1.391759in}}%
\pgfpathlineto{\pgfqpoint{0.986249in}{1.391866in}}%
\pgfpathlineto{\pgfqpoint{0.986359in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{0.986376in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{0.986486in}{1.393362in}}%
\pgfpathlineto{\pgfqpoint{0.986511in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{0.986621in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{0.986638in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{0.986748in}{1.395071in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.395961in}}%
\pgfpathlineto{\pgfqpoint{0.986900in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{0.987010in}{1.396802in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{1.396908in}}%
\pgfpathlineto{\pgfqpoint{0.987145in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{0.987280in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{1.398568in}}%
\pgfpathlineto{\pgfqpoint{0.987407in}{1.399366in}}%
\pgfpathlineto{\pgfqpoint{0.987432in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{0.987542in}{1.400198in}}%
\pgfpathlineto{\pgfqpoint{0.987568in}{1.400295in}}%
\pgfpathlineto{\pgfqpoint{0.987678in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{0.987703in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{0.987813in}{1.401969in}}%
\pgfpathlineto{\pgfqpoint{0.987838in}{1.402064in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.402745in}}%
\pgfpathlineto{\pgfqpoint{0.987974in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{0.988083in}{1.403670in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{0.988219in}{1.404554in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.404660in}}%
\pgfpathlineto{\pgfqpoint{0.988354in}{1.405363in}}%
\pgfpathlineto{\pgfqpoint{0.988379in}{1.405452in}}%
\pgfpathlineto{\pgfqpoint{0.988489in}{1.406322in}}%
\pgfpathlineto{\pgfqpoint{0.988515in}{1.406424in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.407256in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{1.408102in}}%
\pgfpathlineto{\pgfqpoint{0.988887in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{0.988912in}{1.408899in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.409682in}}%
\pgfpathlineto{\pgfqpoint{0.989047in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{0.989157in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{0.989183in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{0.989292in}{1.411346in}}%
\pgfpathlineto{\pgfqpoint{0.989318in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{0.989428in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{0.989453in}{1.412334in}}%
\pgfpathlineto{\pgfqpoint{0.989563in}{1.412992in}}%
\pgfpathlineto{\pgfqpoint{0.989588in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{0.989698in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{0.989715in}{1.413884in}}%
\pgfpathlineto{\pgfqpoint{0.989825in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{0.989850in}{1.414756in}}%
\pgfpathlineto{\pgfqpoint{0.989960in}{1.415490in}}%
\pgfpathlineto{\pgfqpoint{0.989977in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.416347in}}%
\pgfpathlineto{\pgfqpoint{0.990113in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{0.990222in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{0.990248in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{0.990358in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{0.990375in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{0.990485in}{1.418855in}}%
\pgfpathlineto{\pgfqpoint{0.990510in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{0.990620in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{0.990645in}{1.419742in}}%
\pgfpathlineto{\pgfqpoint{0.990755in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{0.990780in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{0.990890in}{1.421275in}}%
\pgfpathlineto{\pgfqpoint{0.990916in}{1.421381in}}%
\pgfpathlineto{\pgfqpoint{0.991026in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{0.991051in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{1.423009in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{1.423104in}}%
\pgfpathlineto{\pgfqpoint{0.991296in}{1.423878in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{0.991423in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{0.991448in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{0.991558in}{1.425503in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.425590in}}%
\pgfpathlineto{\pgfqpoint{0.991694in}{1.426401in}}%
\pgfpathlineto{\pgfqpoint{0.991719in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{1.427235in}}%
\pgfpathlineto{\pgfqpoint{0.991854in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{0.991964in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.991981in}{1.428229in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{0.992116in}{1.429034in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{0.992353in}{1.430610in}}%
\pgfpathlineto{\pgfqpoint{0.992378in}{1.430714in}}%
\pgfpathlineto{\pgfqpoint{0.992488in}{1.431516in}}%
\pgfpathlineto{\pgfqpoint{0.992514in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.432362in}}%
\pgfpathlineto{\pgfqpoint{0.992640in}{1.432467in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{0.992776in}{1.433299in}}%
\pgfpathlineto{\pgfqpoint{0.992886in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{0.992903in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{0.993012in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{0.993148in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{0.993165in}{1.435707in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.436478in}}%
\pgfpathlineto{\pgfqpoint{0.993300in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{0.993410in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{0.993427in}{1.437344in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{0.993672in}{1.438932in}}%
\pgfpathlineto{\pgfqpoint{0.993697in}{1.439035in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{0.993833in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{0.993942in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{0.993968in}{1.440787in}}%
\pgfpathlineto{\pgfqpoint{0.994078in}{1.441522in}}%
\pgfpathlineto{\pgfqpoint{0.994103in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{0.994213in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{0.994230in}{1.442362in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{0.994365in}{1.443227in}}%
\pgfpathlineto{\pgfqpoint{0.994475in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{0.994492in}{1.443994in}}%
\pgfpathlineto{\pgfqpoint{0.994602in}{1.444684in}}%
\pgfpathlineto{\pgfqpoint{0.994627in}{1.444781in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.445517in}}%
\pgfpathlineto{\pgfqpoint{0.994763in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{0.994898in}{1.446474in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{1.447270in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{1.447372in}}%
\pgfpathlineto{\pgfqpoint{0.995143in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{0.995168in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{0.995278in}{1.448972in}}%
\pgfpathlineto{\pgfqpoint{0.995304in}{1.449075in}}%
\pgfpathlineto{\pgfqpoint{0.995414in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{0.995430in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{0.995540in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{0.995676in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{0.995701in}{1.451700in}}%
\pgfpathlineto{\pgfqpoint{0.995811in}{1.452379in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{0.995963in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{0.996073in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{0.996098in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{0.996208in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{0.996234in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{0.996344in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{0.996360in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{0.996470in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{0.996606in}{1.457469in}}%
\pgfpathlineto{\pgfqpoint{0.996631in}{1.457579in}}%
\pgfpathlineto{\pgfqpoint{0.996741in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{0.996758in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{0.996868in}{1.459059in}}%
\pgfpathlineto{\pgfqpoint{0.996885in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{0.996995in}{1.459868in}}%
\pgfpathlineto{\pgfqpoint{0.997020in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{0.997155in}{1.460811in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.461532in}}%
\pgfpathlineto{\pgfqpoint{0.997290in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.462437in}}%
\pgfpathlineto{\pgfqpoint{0.997426in}{1.462528in}}%
\pgfpathlineto{\pgfqpoint{0.997536in}{1.463207in}}%
\pgfpathlineto{\pgfqpoint{0.997561in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{0.997671in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{0.997696in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{0.997806in}{1.464857in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{0.997933in}{1.465660in}}%
\pgfpathlineto{\pgfqpoint{0.997958in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{0.998085in}{1.466556in}}%
\pgfpathlineto{\pgfqpoint{0.998195in}{1.467278in}}%
\pgfpathlineto{\pgfqpoint{0.998220in}{1.467376in}}%
\pgfpathlineto{\pgfqpoint{0.998330in}{1.468132in}}%
\pgfpathlineto{\pgfqpoint{0.998356in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{1.469069in}}%
\pgfpathlineto{\pgfqpoint{0.998592in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{0.998618in}{1.469943in}}%
\pgfpathlineto{\pgfqpoint{0.998728in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{0.998753in}{1.470699in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{0.998888in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{0.999024in}{1.472250in}}%
\pgfpathlineto{\pgfqpoint{0.999134in}{1.472960in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{0.999269in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{0.999286in}{1.473805in}}%
\pgfpathlineto{\pgfqpoint{0.999396in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{0.999421in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{0.999531in}{1.475357in}}%
\pgfpathlineto{\pgfqpoint{0.999548in}{1.475413in}}%
\pgfpathlineto{\pgfqpoint{0.999658in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{0.999810in}{1.477094in}}%
\pgfpathlineto{\pgfqpoint{0.999920in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{0.999945in}{1.477824in}}%
\pgfpathlineto{\pgfqpoint{1.000055in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{1.000072in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{1.000182in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{1.000343in}{1.480221in}}%
\pgfpathlineto{\pgfqpoint{1.000452in}{1.481055in}}%
\pgfpathlineto{\pgfqpoint{1.000469in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.000605in}{1.481892in}}%
\pgfpathlineto{\pgfqpoint{1.000715in}{1.482621in}}%
\pgfpathlineto{\pgfqpoint{1.000731in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{1.483408in}}%
\pgfpathlineto{\pgfqpoint{1.000858in}{1.483464in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.000994in}{1.484218in}}%
\pgfpathlineto{\pgfqpoint{1.001103in}{1.484911in}}%
\pgfpathlineto{\pgfqpoint{1.001129in}{1.485020in}}%
\pgfpathlineto{\pgfqpoint{1.001239in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.001264in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{1.001374in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.486603in}}%
\pgfpathlineto{\pgfqpoint{1.001501in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{1.001526in}{1.487462in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{1.488259in}}%
\pgfpathlineto{\pgfqpoint{1.001653in}{1.488309in}}%
\pgfpathlineto{\pgfqpoint{1.001763in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{1.001898in}{1.489799in}}%
\pgfpathlineto{\pgfqpoint{1.001924in}{1.489906in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.490642in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{1.490737in}}%
\pgfpathlineto{\pgfqpoint{1.002169in}{1.491471in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{1.002304in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{1.002321in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{1.002431in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{1.002456in}{1.493157in}}%
\pgfpathlineto{\pgfqpoint{1.002566in}{1.493843in}}%
\pgfpathlineto{\pgfqpoint{1.002591in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.494707in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{1.494808in}}%
\pgfpathlineto{\pgfqpoint{1.002837in}{1.495493in}}%
\pgfpathlineto{\pgfqpoint{1.002862in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{1.002972in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{1.002997in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{1.003107in}{1.497069in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{1.497169in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{1.003268in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{1.003378in}{1.498730in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.498824in}}%
\pgfpathlineto{\pgfqpoint{1.003513in}{1.499545in}}%
\pgfpathlineto{\pgfqpoint{1.003538in}{1.499644in}}%
\pgfpathlineto{\pgfqpoint{1.003648in}{1.500295in}}%
\pgfpathlineto{\pgfqpoint{1.003674in}{1.500402in}}%
\pgfpathlineto{\pgfqpoint{1.003784in}{1.501107in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.003919in}{1.501865in}}%
\pgfpathlineto{\pgfqpoint{1.003944in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{1.004054in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{1.004189in}{1.503400in}}%
\pgfpathlineto{\pgfqpoint{1.004215in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{1.004325in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{1.004350in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.004460in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{1.505137in}}%
\pgfpathlineto{\pgfqpoint{1.004595in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{1.004621in}{1.505876in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{1.004756in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.507645in}}%
\pgfpathlineto{\pgfqpoint{1.004891in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{1.005001in}{1.508461in}}%
\pgfpathlineto{\pgfqpoint{1.005018in}{1.508515in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{1.005153in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{1.510046in}}%
\pgfpathlineto{\pgfqpoint{1.005390in}{1.510767in}}%
\pgfpathlineto{\pgfqpoint{1.005407in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{1.005517in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{1.005534in}{1.511565in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{1.005669in}{1.512405in}}%
\pgfpathlineto{\pgfqpoint{1.005779in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{1.513318in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.005939in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{1.006049in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{1.006066in}{1.514909in}}%
\pgfpathlineto{\pgfqpoint{1.006176in}{1.515659in}}%
\pgfpathlineto{\pgfqpoint{1.006193in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{1.516445in}}%
\pgfpathlineto{\pgfqpoint{1.006320in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{1.006455in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{1.517998in}}%
\pgfpathlineto{\pgfqpoint{1.006590in}{1.518104in}}%
\pgfpathlineto{\pgfqpoint{1.006700in}{1.518777in}}%
\pgfpathlineto{\pgfqpoint{1.006726in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{1.006836in}{1.519623in}}%
\pgfpathlineto{\pgfqpoint{1.006861in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.520387in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{1.007098in}{1.521147in}}%
\pgfpathlineto{\pgfqpoint{1.007123in}{1.521232in}}%
\pgfpathlineto{\pgfqpoint{1.007233in}{1.521880in}}%
\pgfpathlineto{\pgfqpoint{1.007258in}{1.521978in}}%
\pgfpathlineto{\pgfqpoint{1.007368in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{1.007529in}{1.523564in}}%
\pgfpathlineto{\pgfqpoint{1.007639in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{1.007656in}{1.524291in}}%
\pgfpathlineto{\pgfqpoint{1.007766in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{1.007791in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{1.007901in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{1.007926in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.008036in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{1.008171in}{1.527335in}}%
\pgfpathlineto{\pgfqpoint{1.008197in}{1.527417in}}%
\pgfpathlineto{\pgfqpoint{1.008307in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{1.008332in}{1.528219in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{1.008467in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{1.008577in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{1.529784in}}%
\pgfpathlineto{\pgfqpoint{1.008713in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{1.008738in}{1.530613in}}%
\pgfpathlineto{\pgfqpoint{1.008848in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{1.008873in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.532225in}}%
\pgfpathlineto{\pgfqpoint{1.009008in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{1.533013in}}%
\pgfpathlineto{\pgfqpoint{1.009144in}{1.533110in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{1.533780in}}%
\pgfpathlineto{\pgfqpoint{1.009279in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.009389in}{1.534603in}}%
\pgfpathlineto{\pgfqpoint{1.009414in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{1.009524in}{1.535364in}}%
\pgfpathlineto{\pgfqpoint{1.009550in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{1.009659in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{1.009685in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{1.009795in}{1.537016in}}%
\pgfpathlineto{\pgfqpoint{1.009820in}{1.537109in}}%
\pgfpathlineto{\pgfqpoint{1.009930in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{1.009947in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{1.010057in}{1.538625in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.538730in}}%
\pgfpathlineto{\pgfqpoint{1.010192in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{1.010209in}{1.539465in}}%
\pgfpathlineto{\pgfqpoint{1.010319in}{1.540157in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{1.540245in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.010480in}{1.541045in}}%
\pgfpathlineto{\pgfqpoint{1.010589in}{1.541815in}}%
\pgfpathlineto{\pgfqpoint{1.010615in}{1.541895in}}%
\pgfpathlineto{\pgfqpoint{1.010725in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.010750in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{1.010860in}{1.543401in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{1.010995in}{1.544138in}}%
\pgfpathlineto{\pgfqpoint{1.011021in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.011156in}{1.545046in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.545770in}}%
\pgfpathlineto{\pgfqpoint{1.011283in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{1.011418in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{1.011528in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{1.547370in}}%
\pgfpathlineto{\pgfqpoint{1.011663in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.011689in}{1.548134in}}%
\pgfpathlineto{\pgfqpoint{1.011798in}{1.548754in}}%
\pgfpathlineto{\pgfqpoint{1.011824in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{1.011934in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{1.549675in}}%
\pgfpathlineto{\pgfqpoint{1.012069in}{1.550432in}}%
\pgfpathlineto{\pgfqpoint{1.012094in}{1.550516in}}%
\pgfpathlineto{\pgfqpoint{1.012204in}{1.551209in}}%
\pgfpathlineto{\pgfqpoint{1.012230in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{1.012340in}{1.551970in}}%
\pgfpathlineto{\pgfqpoint{1.012365in}{1.552044in}}%
\pgfpathlineto{\pgfqpoint{1.012475in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{1.012610in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{1.012635in}{1.553570in}}%
\pgfpathlineto{\pgfqpoint{1.012745in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{1.554337in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{1.012906in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.013016in}{1.555876in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{1.013151in}{1.556699in}}%
\pgfpathlineto{\pgfqpoint{1.013177in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{1.013286in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{1.013312in}{1.557508in}}%
\pgfpathlineto{\pgfqpoint{1.013422in}{1.558184in}}%
\pgfpathlineto{\pgfqpoint{1.013447in}{1.558277in}}%
\pgfpathlineto{\pgfqpoint{1.013557in}{1.558966in}}%
\pgfpathlineto{\pgfqpoint{1.013582in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{1.013692in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{1.013718in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{1.013828in}{1.560538in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{1.013988in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{1.014098in}{1.562159in}}%
\pgfpathlineto{\pgfqpoint{1.014123in}{1.562261in}}%
\pgfpathlineto{\pgfqpoint{1.014233in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{1.014259in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{1.014369in}{1.563971in}}%
\pgfpathlineto{\pgfqpoint{1.014394in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{1.014504in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.014529in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{1.565482in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{1.566227in}}%
\pgfpathlineto{\pgfqpoint{1.014800in}{1.566320in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{1.014935in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.015045in}{1.567806in}}%
\pgfpathlineto{\pgfqpoint{1.015070in}{1.567901in}}%
\pgfpathlineto{\pgfqpoint{1.015180in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.569276in}}%
\pgfpathlineto{\pgfqpoint{1.015341in}{1.569381in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{1.015476in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{1.015586in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{1.015611in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{1.015721in}{1.571629in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.571696in}}%
\pgfpathlineto{\pgfqpoint{1.015848in}{1.572333in}}%
\pgfpathlineto{\pgfqpoint{1.015865in}{1.572374in}}%
\pgfpathlineto{\pgfqpoint{1.015975in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{1.016127in}{1.573850in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{1.016372in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{1.016398in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{1.016508in}{1.576049in}}%
\pgfpathlineto{\pgfqpoint{1.016525in}{1.576125in}}%
\pgfpathlineto{\pgfqpoint{1.016634in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{1.576869in}}%
\pgfpathlineto{\pgfqpoint{1.016770in}{1.577520in}}%
\pgfpathlineto{\pgfqpoint{1.016795in}{1.577597in}}%
\pgfpathlineto{\pgfqpoint{1.016905in}{1.578218in}}%
\pgfpathlineto{\pgfqpoint{1.016930in}{1.578293in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.579040in}}%
\pgfpathlineto{\pgfqpoint{1.017066in}{1.579144in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{1.017201in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{1.017311in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{1.017336in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{1.017446in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.017471in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{1.017581in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.017607in}{1.582292in}}%
\pgfpathlineto{\pgfqpoint{1.017717in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{1.017742in}{1.583065in}}%
\pgfpathlineto{\pgfqpoint{1.017852in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.017877in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.584535in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{1.584632in}}%
\pgfpathlineto{\pgfqpoint{1.018122in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{1.018148in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{1.018258in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{1.018283in}{1.586185in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{1.018410in}{1.586948in}}%
\pgfpathlineto{\pgfqpoint{1.018520in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{1.018537in}{1.587687in}}%
\pgfpathlineto{\pgfqpoint{1.018647in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{1.018672in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{1.018782in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{1.018917in}{1.589860in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.019052in}{1.590572in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{1.019188in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{1.019213in}{1.591390in}}%
\pgfpathlineto{\pgfqpoint{1.019323in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{1.019348in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.019458in}{1.592760in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{1.592844in}}%
\pgfpathlineto{\pgfqpoint{1.019594in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{1.593574in}}%
\pgfpathlineto{\pgfqpoint{1.019729in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{1.019754in}{1.594295in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{1.595056in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.020025in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{1.020135in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{1.020152in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{1.020261in}{1.597163in}}%
\pgfpathlineto{\pgfqpoint{1.020287in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{1.020397in}{1.597974in}}%
\pgfpathlineto{\pgfqpoint{1.020422in}{1.598058in}}%
\pgfpathlineto{\pgfqpoint{1.020532in}{1.598696in}}%
\pgfpathlineto{\pgfqpoint{1.020557in}{1.598776in}}%
\pgfpathlineto{\pgfqpoint{1.020667in}{1.599348in}}%
\pgfpathlineto{\pgfqpoint{1.020693in}{1.599426in}}%
\pgfpathlineto{\pgfqpoint{1.020803in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{1.020828in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.600713in}}%
\pgfpathlineto{\pgfqpoint{1.020963in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{1.021073in}{1.601407in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{1.601490in}}%
\pgfpathlineto{\pgfqpoint{1.021208in}{1.602131in}}%
\pgfpathlineto{\pgfqpoint{1.021234in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.021344in}{1.602863in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{1.602945in}}%
\pgfpathlineto{\pgfqpoint{1.021479in}{1.603515in}}%
\pgfpathlineto{\pgfqpoint{1.021496in}{1.603608in}}%
\pgfpathlineto{\pgfqpoint{1.021606in}{1.604323in}}%
\pgfpathlineto{\pgfqpoint{1.021631in}{1.604424in}}%
\pgfpathlineto{\pgfqpoint{1.021741in}{1.605082in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.605162in}}%
\pgfpathlineto{\pgfqpoint{1.021876in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{1.021902in}{1.605849in}}%
\pgfpathlineto{\pgfqpoint{1.022012in}{1.606537in}}%
\pgfpathlineto{\pgfqpoint{1.022037in}{1.606614in}}%
\pgfpathlineto{\pgfqpoint{1.022147in}{1.607193in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.607284in}}%
\pgfpathlineto{\pgfqpoint{1.022282in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{1.022417in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{1.022443in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{1.022553in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.022578in}{1.609438in}}%
\pgfpathlineto{\pgfqpoint{1.022688in}{1.610088in}}%
\pgfpathlineto{\pgfqpoint{1.022713in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.610801in}}%
\pgfpathlineto{\pgfqpoint{1.022849in}{1.610908in}}%
\pgfpathlineto{\pgfqpoint{1.022958in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{1.022984in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{1.612269in}}%
\pgfpathlineto{\pgfqpoint{1.023119in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{1.023229in}{1.613024in}}%
\pgfpathlineto{\pgfqpoint{1.023246in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{1.023356in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{1.023381in}{1.613839in}}%
\pgfpathlineto{\pgfqpoint{1.023491in}{1.614486in}}%
\pgfpathlineto{\pgfqpoint{1.023525in}{1.614597in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{1.023660in}{1.615319in}}%
\pgfpathlineto{\pgfqpoint{1.023770in}{1.616008in}}%
\pgfpathlineto{\pgfqpoint{1.023795in}{1.616086in}}%
\pgfpathlineto{\pgfqpoint{1.023905in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.023931in}{1.616755in}}%
\pgfpathlineto{\pgfqpoint{1.024041in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{1.024066in}{1.617443in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{1.618074in}}%
\pgfpathlineto{\pgfqpoint{1.024201in}{1.618157in}}%
\pgfpathlineto{\pgfqpoint{1.024311in}{1.618753in}}%
\pgfpathlineto{\pgfqpoint{1.024337in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.024446in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{1.024472in}{1.619603in}}%
\pgfpathlineto{\pgfqpoint{1.024582in}{1.620214in}}%
\pgfpathlineto{\pgfqpoint{1.024599in}{1.620273in}}%
\pgfpathlineto{\pgfqpoint{1.024709in}{1.620901in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{1.620976in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{1.024869in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.024979in}{1.622272in}}%
\pgfpathlineto{\pgfqpoint{1.025004in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{1.025114in}{1.623015in}}%
\pgfpathlineto{\pgfqpoint{1.025140in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{1.025250in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{1.025275in}{1.623818in}}%
\pgfpathlineto{\pgfqpoint{1.025385in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{1.624613in}}%
\pgfpathlineto{\pgfqpoint{1.025529in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{1.025554in}{1.625313in}}%
\pgfpathlineto{\pgfqpoint{1.025664in}{1.625956in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.626038in}}%
\pgfpathlineto{\pgfqpoint{1.025799in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{1.626785in}}%
\pgfpathlineto{\pgfqpoint{1.025934in}{1.627384in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{1.628040in}}%
\pgfpathlineto{\pgfqpoint{1.026095in}{1.628123in}}%
\pgfpathlineto{\pgfqpoint{1.026205in}{1.628758in}}%
\pgfpathlineto{\pgfqpoint{1.026230in}{1.628865in}}%
\pgfpathlineto{\pgfqpoint{1.026340in}{1.629426in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.629501in}}%
\pgfpathlineto{\pgfqpoint{1.026476in}{1.630131in}}%
\pgfpathlineto{\pgfqpoint{1.026501in}{1.630223in}}%
\pgfpathlineto{\pgfqpoint{1.026611in}{1.630814in}}%
\pgfpathlineto{\pgfqpoint{1.026636in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{1.026746in}{1.631486in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.631565in}}%
\pgfpathlineto{\pgfqpoint{1.026881in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{1.026907in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.027017in}{1.632899in}}%
\pgfpathlineto{\pgfqpoint{1.027042in}{1.633002in}}%
\pgfpathlineto{\pgfqpoint{1.027152in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{1.027287in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{1.027313in}{1.634371in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{1.635010in}}%
\pgfpathlineto{\pgfqpoint{1.027448in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{1.027558in}{1.635822in}}%
\pgfpathlineto{\pgfqpoint{1.027592in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{1.027701in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{1.027727in}{1.636646in}}%
\pgfpathlineto{\pgfqpoint{1.027837in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{1.637339in}}%
\pgfpathlineto{\pgfqpoint{1.027980in}{1.637949in}}%
\pgfpathlineto{\pgfqpoint{1.028006in}{1.638028in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{1.638672in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.638782in}}%
\pgfpathlineto{\pgfqpoint{1.028259in}{1.639378in}}%
\pgfpathlineto{\pgfqpoint{1.028285in}{1.639463in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.640014in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{1.028555in}{1.640755in}}%
\pgfpathlineto{\pgfqpoint{1.028665in}{1.641386in}}%
\pgfpathlineto{\pgfqpoint{1.028682in}{1.641438in}}%
\pgfpathlineto{\pgfqpoint{1.028792in}{1.642028in}}%
\pgfpathlineto{\pgfqpoint{1.028817in}{1.642118in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.642775in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.643516in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{1.029333in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{1.029359in}{1.644858in}}%
\pgfpathlineto{\pgfqpoint{1.029468in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{1.029494in}{1.645603in}}%
\pgfpathlineto{\pgfqpoint{1.029604in}{1.646214in}}%
\pgfpathlineto{\pgfqpoint{1.029629in}{1.646294in}}%
\pgfpathlineto{\pgfqpoint{1.029739in}{1.646901in}}%
\pgfpathlineto{\pgfqpoint{1.029773in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{1.029883in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{1.029908in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{1.030018in}{1.648332in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{1.648425in}}%
\pgfpathlineto{\pgfqpoint{1.030153in}{1.649073in}}%
\pgfpathlineto{\pgfqpoint{1.030179in}{1.649149in}}%
\pgfpathlineto{\pgfqpoint{1.030289in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{1.030314in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{1.030424in}{1.650506in}}%
\pgfpathlineto{\pgfqpoint{1.030449in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{1.651141in}}%
\pgfpathlineto{\pgfqpoint{1.030584in}{1.651225in}}%
\pgfpathlineto{\pgfqpoint{1.030694in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{1.030855in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.030965in}{1.653207in}}%
\pgfpathlineto{\pgfqpoint{1.030990in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{1.031100in}{1.653924in}}%
\pgfpathlineto{\pgfqpoint{1.031126in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{1.654606in}}%
\pgfpathlineto{\pgfqpoint{1.031252in}{1.654690in}}%
\pgfpathlineto{\pgfqpoint{1.031362in}{1.655272in}}%
\pgfpathlineto{\pgfqpoint{1.031396in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{1.031506in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{1.031641in}{1.656633in}}%
\pgfpathlineto{\pgfqpoint{1.031667in}{1.656717in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{1.657391in}}%
\pgfpathlineto{\pgfqpoint{1.031802in}{1.657475in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.658062in}}%
\pgfpathlineto{\pgfqpoint{1.031937in}{1.658157in}}%
\pgfpathlineto{\pgfqpoint{1.032047in}{1.658687in}}%
\pgfpathlineto{\pgfqpoint{1.032072in}{1.658774in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{1.032208in}{1.659435in}}%
\pgfpathlineto{\pgfqpoint{1.032318in}{1.660032in}}%
\pgfpathlineto{\pgfqpoint{1.032343in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{1.660704in}}%
\pgfpathlineto{\pgfqpoint{1.032478in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.032588in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{1.032723in}{1.661938in}}%
\pgfpathlineto{\pgfqpoint{1.032749in}{1.662012in}}%
\pgfpathlineto{\pgfqpoint{1.032859in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{1.032876in}{1.662626in}}%
\pgfpathlineto{\pgfqpoint{1.032986in}{1.663248in}}%
\pgfpathlineto{\pgfqpoint{1.033011in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.663938in}}%
\pgfpathlineto{\pgfqpoint{1.033146in}{1.664012in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{1.033290in}{1.664672in}}%
\pgfpathlineto{\pgfqpoint{1.033400in}{1.665201in}}%
\pgfpathlineto{\pgfqpoint{1.033425in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{1.033535in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{1.033670in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{1.033696in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{1.033806in}{1.667150in}}%
\pgfpathlineto{\pgfqpoint{1.033831in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{1.033966in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{1.034076in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{1.034102in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{1.034211in}{1.669148in}}%
\pgfpathlineto{\pgfqpoint{1.034237in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.034347in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.034372in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.670693in}}%
\pgfpathlineto{\pgfqpoint{1.034617in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{1.671338in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.672015in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{1.672552in}}%
\pgfpathlineto{\pgfqpoint{1.034922in}{1.672650in}}%
\pgfpathlineto{\pgfqpoint{1.035032in}{1.673244in}}%
\pgfpathlineto{\pgfqpoint{1.035065in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{1.035209in}{1.674019in}}%
\pgfpathlineto{\pgfqpoint{1.035319in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{1.035336in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{1.035471in}{1.675313in}}%
\pgfpathlineto{\pgfqpoint{1.035581in}{1.675819in}}%
\pgfpathlineto{\pgfqpoint{1.035606in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{1.676470in}}%
\pgfpathlineto{\pgfqpoint{1.035742in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{1.035852in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{1.035885in}{1.677242in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{1.036021in}{1.677867in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.036156in}{1.678516in}}%
\pgfpathlineto{\pgfqpoint{1.036266in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{1.036300in}{1.679131in}}%
\pgfpathlineto{\pgfqpoint{1.036410in}{1.679675in}}%
\pgfpathlineto{\pgfqpoint{1.036435in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{1.036545in}{1.680346in}}%
\pgfpathlineto{\pgfqpoint{1.036570in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{1.036680in}{1.680976in}}%
\pgfpathlineto{\pgfqpoint{1.036706in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{1.036815in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{1.036841in}{1.681651in}}%
\pgfpathlineto{\pgfqpoint{1.036951in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{1.036985in}{1.682290in}}%
\pgfpathlineto{\pgfqpoint{1.037094in}{1.682840in}}%
\pgfpathlineto{\pgfqpoint{1.037120in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{1.037230in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{1.037255in}{1.683592in}}%
\pgfpathlineto{\pgfqpoint{1.037365in}{1.684125in}}%
\pgfpathlineto{\pgfqpoint{1.037390in}{1.684196in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{1.037534in}{1.684861in}}%
\pgfpathlineto{\pgfqpoint{1.037644in}{1.685367in}}%
\pgfpathlineto{\pgfqpoint{1.037669in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{1.037805in}{1.686048in}}%
\pgfpathlineto{\pgfqpoint{1.037915in}{1.686583in}}%
\pgfpathlineto{\pgfqpoint{1.037940in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{1.038050in}{1.687140in}}%
\pgfpathlineto{\pgfqpoint{1.038084in}{1.687248in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{1.687821in}}%
\pgfpathlineto{\pgfqpoint{1.038219in}{1.687898in}}%
\pgfpathlineto{\pgfqpoint{1.038329in}{1.688515in}}%
\pgfpathlineto{\pgfqpoint{1.038363in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{1.038473in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{1.038498in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{1.038608in}{1.689804in}}%
\pgfpathlineto{\pgfqpoint{1.038642in}{1.689905in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{1.690440in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{1.038895in}{1.691072in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{1.691143in}}%
\pgfpathlineto{\pgfqpoint{1.039031in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{1.039056in}{1.691747in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{1.692269in}}%
\pgfpathlineto{\pgfqpoint{1.039191in}{1.692345in}}%
\pgfpathlineto{\pgfqpoint{1.039301in}{1.692864in}}%
\pgfpathlineto{\pgfqpoint{1.039335in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{1.693474in}}%
\pgfpathlineto{\pgfqpoint{1.039470in}{1.693551in}}%
\pgfpathlineto{\pgfqpoint{1.039580in}{1.694118in}}%
\pgfpathlineto{\pgfqpoint{1.039605in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{1.039715in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{1.039749in}{1.694871in}}%
\pgfpathlineto{\pgfqpoint{1.039859in}{1.695353in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{1.039994in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{1.040020in}{1.695986in}}%
\pgfpathlineto{\pgfqpoint{1.040130in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.040155in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{1.040265in}{1.697047in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{1.697123in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.697588in}}%
\pgfpathlineto{\pgfqpoint{1.040434in}{1.697694in}}%
\pgfpathlineto{\pgfqpoint{1.040544in}{1.698193in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.698288in}}%
\pgfpathlineto{\pgfqpoint{1.040688in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{1.040713in}{1.698904in}}%
\pgfpathlineto{\pgfqpoint{1.040823in}{1.699457in}}%
\pgfpathlineto{\pgfqpoint{1.040857in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{1.040967in}{1.700093in}}%
\pgfpathlineto{\pgfqpoint{1.041000in}{1.700190in}}%
\pgfpathlineto{\pgfqpoint{1.041110in}{1.700668in}}%
\pgfpathlineto{\pgfqpoint{1.041136in}{1.700752in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{1.041271in}{1.701407in}}%
\pgfpathlineto{\pgfqpoint{1.041381in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{1.041516in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.041694in}{1.703245in}}%
\pgfpathlineto{\pgfqpoint{1.041804in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{1.041837in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{1.041947in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{1.041981in}{1.704451in}}%
\pgfpathlineto{\pgfqpoint{1.042091in}{1.705021in}}%
\pgfpathlineto{\pgfqpoint{1.042125in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.705595in}}%
\pgfpathlineto{\pgfqpoint{1.042269in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{1.042379in}{1.706201in}}%
\pgfpathlineto{\pgfqpoint{1.042412in}{1.706303in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.706790in}}%
\pgfpathlineto{\pgfqpoint{1.042556in}{1.706898in}}%
\pgfpathlineto{\pgfqpoint{1.042666in}{1.707419in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.707524in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{1.708069in}}%
\pgfpathlineto{\pgfqpoint{1.042844in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{1.042953in}{1.708643in}}%
\pgfpathlineto{\pgfqpoint{1.042987in}{1.708753in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{1.709263in}}%
\pgfpathlineto{\pgfqpoint{1.043123in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{1.043232in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{1.043266in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.710582in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{1.043554in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{1.043664in}{1.711654in}}%
\pgfpathlineto{\pgfqpoint{1.043689in}{1.711758in}}%
\pgfpathlineto{\pgfqpoint{1.043799in}{1.712326in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{1.043943in}{1.712972in}}%
\pgfpathlineto{\pgfqpoint{1.043976in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{1.713578in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{1.044230in}{1.714166in}}%
\pgfpathlineto{\pgfqpoint{1.044264in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.044374in}{1.714844in}}%
\pgfpathlineto{\pgfqpoint{1.044408in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.715554in}}%
\pgfpathlineto{\pgfqpoint{1.044661in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{1.044695in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{1.716579in}}%
\pgfpathlineto{\pgfqpoint{1.044830in}{1.716650in}}%
\pgfpathlineto{\pgfqpoint{1.044940in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{1.044966in}{1.717252in}}%
\pgfpathlineto{\pgfqpoint{1.045076in}{1.717753in}}%
\pgfpathlineto{\pgfqpoint{1.045101in}{1.717820in}}%
\pgfpathlineto{\pgfqpoint{1.045211in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{1.045245in}{1.718409in}}%
\pgfpathlineto{\pgfqpoint{1.045355in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{1.045498in}{1.719470in}}%
\pgfpathlineto{\pgfqpoint{1.045532in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{1.045642in}{1.720025in}}%
\pgfpathlineto{\pgfqpoint{1.045676in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{1.045820in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{1.045963in}{1.721311in}}%
\pgfpathlineto{\pgfqpoint{1.046073in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.721855in}}%
\pgfpathlineto{\pgfqpoint{1.046217in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{1.046242in}{1.722427in}}%
\pgfpathlineto{\pgfqpoint{1.046352in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{1.046386in}{1.723003in}}%
\pgfpathlineto{\pgfqpoint{1.046496in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{1.046530in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{1.046640in}{1.724066in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{1.046809in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{1.046919in}{1.725298in}}%
\pgfpathlineto{\pgfqpoint{1.046944in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{1.047054in}{1.725912in}}%
\pgfpathlineto{\pgfqpoint{1.047079in}{1.725991in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{1.726442in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{1.726508in}}%
\pgfpathlineto{\pgfqpoint{1.047324in}{1.726989in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{1.727090in}}%
\pgfpathlineto{\pgfqpoint{1.047468in}{1.727539in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{1.047620in}{1.728122in}}%
\pgfpathlineto{\pgfqpoint{1.047646in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{1.047756in}{1.728681in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{1.728780in}}%
\pgfpathlineto{\pgfqpoint{1.047899in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{1.047933in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{1.048043in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{1.048077in}{1.729924in}}%
\pgfpathlineto{\pgfqpoint{1.048187in}{1.730453in}}%
\pgfpathlineto{\pgfqpoint{1.048221in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{1.048331in}{1.730984in}}%
\pgfpathlineto{\pgfqpoint{1.048364in}{1.731077in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{1.048618in}{1.732177in}}%
\pgfpathlineto{\pgfqpoint{1.048652in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{1.732783in}}%
\pgfpathlineto{\pgfqpoint{1.048796in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.733339in}}%
\pgfpathlineto{\pgfqpoint{1.048931in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{1.049041in}{1.733903in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.733998in}}%
\pgfpathlineto{\pgfqpoint{1.049184in}{1.734526in}}%
\pgfpathlineto{\pgfqpoint{1.049218in}{1.734628in}}%
\pgfpathlineto{\pgfqpoint{1.049328in}{1.735125in}}%
\pgfpathlineto{\pgfqpoint{1.049354in}{1.735193in}}%
\pgfpathlineto{\pgfqpoint{1.049463in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{1.049497in}{1.735783in}}%
\pgfpathlineto{\pgfqpoint{1.049607in}{1.736239in}}%
\pgfpathlineto{\pgfqpoint{1.049641in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{1.049751in}{1.736832in}}%
\pgfpathlineto{\pgfqpoint{1.049776in}{1.736922in}}%
\pgfpathlineto{\pgfqpoint{1.049886in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.737444in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.050064in}{1.738005in}}%
\pgfpathlineto{\pgfqpoint{1.050174in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{1.050207in}{1.738605in}}%
\pgfpathlineto{\pgfqpoint{1.050317in}{1.739066in}}%
\pgfpathlineto{\pgfqpoint{1.050351in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.050461in}{1.739594in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{1.739673in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{1.740138in}}%
\pgfpathlineto{\pgfqpoint{1.050630in}{1.740222in}}%
\pgfpathlineto{\pgfqpoint{1.050740in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{1.050774in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{1.050884in}{1.741253in}}%
\pgfpathlineto{\pgfqpoint{1.050918in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{1.051028in}{1.741811in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{1.741908in}}%
\pgfpathlineto{\pgfqpoint{1.051163in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.051188in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{1.051298in}{1.743001in}}%
\pgfpathlineto{\pgfqpoint{1.051332in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{1.051442in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{1.051476in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{1.051586in}{1.744139in}}%
\pgfpathlineto{\pgfqpoint{1.051611in}{1.744210in}}%
\pgfpathlineto{\pgfqpoint{1.051721in}{1.744622in}}%
\pgfpathlineto{\pgfqpoint{1.051755in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{1.051865in}{1.745173in}}%
\pgfpathlineto{\pgfqpoint{1.051898in}{1.745266in}}%
\pgfpathlineto{\pgfqpoint{1.052008in}{1.745790in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.745893in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{1.746376in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{1.052304in}{1.746970in}}%
\pgfpathlineto{\pgfqpoint{1.052330in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{1.052439in}{1.747514in}}%
\pgfpathlineto{\pgfqpoint{1.052473in}{1.747615in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{1.052617in}{1.748202in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.052761in}{1.748716in}}%
\pgfpathlineto{\pgfqpoint{1.052871in}{1.749216in}}%
\pgfpathlineto{\pgfqpoint{1.052904in}{1.749318in}}%
\pgfpathlineto{\pgfqpoint{1.053014in}{1.749815in}}%
\pgfpathlineto{\pgfqpoint{1.053048in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{1.053158in}{1.750355in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{1.053293in}{1.750852in}}%
\pgfpathlineto{\pgfqpoint{1.053327in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{1.053437in}{1.751432in}}%
\pgfpathlineto{\pgfqpoint{1.053471in}{1.751531in}}%
\pgfpathlineto{\pgfqpoint{1.053581in}{1.751965in}}%
\pgfpathlineto{\pgfqpoint{1.053615in}{1.752056in}}%
\pgfpathlineto{\pgfqpoint{1.053725in}{1.752536in}}%
\pgfpathlineto{\pgfqpoint{1.053758in}{1.752644in}}%
\pgfpathlineto{\pgfqpoint{1.053868in}{1.753071in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{1.054012in}{1.753611in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{1.753690in}}%
\pgfpathlineto{\pgfqpoint{1.054156in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{1.054190in}{1.754243in}}%
\pgfpathlineto{\pgfqpoint{1.054299in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{1.054333in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{1.054443in}{1.755283in}}%
\pgfpathlineto{\pgfqpoint{1.054477in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.755790in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.054731in}{1.756318in}}%
\pgfpathlineto{\pgfqpoint{1.054764in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{1.054874in}{1.756876in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.756961in}}%
\pgfpathlineto{\pgfqpoint{1.055018in}{1.757358in}}%
\pgfpathlineto{\pgfqpoint{1.055052in}{1.757456in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{1.055196in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{1.055306in}{1.758473in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{1.759132in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.759220in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.759631in}}%
\pgfpathlineto{\pgfqpoint{1.055627in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{1.055737in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{1.055771in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{1.055880in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{1.760793in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{1.056159in}{1.761753in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{1.761861in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{1.762306in}}%
\pgfpathlineto{\pgfqpoint{1.056354in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{1.056464in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{1.056498in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{1.056608in}{1.763418in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.056751in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{1.056785in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{1.764531in}}%
\pgfpathlineto{\pgfqpoint{1.056929in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{1.057039in}{1.765063in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.765160in}}%
\pgfpathlineto{\pgfqpoint{1.057182in}{1.765590in}}%
\pgfpathlineto{\pgfqpoint{1.057216in}{1.765677in}}%
\pgfpathlineto{\pgfqpoint{1.057326in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{1.057360in}{1.766172in}}%
\pgfpathlineto{\pgfqpoint{1.057470in}{1.766595in}}%
\pgfpathlineto{\pgfqpoint{1.057504in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{1.057614in}{1.767127in}}%
\pgfpathlineto{\pgfqpoint{1.057647in}{1.767224in}}%
\pgfpathlineto{\pgfqpoint{1.057757in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{1.057791in}{1.767783in}}%
\pgfpathlineto{\pgfqpoint{1.057901in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{1.057935in}{1.768343in}}%
\pgfpathlineto{\pgfqpoint{1.058045in}{1.768778in}}%
\pgfpathlineto{\pgfqpoint{1.058079in}{1.768872in}}%
\pgfpathlineto{\pgfqpoint{1.058189in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{1.058231in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{1.058341in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{1.058375in}{1.769935in}}%
\pgfpathlineto{\pgfqpoint{1.058484in}{1.770346in}}%
\pgfpathlineto{\pgfqpoint{1.058518in}{1.770437in}}%
\pgfpathlineto{\pgfqpoint{1.058628in}{1.770832in}}%
\pgfpathlineto{\pgfqpoint{1.058670in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{1.058780in}{1.771381in}}%
\pgfpathlineto{\pgfqpoint{1.058806in}{1.771466in}}%
\pgfpathlineto{\pgfqpoint{1.058916in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{1.059059in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{1.059102in}{1.772510in}}%
\pgfpathlineto{\pgfqpoint{1.059212in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{1.059254in}{1.773006in}}%
\pgfpathlineto{\pgfqpoint{1.059364in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.059398in}{1.773519in}}%
\pgfpathlineto{\pgfqpoint{1.059507in}{1.773934in}}%
\pgfpathlineto{\pgfqpoint{1.059541in}{1.774027in}}%
\pgfpathlineto{\pgfqpoint{1.059651in}{1.774533in}}%
\pgfpathlineto{\pgfqpoint{1.059693in}{1.774621in}}%
\pgfpathlineto{\pgfqpoint{1.059803in}{1.775020in}}%
\pgfpathlineto{\pgfqpoint{1.059837in}{1.775111in}}%
\pgfpathlineto{\pgfqpoint{1.059947in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{1.059989in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.776174in}}%
\pgfpathlineto{\pgfqpoint{1.060235in}{1.776629in}}%
\pgfpathlineto{\pgfqpoint{1.060277in}{1.776736in}}%
\pgfpathlineto{\pgfqpoint{1.060387in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{1.060421in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{1.777742in}}%
\pgfpathlineto{\pgfqpoint{1.060674in}{1.778148in}}%
\pgfpathlineto{\pgfqpoint{1.060716in}{1.778257in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.778687in}}%
\pgfpathlineto{\pgfqpoint{1.060869in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{1.060979in}{1.779184in}}%
\pgfpathlineto{\pgfqpoint{1.061021in}{1.779278in}}%
\pgfpathlineto{\pgfqpoint{1.061131in}{1.779702in}}%
\pgfpathlineto{\pgfqpoint{1.061165in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{1.061274in}{1.780212in}}%
\pgfpathlineto{\pgfqpoint{1.061308in}{1.780286in}}%
\pgfpathlineto{\pgfqpoint{1.061418in}{1.780706in}}%
\pgfpathlineto{\pgfqpoint{1.061460in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.781197in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{1.061756in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{1.061866in}{1.782177in}}%
\pgfpathlineto{\pgfqpoint{1.061892in}{1.782263in}}%
\pgfpathlineto{\pgfqpoint{1.062002in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{1.062044in}{1.782802in}}%
\pgfpathlineto{\pgfqpoint{1.062154in}{1.783193in}}%
\pgfpathlineto{\pgfqpoint{1.062196in}{1.783297in}}%
\pgfpathlineto{\pgfqpoint{1.062306in}{1.783710in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{1.062450in}{1.784212in}}%
\pgfpathlineto{\pgfqpoint{1.062483in}{1.784300in}}%
\pgfpathlineto{\pgfqpoint{1.062593in}{1.784676in}}%
\pgfpathlineto{\pgfqpoint{1.062627in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{1.062737in}{1.785142in}}%
\pgfpathlineto{\pgfqpoint{1.062771in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{1.785639in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{1.785739in}}%
\pgfpathlineto{\pgfqpoint{1.063033in}{1.786133in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{1.786230in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{1.786623in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{1.786730in}}%
\pgfpathlineto{\pgfqpoint{1.063337in}{1.787096in}}%
\pgfpathlineto{\pgfqpoint{1.063380in}{1.787199in}}%
\pgfpathlineto{\pgfqpoint{1.063490in}{1.787563in}}%
\pgfpathlineto{\pgfqpoint{1.063532in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.063642in}{1.788073in}}%
\pgfpathlineto{\pgfqpoint{1.063684in}{1.788175in}}%
\pgfpathlineto{\pgfqpoint{1.063794in}{1.788559in}}%
\pgfpathlineto{\pgfqpoint{1.063828in}{1.788653in}}%
\pgfpathlineto{\pgfqpoint{1.063938in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{1.063980in}{1.789187in}}%
\pgfpathlineto{\pgfqpoint{1.064090in}{1.789552in}}%
\pgfpathlineto{\pgfqpoint{1.064132in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{1.064242in}{1.790071in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{1.064377in}{1.790554in}}%
\pgfpathlineto{\pgfqpoint{1.064420in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{1.064572in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{1.064682in}{1.791546in}}%
\pgfpathlineto{\pgfqpoint{1.064724in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{1.064834in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{1.064868in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.792576in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.792671in}}%
\pgfpathlineto{\pgfqpoint{1.065121in}{1.793124in}}%
\pgfpathlineto{\pgfqpoint{1.065164in}{1.793226in}}%
\pgfpathlineto{\pgfqpoint{1.065273in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.793681in}}%
\pgfpathlineto{\pgfqpoint{1.065426in}{1.794075in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{1.794179in}}%
\pgfpathlineto{\pgfqpoint{1.065569in}{1.794562in}}%
\pgfpathlineto{\pgfqpoint{1.065612in}{1.794660in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.795042in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{1.065908in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{1.066017in}{1.796032in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{1.066170in}{1.796603in}}%
\pgfpathlineto{\pgfqpoint{1.066203in}{1.796689in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{1.797097in}}%
\pgfpathlineto{\pgfqpoint{1.066347in}{1.797187in}}%
\pgfpathlineto{\pgfqpoint{1.066457in}{1.797546in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.797650in}}%
\pgfpathlineto{\pgfqpoint{1.066609in}{1.798033in}}%
\pgfpathlineto{\pgfqpoint{1.066652in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{1.066956in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{1.067066in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.799542in}}%
\pgfpathlineto{\pgfqpoint{1.067218in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{1.067260in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{1.067370in}{1.800450in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{1.067514in}{1.800897in}}%
\pgfpathlineto{\pgfqpoint{1.067556in}{1.801003in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{1.801335in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{1.801439in}}%
\pgfpathlineto{\pgfqpoint{1.067818in}{1.801830in}}%
\pgfpathlineto{\pgfqpoint{1.067852in}{1.801917in}}%
\pgfpathlineto{\pgfqpoint{1.067962in}{1.802332in}}%
\pgfpathlineto{\pgfqpoint{1.068004in}{1.802443in}}%
\pgfpathlineto{\pgfqpoint{1.068114in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.068156in}{1.802988in}}%
\pgfpathlineto{\pgfqpoint{1.068266in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{1.803460in}}%
\pgfpathlineto{\pgfqpoint{1.068419in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{1.803933in}}%
\pgfpathlineto{\pgfqpoint{1.068571in}{1.804331in}}%
\pgfpathlineto{\pgfqpoint{1.068613in}{1.804422in}}%
\pgfpathlineto{\pgfqpoint{1.068723in}{1.804765in}}%
\pgfpathlineto{\pgfqpoint{1.068765in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{1.068875in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{1.069019in}{1.805712in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{1.805796in}}%
\pgfpathlineto{\pgfqpoint{1.069163in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{1.069205in}{1.806281in}}%
\pgfpathlineto{\pgfqpoint{1.069315in}{1.806682in}}%
\pgfpathlineto{\pgfqpoint{1.069357in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{1.069467in}{1.807129in}}%
\pgfpathlineto{\pgfqpoint{1.069509in}{1.807224in}}%
\pgfpathlineto{\pgfqpoint{1.069619in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{1.807675in}}%
\pgfpathlineto{\pgfqpoint{1.069771in}{1.808028in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{1.808135in}}%
\pgfpathlineto{\pgfqpoint{1.069923in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{1.070076in}{1.809014in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.809103in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{1.809433in}}%
\pgfpathlineto{\pgfqpoint{1.070270in}{1.809523in}}%
\pgfpathlineto{\pgfqpoint{1.070380in}{1.809916in}}%
\pgfpathlineto{\pgfqpoint{1.070422in}{1.810009in}}%
\pgfpathlineto{\pgfqpoint{1.070532in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{1.070566in}{1.810464in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{1.810808in}}%
\pgfpathlineto{\pgfqpoint{1.070718in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{1.811274in}}%
\pgfpathlineto{\pgfqpoint{1.070870in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{1.070980in}{1.811723in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.811828in}}%
\pgfpathlineto{\pgfqpoint{1.071132in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{1.071166in}{1.812299in}}%
\pgfpathlineto{\pgfqpoint{1.071276in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{1.071310in}{1.812729in}}%
\pgfpathlineto{\pgfqpoint{1.071420in}{1.813098in}}%
\pgfpathlineto{\pgfqpoint{1.071462in}{1.813192in}}%
\pgfpathlineto{\pgfqpoint{1.071572in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{1.071614in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{1.071724in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{1.071767in}{1.814150in}}%
\pgfpathlineto{\pgfqpoint{1.071876in}{1.814482in}}%
\pgfpathlineto{\pgfqpoint{1.071919in}{1.814581in}}%
\pgfpathlineto{\pgfqpoint{1.072029in}{1.814941in}}%
\pgfpathlineto{\pgfqpoint{1.072071in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{1.072181in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{1.072215in}{1.815488in}}%
\pgfpathlineto{\pgfqpoint{1.072325in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{1.072367in}{1.816015in}}%
\pgfpathlineto{\pgfqpoint{1.072477in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{1.072519in}{1.816459in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{1.816827in}}%
\pgfpathlineto{\pgfqpoint{1.072671in}{1.816936in}}%
\pgfpathlineto{\pgfqpoint{1.072781in}{1.817310in}}%
\pgfpathlineto{\pgfqpoint{1.072832in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{1.072942in}{1.817751in}}%
\pgfpathlineto{\pgfqpoint{1.072984in}{1.817848in}}%
\pgfpathlineto{\pgfqpoint{1.073094in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{1.073136in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{1.073246in}{1.818678in}}%
\pgfpathlineto{\pgfqpoint{1.073280in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{1.819107in}}%
\pgfpathlineto{\pgfqpoint{1.073441in}{1.819214in}}%
\pgfpathlineto{\pgfqpoint{1.073550in}{1.819557in}}%
\pgfpathlineto{\pgfqpoint{1.073593in}{1.819648in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{1.820025in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{1.820117in}}%
\pgfpathlineto{\pgfqpoint{1.073855in}{1.820475in}}%
\pgfpathlineto{\pgfqpoint{1.073897in}{1.820573in}}%
\pgfpathlineto{\pgfqpoint{1.074007in}{1.820928in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.821028in}}%
\pgfpathlineto{\pgfqpoint{1.074159in}{1.821373in}}%
\pgfpathlineto{\pgfqpoint{1.074193in}{1.821474in}}%
\pgfpathlineto{\pgfqpoint{1.074303in}{1.821866in}}%
\pgfpathlineto{\pgfqpoint{1.074345in}{1.821962in}}%
\pgfpathlineto{\pgfqpoint{1.074455in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{1.074497in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{1.074607in}{1.822809in}}%
\pgfpathlineto{\pgfqpoint{1.074650in}{1.822910in}}%
\pgfpathlineto{\pgfqpoint{1.074759in}{1.823235in}}%
\pgfpathlineto{\pgfqpoint{1.074802in}{1.823335in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{1.823768in}}%
\pgfpathlineto{\pgfqpoint{1.075072in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{1.075123in}{1.824188in}}%
\pgfpathlineto{\pgfqpoint{1.075233in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{1.075275in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{1.075385in}{1.824955in}}%
\pgfpathlineto{\pgfqpoint{1.075427in}{1.825059in}}%
\pgfpathlineto{\pgfqpoint{1.075537in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{1.825496in}}%
\pgfpathlineto{\pgfqpoint{1.075698in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{1.075732in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{1.075842in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{1.075884in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{1.076045in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{1.076154in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{1.076205in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{1.076315in}{1.827640in}}%
\pgfpathlineto{\pgfqpoint{1.076357in}{1.827745in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{1.076510in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{1.076619in}{1.828594in}}%
\pgfpathlineto{\pgfqpoint{1.076662in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{1.828991in}}%
\pgfpathlineto{\pgfqpoint{1.076814in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{1.076924in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{1.076966in}{1.829542in}}%
\pgfpathlineto{\pgfqpoint{1.077076in}{1.829884in}}%
\pgfpathlineto{\pgfqpoint{1.077127in}{1.829992in}}%
\pgfpathlineto{\pgfqpoint{1.077237in}{1.830349in}}%
\pgfpathlineto{\pgfqpoint{1.077279in}{1.830460in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{1.830763in}}%
\pgfpathlineto{\pgfqpoint{1.077440in}{1.830868in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{1.077592in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{1.077702in}{1.831667in}}%
\pgfpathlineto{\pgfqpoint{1.077744in}{1.831755in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{1.832067in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{1.078006in}{1.832493in}}%
\pgfpathlineto{\pgfqpoint{1.078057in}{1.832603in}}%
\pgfpathlineto{\pgfqpoint{1.078167in}{1.832910in}}%
\pgfpathlineto{\pgfqpoint{1.078209in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{1.833315in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{1.078479in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.078632in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.834242in}}%
\pgfpathlineto{\pgfqpoint{1.078784in}{1.834580in}}%
\pgfpathlineto{\pgfqpoint{1.078826in}{1.834683in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.835006in}}%
\pgfpathlineto{\pgfqpoint{1.078978in}{1.835108in}}%
\pgfpathlineto{\pgfqpoint{1.079088in}{1.835401in}}%
\pgfpathlineto{\pgfqpoint{1.079139in}{1.835504in}}%
\pgfpathlineto{\pgfqpoint{1.079249in}{1.835854in}}%
\pgfpathlineto{\pgfqpoint{1.079291in}{1.835950in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{1.836282in}}%
\pgfpathlineto{\pgfqpoint{1.079452in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{1.079562in}{1.836719in}}%
\pgfpathlineto{\pgfqpoint{1.079612in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{1.079722in}{1.837107in}}%
\pgfpathlineto{\pgfqpoint{1.079765in}{1.837197in}}%
\pgfpathlineto{\pgfqpoint{1.079874in}{1.837506in}}%
\pgfpathlineto{\pgfqpoint{1.079917in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{1.080027in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.838034in}}%
\pgfpathlineto{\pgfqpoint{1.080179in}{1.838347in}}%
\pgfpathlineto{\pgfqpoint{1.080230in}{1.838449in}}%
\pgfpathlineto{\pgfqpoint{1.080339in}{1.838757in}}%
\pgfpathlineto{\pgfqpoint{1.080382in}{1.838848in}}%
\pgfpathlineto{\pgfqpoint{1.080492in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{1.839258in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{1.839613in}}%
\pgfpathlineto{\pgfqpoint{1.080678in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{1.080788in}{1.840058in}}%
\pgfpathlineto{\pgfqpoint{1.080838in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.080948in}{1.840462in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{1.081109in}{1.840863in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{1.081269in}{1.841263in}}%
\pgfpathlineto{\pgfqpoint{1.081320in}{1.841361in}}%
\pgfpathlineto{\pgfqpoint{1.081430in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{1.081481in}{1.841779in}}%
\pgfpathlineto{\pgfqpoint{1.081591in}{1.842070in}}%
\pgfpathlineto{\pgfqpoint{1.081633in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{1.081743in}{1.842438in}}%
\pgfpathlineto{\pgfqpoint{1.081794in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{1.081904in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{1.081946in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{1.082056in}{1.843210in}}%
\pgfpathlineto{\pgfqpoint{1.082106in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{1.082216in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{1.082267in}{1.843713in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{1.082428in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{1.082538in}{1.844425in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{1.844525in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.844814in}}%
\pgfpathlineto{\pgfqpoint{1.082749in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{1.082859in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.845319in}}%
\pgfpathlineto{\pgfqpoint{1.083020in}{1.845610in}}%
\pgfpathlineto{\pgfqpoint{1.083079in}{1.845720in}}%
\pgfpathlineto{\pgfqpoint{1.083189in}{1.846077in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{1.846163in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{1.846460in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{1.846550in}}%
\pgfpathlineto{\pgfqpoint{1.083493in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{1.083544in}{1.846947in}}%
\pgfpathlineto{\pgfqpoint{1.083654in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{1.083696in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{1.083806in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{1.083857in}{1.847715in}}%
\pgfpathlineto{\pgfqpoint{1.083966in}{1.847988in}}%
\pgfpathlineto{\pgfqpoint{1.084017in}{1.848098in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{1.848374in}}%
\pgfpathlineto{\pgfqpoint{1.084186in}{1.848480in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.084347in}{1.848896in}}%
\pgfpathlineto{\pgfqpoint{1.084457in}{1.849212in}}%
\pgfpathlineto{\pgfqpoint{1.084508in}{1.849298in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{1.084668in}{1.849693in}}%
\pgfpathlineto{\pgfqpoint{1.084778in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{1.084812in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{1.084922in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{1.084964in}{1.850453in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.850733in}}%
\pgfpathlineto{\pgfqpoint{1.085125in}{1.850829in}}%
\pgfpathlineto{\pgfqpoint{1.085235in}{1.851106in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{1.851207in}}%
\pgfpathlineto{\pgfqpoint{1.085395in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{1.085438in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{1.851889in}}%
\pgfpathlineto{\pgfqpoint{1.085598in}{1.851985in}}%
\pgfpathlineto{\pgfqpoint{1.085708in}{1.852286in}}%
\pgfpathlineto{\pgfqpoint{1.085750in}{1.852378in}}%
\pgfpathlineto{\pgfqpoint{1.085860in}{1.852677in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.852780in}}%
\pgfpathlineto{\pgfqpoint{1.086021in}{1.853099in}}%
\pgfpathlineto{\pgfqpoint{1.086072in}{1.853198in}}%
\pgfpathlineto{\pgfqpoint{1.086182in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{1.086232in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{1.086342in}{1.853867in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.086503in}{1.854243in}}%
\pgfpathlineto{\pgfqpoint{1.086545in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.854620in}}%
\pgfpathlineto{\pgfqpoint{1.086706in}{1.854727in}}%
\pgfpathlineto{\pgfqpoint{1.086816in}{1.855032in}}%
\pgfpathlineto{\pgfqpoint{1.086866in}{1.855120in}}%
\pgfpathlineto{\pgfqpoint{1.086976in}{1.855411in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{1.087137in}{1.855776in}}%
\pgfpathlineto{\pgfqpoint{1.087188in}{1.855885in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{1.856186in}}%
\pgfpathlineto{\pgfqpoint{1.087348in}{1.856277in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.856537in}}%
\pgfpathlineto{\pgfqpoint{1.087509in}{1.856640in}}%
\pgfpathlineto{\pgfqpoint{1.087619in}{1.856924in}}%
\pgfpathlineto{\pgfqpoint{1.087678in}{1.857029in}}%
\pgfpathlineto{\pgfqpoint{1.087788in}{1.857341in}}%
\pgfpathlineto{\pgfqpoint{1.087839in}{1.857445in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{1.857738in}}%
\pgfpathlineto{\pgfqpoint{1.087999in}{1.857831in}}%
\pgfpathlineto{\pgfqpoint{1.088109in}{1.858119in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{1.088270in}{1.858489in}}%
\pgfpathlineto{\pgfqpoint{1.088312in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{1.088422in}{1.858860in}}%
\pgfpathlineto{\pgfqpoint{1.088464in}{1.858966in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{1.088625in}{1.859341in}}%
\pgfpathlineto{\pgfqpoint{1.088735in}{1.859607in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{1.859717in}}%
\pgfpathlineto{\pgfqpoint{1.088895in}{1.859987in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{1.089056in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{1.860488in}}%
\pgfpathlineto{\pgfqpoint{1.089225in}{1.860798in}}%
\pgfpathlineto{\pgfqpoint{1.089276in}{1.860900in}}%
\pgfpathlineto{\pgfqpoint{1.089386in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{1.861246in}}%
\pgfpathlineto{\pgfqpoint{1.089546in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{1.089597in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{1.089707in}{1.861903in}}%
\pgfpathlineto{\pgfqpoint{1.089766in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{1.089876in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{1.862372in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{1.862639in}}%
\pgfpathlineto{\pgfqpoint{1.090079in}{1.862731in}}%
\pgfpathlineto{\pgfqpoint{1.090189in}{1.863043in}}%
\pgfpathlineto{\pgfqpoint{1.090240in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{1.090350in}{1.863451in}}%
\pgfpathlineto{\pgfqpoint{1.090400in}{1.863545in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{1.863799in}}%
\pgfpathlineto{\pgfqpoint{1.090569in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{1.090679in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{1.090739in}{1.864223in}}%
\pgfpathlineto{\pgfqpoint{1.090848in}{1.864483in}}%
\pgfpathlineto{\pgfqpoint{1.090891in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{1.091001in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{1.091170in}{1.865224in}}%
\pgfpathlineto{\pgfqpoint{1.091220in}{1.865329in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{1.091390in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{1.091559in}{1.866076in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{1.866341in}}%
\pgfpathlineto{\pgfqpoint{1.091719in}{1.866439in}}%
\pgfpathlineto{\pgfqpoint{1.091829in}{1.866690in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.866788in}}%
\pgfpathlineto{\pgfqpoint{1.091998in}{1.867044in}}%
\pgfpathlineto{\pgfqpoint{1.092049in}{1.867134in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{1.867390in}}%
\pgfpathlineto{\pgfqpoint{1.092218in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{1.092379in}{1.867874in}}%
\pgfpathlineto{\pgfqpoint{1.092489in}{1.868147in}}%
\pgfpathlineto{\pgfqpoint{1.092548in}{1.868253in}}%
\pgfpathlineto{\pgfqpoint{1.092658in}{1.868505in}}%
\pgfpathlineto{\pgfqpoint{1.092700in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{1.092810in}{1.868918in}}%
\pgfpathlineto{\pgfqpoint{1.092861in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{1.092971in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{1.869349in}}%
\pgfpathlineto{\pgfqpoint{1.093140in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{1.093190in}{1.869687in}}%
\pgfpathlineto{\pgfqpoint{1.093300in}{1.869938in}}%
\pgfpathlineto{\pgfqpoint{1.093351in}{1.870034in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{1.870271in}}%
\pgfpathlineto{\pgfqpoint{1.093520in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.093630in}{1.870640in}}%
\pgfpathlineto{\pgfqpoint{1.093689in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{1.093799in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{1.093850in}{1.871141in}}%
\pgfpathlineto{\pgfqpoint{1.093960in}{1.871418in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{1.094112in}{1.871770in}}%
\pgfpathlineto{\pgfqpoint{1.094163in}{1.871863in}}%
\pgfpathlineto{\pgfqpoint{1.094273in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{1.094332in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{1.094442in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{1.094492in}{1.872579in}}%
\pgfpathlineto{\pgfqpoint{1.094602in}{1.872852in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.872948in}}%
\pgfpathlineto{\pgfqpoint{1.094754in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{1.094814in}{1.873291in}}%
\pgfpathlineto{\pgfqpoint{1.094924in}{1.873545in}}%
\pgfpathlineto{\pgfqpoint{1.094983in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{1.095093in}{1.873885in}}%
\pgfpathlineto{\pgfqpoint{1.095143in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{1.095253in}{1.874245in}}%
\pgfpathlineto{\pgfqpoint{1.095304in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{1.095414in}{1.874607in}}%
\pgfpathlineto{\pgfqpoint{1.095473in}{1.874709in}}%
\pgfpathlineto{\pgfqpoint{1.095583in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{1.095651in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.095761in}{1.875281in}}%
\pgfpathlineto{\pgfqpoint{1.095811in}{1.875378in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.875627in}}%
\pgfpathlineto{\pgfqpoint{1.095989in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{1.096099in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{1.876329in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{1.876425in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{1.876670in}}%
\pgfpathlineto{\pgfqpoint{1.096488in}{1.876781in}}%
\pgfpathlineto{\pgfqpoint{1.096598in}{1.877039in}}%
\pgfpathlineto{\pgfqpoint{1.096665in}{1.877148in}}%
\pgfpathlineto{\pgfqpoint{1.096775in}{1.877355in}}%
\pgfpathlineto{\pgfqpoint{1.096843in}{1.877463in}}%
\pgfpathlineto{\pgfqpoint{1.096953in}{1.877688in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.877772in}}%
\pgfpathlineto{\pgfqpoint{1.097113in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{1.878132in}}%
\pgfpathlineto{\pgfqpoint{1.097282in}{1.878369in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{1.878468in}}%
\pgfpathlineto{\pgfqpoint{1.097443in}{1.878686in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{1.878791in}}%
\pgfpathlineto{\pgfqpoint{1.097612in}{1.879043in}}%
\pgfpathlineto{\pgfqpoint{1.097663in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{1.097773in}{1.879390in}}%
\pgfpathlineto{\pgfqpoint{1.097832in}{1.879489in}}%
\pgfpathlineto{\pgfqpoint{1.097942in}{1.879723in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{1.879824in}}%
\pgfpathlineto{\pgfqpoint{1.098111in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{1.098280in}{1.880412in}}%
\pgfpathlineto{\pgfqpoint{1.098348in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{1.098458in}{1.880774in}}%
\pgfpathlineto{\pgfqpoint{1.098508in}{1.880877in}}%
\pgfpathlineto{\pgfqpoint{1.098618in}{1.881106in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{1.881202in}}%
\pgfpathlineto{\pgfqpoint{1.098787in}{1.881434in}}%
\pgfpathlineto{\pgfqpoint{1.098855in}{1.881537in}}%
\pgfpathlineto{\pgfqpoint{1.098965in}{1.881753in}}%
\pgfpathlineto{\pgfqpoint{1.099016in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{1.099125in}{1.882076in}}%
\pgfpathlineto{\pgfqpoint{1.099185in}{1.882184in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{1.099345in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{1.099455in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{1.099514in}{1.882873in}}%
\pgfpathlineto{\pgfqpoint{1.099624in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{1.099683in}{1.883177in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{1.099962in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{1.100022in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{1.100132in}{1.884047in}}%
\pgfpathlineto{\pgfqpoint{1.100208in}{1.884156in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{1.884375in}}%
\pgfpathlineto{\pgfqpoint{1.100385in}{1.884479in}}%
\pgfpathlineto{\pgfqpoint{1.100495in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{1.100554in}{1.884811in}}%
\pgfpathlineto{\pgfqpoint{1.100664in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{1.100715in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{1.885499in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{1.885713in}}%
\pgfpathlineto{\pgfqpoint{1.101053in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{1.101163in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.101214in}{1.886126in}}%
\pgfpathlineto{\pgfqpoint{1.101324in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{1.101501in}{1.886656in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{1.101687in}{1.886990in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{1.101865in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{1.101924in}{1.887458in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.887693in}}%
\pgfpathlineto{\pgfqpoint{1.102101in}{1.887803in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{1.888025in}}%
\pgfpathlineto{\pgfqpoint{1.102271in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{1.102440in}{1.888468in}}%
\pgfpathlineto{\pgfqpoint{1.102550in}{1.888697in}}%
\pgfpathlineto{\pgfqpoint{1.102609in}{1.888805in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{1.889068in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{1.889167in}}%
\pgfpathlineto{\pgfqpoint{1.102888in}{1.889357in}}%
\pgfpathlineto{\pgfqpoint{1.102955in}{1.889467in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{1.889687in}}%
\pgfpathlineto{\pgfqpoint{1.103124in}{1.889789in}}%
\pgfpathlineto{\pgfqpoint{1.103234in}{1.889996in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{1.890106in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{1.890330in}}%
\pgfpathlineto{\pgfqpoint{1.103480in}{1.890432in}}%
\pgfpathlineto{\pgfqpoint{1.103589in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{1.890732in}}%
\pgfpathlineto{\pgfqpoint{1.103767in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{1.103945in}{1.891230in}}%
\pgfpathlineto{\pgfqpoint{1.104021in}{1.891334in}}%
\pgfpathlineto{\pgfqpoint{1.104131in}{1.891558in}}%
\pgfpathlineto{\pgfqpoint{1.104207in}{1.891668in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.891876in}}%
\pgfpathlineto{\pgfqpoint{1.104384in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{1.104494in}{1.892176in}}%
\pgfpathlineto{\pgfqpoint{1.104570in}{1.892286in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{1.104748in}{1.892601in}}%
\pgfpathlineto{\pgfqpoint{1.104858in}{1.892841in}}%
\pgfpathlineto{\pgfqpoint{1.104925in}{1.892951in}}%
\pgfpathlineto{\pgfqpoint{1.105035in}{1.893174in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{1.893274in}}%
\pgfpathlineto{\pgfqpoint{1.105213in}{1.893456in}}%
\pgfpathlineto{\pgfqpoint{1.105272in}{1.893555in}}%
\pgfpathlineto{\pgfqpoint{1.105382in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{1.105441in}{1.893900in}}%
\pgfpathlineto{\pgfqpoint{1.105551in}{1.894089in}}%
\pgfpathlineto{\pgfqpoint{1.105610in}{1.894191in}}%
\pgfpathlineto{\pgfqpoint{1.105720in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{1.105796in}{1.894478in}}%
\pgfpathlineto{\pgfqpoint{1.105906in}{1.894658in}}%
\pgfpathlineto{\pgfqpoint{1.105982in}{1.894762in}}%
\pgfpathlineto{\pgfqpoint{1.106092in}{1.894972in}}%
\pgfpathlineto{\pgfqpoint{1.106160in}{1.895078in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{1.895277in}}%
\pgfpathlineto{\pgfqpoint{1.106337in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.895576in}}%
\pgfpathlineto{\pgfqpoint{1.106515in}{1.895676in}}%
\pgfpathlineto{\pgfqpoint{1.106625in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{1.106692in}{1.895997in}}%
\pgfpathlineto{\pgfqpoint{1.106802in}{1.896225in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{1.896329in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{1.107047in}{1.896627in}}%
\pgfpathlineto{\pgfqpoint{1.107157in}{1.896839in}}%
\pgfpathlineto{\pgfqpoint{1.107216in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{1.107326in}{1.897186in}}%
\pgfpathlineto{\pgfqpoint{1.107394in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{1.107504in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{1.107580in}{1.897567in}}%
\pgfpathlineto{\pgfqpoint{1.107690in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{1.107749in}{1.897872in}}%
\pgfpathlineto{\pgfqpoint{1.107859in}{1.898101in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{1.898208in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.898413in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{1.898512in}}%
\pgfpathlineto{\pgfqpoint{1.108223in}{1.898702in}}%
\pgfpathlineto{\pgfqpoint{1.108282in}{1.898794in}}%
\pgfpathlineto{\pgfqpoint{1.108392in}{1.899042in}}%
\pgfpathlineto{\pgfqpoint{1.108459in}{1.899151in}}%
\pgfpathlineto{\pgfqpoint{1.108569in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{1.108654in}{1.899452in}}%
\pgfpathlineto{\pgfqpoint{1.108764in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{1.899730in}}%
\pgfpathlineto{\pgfqpoint{1.108941in}{1.899972in}}%
\pgfpathlineto{\pgfqpoint{1.109017in}{1.900076in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{1.109195in}{1.900390in}}%
\pgfpathlineto{\pgfqpoint{1.109305in}{1.900614in}}%
\pgfpathlineto{\pgfqpoint{1.109372in}{1.900720in}}%
\pgfpathlineto{\pgfqpoint{1.109482in}{1.900927in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{1.901028in}}%
\pgfpathlineto{\pgfqpoint{1.109668in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{1.109744in}{1.901364in}}%
\pgfpathlineto{\pgfqpoint{1.109854in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{1.110040in}{1.901845in}}%
\pgfpathlineto{\pgfqpoint{1.110116in}{1.901944in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{1.110294in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{1.110404in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{1.110471in}{1.902560in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{1.902757in}}%
\pgfpathlineto{\pgfqpoint{1.110657in}{1.902863in}}%
\pgfpathlineto{\pgfqpoint{1.110767in}{1.903111in}}%
\pgfpathlineto{\pgfqpoint{1.110843in}{1.903212in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{1.111029in}{1.903546in}}%
\pgfpathlineto{\pgfqpoint{1.111139in}{1.903723in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.903834in}}%
\pgfpathlineto{\pgfqpoint{1.111334in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{1.111401in}{1.904134in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{1.904357in}}%
\pgfpathlineto{\pgfqpoint{1.111587in}{1.904456in}}%
\pgfpathlineto{\pgfqpoint{1.111697in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{1.111773in}{1.904752in}}%
\pgfpathlineto{\pgfqpoint{1.111883in}{1.904928in}}%
\pgfpathlineto{\pgfqpoint{1.111959in}{1.905038in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{1.905255in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{1.112255in}{1.905566in}}%
\pgfpathlineto{\pgfqpoint{1.112340in}{1.905676in}}%
\pgfpathlineto{\pgfqpoint{1.112450in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.905961in}}%
\pgfpathlineto{\pgfqpoint{1.112627in}{1.906164in}}%
\pgfpathlineto{\pgfqpoint{1.112695in}{1.906266in}}%
\pgfpathlineto{\pgfqpoint{1.112805in}{1.906463in}}%
\pgfpathlineto{\pgfqpoint{1.112881in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{1.112991in}{1.906755in}}%
\pgfpathlineto{\pgfqpoint{1.113067in}{1.906860in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{1.113363in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{1.113439in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{1.113549in}{1.907648in}}%
\pgfpathlineto{\pgfqpoint{1.113633in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{1.113743in}{1.907921in}}%
\pgfpathlineto{\pgfqpoint{1.113819in}{1.908019in}}%
\pgfpathlineto{\pgfqpoint{1.113929in}{1.908234in}}%
\pgfpathlineto{\pgfqpoint{1.114005in}{1.908333in}}%
\pgfpathlineto{\pgfqpoint{1.114115in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{1.908616in}}%
\pgfpathlineto{\pgfqpoint{1.114301in}{1.908804in}}%
\pgfpathlineto{\pgfqpoint{1.114386in}{1.908908in}}%
\pgfpathlineto{\pgfqpoint{1.114496in}{1.909109in}}%
\pgfpathlineto{\pgfqpoint{1.114555in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.909418in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{1.114851in}{1.909682in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{1.909785in}}%
\pgfpathlineto{\pgfqpoint{1.115020in}{1.909961in}}%
\pgfpathlineto{\pgfqpoint{1.115113in}{1.910070in}}%
\pgfpathlineto{\pgfqpoint{1.115223in}{1.910256in}}%
\pgfpathlineto{\pgfqpoint{1.115307in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{1.115417in}{1.910551in}}%
\pgfpathlineto{\pgfqpoint{1.115510in}{1.910657in}}%
\pgfpathlineto{\pgfqpoint{1.115620in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{1.115671in}{1.910919in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.911122in}}%
\pgfpathlineto{\pgfqpoint{1.115857in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{1.115967in}{1.911385in}}%
\pgfpathlineto{\pgfqpoint{1.116051in}{1.911486in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{1.911651in}}%
\pgfpathlineto{\pgfqpoint{1.116229in}{1.911746in}}%
\pgfpathlineto{\pgfqpoint{1.116339in}{1.911927in}}%
\pgfpathlineto{\pgfqpoint{1.116415in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{1.116525in}{1.912197in}}%
\pgfpathlineto{\pgfqpoint{1.116609in}{1.912300in}}%
\pgfpathlineto{\pgfqpoint{1.116719in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{1.116795in}{1.912591in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{1.912795in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{1.912885in}}%
\pgfpathlineto{\pgfqpoint{1.117091in}{1.913087in}}%
\pgfpathlineto{\pgfqpoint{1.117176in}{1.913188in}}%
\pgfpathlineto{\pgfqpoint{1.117286in}{1.913370in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.913470in}}%
\pgfpathlineto{\pgfqpoint{1.117472in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{1.117565in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{1.117675in}{1.913892in}}%
\pgfpathlineto{\pgfqpoint{1.117759in}{1.914001in}}%
\pgfpathlineto{\pgfqpoint{1.117869in}{1.914144in}}%
\pgfpathlineto{\pgfqpoint{1.117954in}{1.914246in}}%
\pgfpathlineto{\pgfqpoint{1.118064in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{1.118140in}{1.914497in}}%
\pgfpathlineto{\pgfqpoint{1.118250in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{1.118334in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{1.118444in}{1.914905in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{1.915008in}}%
\pgfpathlineto{\pgfqpoint{1.118622in}{1.915185in}}%
\pgfpathlineto{\pgfqpoint{1.118689in}{1.915287in}}%
\pgfpathlineto{\pgfqpoint{1.118799in}{1.915445in}}%
\pgfpathlineto{\pgfqpoint{1.118884in}{1.915546in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{1.915716in}}%
\pgfpathlineto{\pgfqpoint{1.119087in}{1.915827in}}%
\pgfpathlineto{\pgfqpoint{1.119197in}{1.915969in}}%
\pgfpathlineto{\pgfqpoint{1.119273in}{1.916066in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.916270in}}%
\pgfpathlineto{\pgfqpoint{1.119476in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{1.119585in}{1.916575in}}%
\pgfpathlineto{\pgfqpoint{1.119687in}{1.916675in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{1.916834in}}%
\pgfpathlineto{\pgfqpoint{1.119890in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.917108in}}%
\pgfpathlineto{\pgfqpoint{1.120093in}{1.917213in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{1.120304in}{1.917470in}}%
\pgfpathlineto{\pgfqpoint{1.120414in}{1.917624in}}%
\pgfpathlineto{\pgfqpoint{1.120499in}{1.917730in}}%
\pgfpathlineto{\pgfqpoint{1.120608in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{1.120710in}{1.918003in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{1.120904in}{1.918289in}}%
\pgfpathlineto{\pgfqpoint{1.121014in}{1.918465in}}%
\pgfpathlineto{\pgfqpoint{1.121107in}{1.918568in}}%
\pgfpathlineto{\pgfqpoint{1.121217in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{1.121302in}{1.918844in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{1.919105in}}%
\pgfpathlineto{\pgfqpoint{1.121598in}{1.919276in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{1.919373in}}%
\pgfpathlineto{\pgfqpoint{1.121784in}{1.919540in}}%
\pgfpathlineto{\pgfqpoint{1.121868in}{1.919646in}}%
\pgfpathlineto{\pgfqpoint{1.121978in}{1.919806in}}%
\pgfpathlineto{\pgfqpoint{1.122080in}{1.919913in}}%
\pgfpathlineto{\pgfqpoint{1.122189in}{1.920058in}}%
\pgfpathlineto{\pgfqpoint{1.122282in}{1.920166in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{1.920313in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{1.920560in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{1.122798in}{1.920818in}}%
\pgfpathlineto{\pgfqpoint{1.122874in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{1.122984in}{1.921055in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{1.921154in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.921309in}}%
\pgfpathlineto{\pgfqpoint{1.123255in}{1.921419in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{1.921572in}}%
\pgfpathlineto{\pgfqpoint{1.123441in}{1.921678in}}%
\pgfpathlineto{\pgfqpoint{1.123551in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{1.921956in}}%
\pgfpathlineto{\pgfqpoint{1.123754in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{1.123847in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{1.123956in}{1.922369in}}%
\pgfpathlineto{\pgfqpoint{1.124024in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{1.124134in}{1.922623in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{1.922858in}}%
\pgfpathlineto{\pgfqpoint{1.124413in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{1.124523in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{1.124726in}{1.923413in}}%
\pgfpathlineto{\pgfqpoint{1.124819in}{1.923516in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.923674in}}%
\pgfpathlineto{\pgfqpoint{1.125030in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{1.125140in}{1.923916in}}%
\pgfpathlineto{\pgfqpoint{1.125225in}{1.924021in}}%
\pgfpathlineto{\pgfqpoint{1.125335in}{1.924178in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{1.924283in}}%
\pgfpathlineto{\pgfqpoint{1.125529in}{1.924409in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{1.924518in}}%
\pgfpathlineto{\pgfqpoint{1.125732in}{1.924656in}}%
\pgfpathlineto{\pgfqpoint{1.125833in}{1.924761in}}%
\pgfpathlineto{\pgfqpoint{1.125943in}{1.924914in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.925021in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{1.126231in}{1.925269in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{1.925404in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{1.925511in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{1.925674in}}%
\pgfpathlineto{\pgfqpoint{1.126637in}{1.925781in}}%
\pgfpathlineto{\pgfqpoint{1.126746in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{1.126848in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{1.126958in}{1.926185in}}%
\pgfpathlineto{\pgfqpoint{1.127068in}{1.926295in}}%
\pgfpathlineto{\pgfqpoint{1.127178in}{1.926470in}}%
\pgfpathlineto{\pgfqpoint{1.127288in}{1.926572in}}%
\pgfpathlineto{\pgfqpoint{1.127397in}{1.926720in}}%
\pgfpathlineto{\pgfqpoint{1.127490in}{1.926829in}}%
\pgfpathlineto{\pgfqpoint{1.127600in}{1.927004in}}%
\pgfpathlineto{\pgfqpoint{1.127676in}{1.927108in}}%
\pgfpathlineto{\pgfqpoint{1.127786in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{1.127905in}{1.927341in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{1.927479in}}%
\pgfpathlineto{\pgfqpoint{1.128116in}{1.927584in}}%
\pgfpathlineto{\pgfqpoint{1.128226in}{1.927731in}}%
\pgfpathlineto{\pgfqpoint{1.128336in}{1.927842in}}%
\pgfpathlineto{\pgfqpoint{1.128446in}{1.927987in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.928078in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{1.928240in}}%
\pgfpathlineto{\pgfqpoint{1.128733in}{1.928344in}}%
\pgfpathlineto{\pgfqpoint{1.128843in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.928617in}}%
\pgfpathlineto{\pgfqpoint{1.129038in}{1.928757in}}%
\pgfpathlineto{\pgfqpoint{1.129139in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{1.129249in}{1.928992in}}%
\pgfpathlineto{\pgfqpoint{1.129334in}{1.929095in}}%
\pgfpathlineto{\pgfqpoint{1.129443in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{1.129536in}{1.929370in}}%
\pgfpathlineto{\pgfqpoint{1.129646in}{1.929492in}}%
\pgfpathlineto{\pgfqpoint{1.129739in}{1.929597in}}%
\pgfpathlineto{\pgfqpoint{1.129849in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{1.129951in}{1.929852in}}%
\pgfpathlineto{\pgfqpoint{1.130061in}{1.929980in}}%
\pgfpathlineto{\pgfqpoint{1.130179in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{1.930221in}}%
\pgfpathlineto{\pgfqpoint{1.130390in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{1.130500in}{1.930440in}}%
\pgfpathlineto{\pgfqpoint{1.130585in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{1.130695in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{1.130906in}{1.930945in}}%
\pgfpathlineto{\pgfqpoint{1.130999in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{1.131109in}{1.931162in}}%
\pgfpathlineto{\pgfqpoint{1.131202in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{1.131312in}{1.931397in}}%
\pgfpathlineto{\pgfqpoint{1.131371in}{1.931495in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{1.131591in}{1.931757in}}%
\pgfpathlineto{\pgfqpoint{1.131701in}{1.931866in}}%
\pgfpathlineto{\pgfqpoint{1.131811in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{1.131921in}{1.932125in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.932234in}}%
\pgfpathlineto{\pgfqpoint{1.132132in}{1.932364in}}%
\pgfpathlineto{\pgfqpoint{1.132217in}{1.932472in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.932614in}}%
\pgfpathlineto{\pgfqpoint{1.132428in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.132538in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{1.132639in}{1.932949in}}%
\pgfpathlineto{\pgfqpoint{1.132749in}{1.933091in}}%
\pgfpathlineto{\pgfqpoint{1.132851in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{1.133087in}{1.933428in}}%
\pgfpathlineto{\pgfqpoint{1.133197in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{1.133324in}{1.933667in}}%
\pgfpathlineto{\pgfqpoint{1.133434in}{1.933796in}}%
\pgfpathlineto{\pgfqpoint{1.133552in}{1.933896in}}%
\pgfpathlineto{\pgfqpoint{1.133662in}{1.934033in}}%
\pgfpathlineto{\pgfqpoint{1.133764in}{1.934141in}}%
\pgfpathlineto{\pgfqpoint{1.133874in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{1.133992in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{1.934491in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{1.934599in}}%
\pgfpathlineto{\pgfqpoint{1.134330in}{1.934720in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.934827in}}%
\pgfpathlineto{\pgfqpoint{1.134558in}{1.934946in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{1.935045in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.935161in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{1.935392in}}%
\pgfpathlineto{\pgfqpoint{1.135125in}{1.935498in}}%
\pgfpathlineto{\pgfqpoint{1.135235in}{1.935616in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{1.135598in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{1.135810in}{1.936181in}}%
\pgfpathlineto{\pgfqpoint{1.135920in}{1.936306in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{1.936410in}}%
\pgfpathlineto{\pgfqpoint{1.136131in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{1.136232in}{1.936639in}}%
\pgfpathlineto{\pgfqpoint{1.136342in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{1.136444in}{1.936860in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.136672in}{1.937104in}}%
\pgfpathlineto{\pgfqpoint{1.136782in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{1.136900in}{1.937325in}}%
\pgfpathlineto{\pgfqpoint{1.137010in}{1.937428in}}%
\pgfpathlineto{\pgfqpoint{1.137146in}{1.937537in}}%
\pgfpathlineto{\pgfqpoint{1.137255in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{1.137382in}{1.937773in}}%
\pgfpathlineto{\pgfqpoint{1.137492in}{1.937890in}}%
\pgfpathlineto{\pgfqpoint{1.137619in}{1.937996in}}%
\pgfpathlineto{\pgfqpoint{1.137729in}{1.938112in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.938223in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.938336in}}%
\pgfpathlineto{\pgfqpoint{1.138067in}{1.938442in}}%
\pgfpathlineto{\pgfqpoint{1.138177in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{1.138312in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{1.138422in}{1.938794in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{1.939030in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.939136in}}%
\pgfpathlineto{\pgfqpoint{1.138913in}{1.939255in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{1.939363in}}%
\pgfpathlineto{\pgfqpoint{1.139158in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{1.139276in}{1.939577in}}%
\pgfpathlineto{\pgfqpoint{1.139386in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.939781in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{1.939909in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{1.940019in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{1.139944in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{1.140054in}{1.940367in}}%
\pgfpathlineto{\pgfqpoint{1.140181in}{1.940473in}}%
\pgfpathlineto{\pgfqpoint{1.140291in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{1.140409in}{1.940734in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{1.940855in}}%
\pgfpathlineto{\pgfqpoint{1.140629in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{1.941070in}}%
\pgfpathlineto{\pgfqpoint{1.140866in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{1.140975in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{1.141102in}{1.941396in}}%
\pgfpathlineto{\pgfqpoint{1.141212in}{1.941500in}}%
\pgfpathlineto{\pgfqpoint{1.141331in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{1.141440in}{1.941725in}}%
\pgfpathlineto{\pgfqpoint{1.141559in}{1.941831in}}%
\pgfpathlineto{\pgfqpoint{1.141669in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{1.141804in}{1.942038in}}%
\pgfpathlineto{\pgfqpoint{1.141914in}{1.942160in}}%
\pgfpathlineto{\pgfqpoint{1.142041in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{1.142151in}{1.942379in}}%
\pgfpathlineto{\pgfqpoint{1.142261in}{1.942484in}}%
\pgfpathlineto{\pgfqpoint{1.142370in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{1.142489in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{1.942809in}}%
\pgfpathlineto{\pgfqpoint{1.142726in}{1.942917in}}%
\pgfpathlineto{\pgfqpoint{1.142835in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{1.943128in}}%
\pgfpathlineto{\pgfqpoint{1.143055in}{1.943262in}}%
\pgfpathlineto{\pgfqpoint{1.143140in}{1.943372in}}%
\pgfpathlineto{\pgfqpoint{1.143250in}{1.943469in}}%
\pgfpathlineto{\pgfqpoint{1.143377in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{1.143486in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{1.143613in}{1.943800in}}%
\pgfpathlineto{\pgfqpoint{1.143723in}{1.943901in}}%
\pgfpathlineto{\pgfqpoint{1.143858in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{1.144121in}{1.944228in}}%
\pgfpathlineto{\pgfqpoint{1.144230in}{1.944352in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{1.944459in}}%
\pgfpathlineto{\pgfqpoint{1.144459in}{1.944560in}}%
\pgfpathlineto{\pgfqpoint{1.144569in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{1.944787in}}%
\pgfpathlineto{\pgfqpoint{1.144805in}{1.944893in}}%
\pgfpathlineto{\pgfqpoint{1.144915in}{1.945024in}}%
\pgfpathlineto{\pgfqpoint{1.145017in}{1.945129in}}%
\pgfpathlineto{\pgfqpoint{1.145127in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{1.145245in}{1.945333in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.945437in}}%
\pgfpathlineto{\pgfqpoint{1.145482in}{1.945544in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{1.145718in}{1.945743in}}%
\pgfpathlineto{\pgfqpoint{1.145828in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{1.145964in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{1.146074in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{1.146192in}{1.946138in}}%
\pgfpathlineto{\pgfqpoint{1.146302in}{1.946230in}}%
\pgfpathlineto{\pgfqpoint{1.146420in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.146530in}{1.946429in}}%
\pgfpathlineto{\pgfqpoint{1.146665in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{1.146775in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{1.146936in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{1.147046in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{1.147181in}{1.946945in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{1.147435in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{1.147545in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{1.147697in}{1.947367in}}%
\pgfpathlineto{\pgfqpoint{1.147807in}{1.947448in}}%
\pgfpathlineto{\pgfqpoint{1.147950in}{1.947557in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{1.947655in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{1.947865in}}%
\pgfpathlineto{\pgfqpoint{1.148432in}{1.947975in}}%
\pgfpathlineto{\pgfqpoint{1.148542in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{1.148678in}{1.948175in}}%
\pgfpathlineto{\pgfqpoint{1.148787in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{1.948380in}}%
\pgfpathlineto{\pgfqpoint{1.149024in}{1.948487in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{1.948829in}}%
\pgfpathlineto{\pgfqpoint{1.149498in}{1.948919in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.949025in}}%
\pgfpathlineto{\pgfqpoint{1.149760in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{1.149895in}{1.949211in}}%
\pgfpathlineto{\pgfqpoint{1.150005in}{1.949314in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.949422in}}%
\pgfpathlineto{\pgfqpoint{1.150242in}{1.949540in}}%
\pgfpathlineto{\pgfqpoint{1.150402in}{1.949648in}}%
\pgfpathlineto{\pgfqpoint{1.150512in}{1.949727in}}%
\pgfpathlineto{\pgfqpoint{1.150647in}{1.949838in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{1.949928in}}%
\pgfpathlineto{\pgfqpoint{1.150901in}{1.950037in}}%
\pgfpathlineto{\pgfqpoint{1.151011in}{1.950141in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{1.151434in}{1.950456in}}%
\pgfpathlineto{\pgfqpoint{1.151544in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{1.151823in}{1.950741in}}%
\pgfpathlineto{\pgfqpoint{1.151966in}{1.950843in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{1.950969in}}%
\pgfpathlineto{\pgfqpoint{1.152237in}{1.951077in}}%
\pgfpathlineto{\pgfqpoint{1.152347in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{1.951283in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{1.951380in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{1.152888in}{1.951577in}}%
\pgfpathlineto{\pgfqpoint{1.153049in}{1.951687in}}%
\pgfpathlineto{\pgfqpoint{1.153158in}{1.951768in}}%
\pgfpathlineto{\pgfqpoint{1.153285in}{1.951867in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{1.951966in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{1.952076in}}%
\pgfpathlineto{\pgfqpoint{1.153657in}{1.952157in}}%
\pgfpathlineto{\pgfqpoint{1.153809in}{1.952267in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{1.952341in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.952449in}}%
\pgfpathlineto{\pgfqpoint{1.154190in}{1.952532in}}%
\pgfpathlineto{\pgfqpoint{1.154359in}{1.952641in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{1.154630in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{1.154739in}{1.952916in}}%
\pgfpathlineto{\pgfqpoint{1.154900in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{1.155196in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{1.155306in}{1.953312in}}%
\pgfpathlineto{\pgfqpoint{1.155483in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{1.155593in}{1.953497in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{1.953593in}}%
\pgfpathlineto{\pgfqpoint{1.155839in}{1.953678in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.953788in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.953864in}}%
\pgfpathlineto{\pgfqpoint{1.156312in}{1.953971in}}%
\pgfpathlineto{\pgfqpoint{1.156422in}{1.954050in}}%
\pgfpathlineto{\pgfqpoint{1.156591in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{1.156701in}{1.954242in}}%
\pgfpathlineto{\pgfqpoint{1.156853in}{1.954353in}}%
\pgfpathlineto{\pgfqpoint{1.156963in}{1.954432in}}%
\pgfpathlineto{\pgfqpoint{1.157124in}{1.954536in}}%
\pgfpathlineto{\pgfqpoint{1.157234in}{1.954609in}}%
\pgfpathlineto{\pgfqpoint{1.157403in}{1.954717in}}%
\pgfpathlineto{\pgfqpoint{1.157513in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{1.157673in}{1.954900in}}%
\pgfpathlineto{\pgfqpoint{1.157783in}{1.954974in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.955162in}}%
\pgfpathlineto{\pgfqpoint{1.158223in}{1.955265in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{1.955337in}}%
\pgfpathlineto{\pgfqpoint{1.158527in}{1.955445in}}%
\pgfpathlineto{\pgfqpoint{1.158637in}{1.955527in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{1.158916in}{1.955711in}}%
\pgfpathlineto{\pgfqpoint{1.159085in}{1.955821in}}%
\pgfpathlineto{\pgfqpoint{1.159195in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{1.956003in}}%
\pgfpathlineto{\pgfqpoint{1.159508in}{1.956081in}}%
\pgfpathlineto{\pgfqpoint{1.159728in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{1.159838in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{1.160024in}{1.956377in}}%
\pgfpathlineto{\pgfqpoint{1.160133in}{1.956446in}}%
\pgfpathlineto{\pgfqpoint{1.160319in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{1.160429in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{1.160624in}{1.956727in}}%
\pgfpathlineto{\pgfqpoint{1.160734in}{1.956799in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.956909in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{1.956999in}}%
\pgfpathlineto{\pgfqpoint{1.161182in}{1.957109in}}%
\pgfpathlineto{\pgfqpoint{1.161292in}{1.957174in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{1.957280in}}%
\pgfpathlineto{\pgfqpoint{1.161545in}{1.957357in}}%
\pgfpathlineto{\pgfqpoint{1.161723in}{1.957465in}}%
\pgfpathlineto{\pgfqpoint{1.161833in}{1.957537in}}%
\pgfpathlineto{\pgfqpoint{1.162027in}{1.957647in}}%
\pgfpathlineto{\pgfqpoint{1.162137in}{1.957735in}}%
\pgfpathlineto{\pgfqpoint{1.162306in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{1.162416in}{1.957910in}}%
\pgfpathlineto{\pgfqpoint{1.162611in}{1.958017in}}%
\pgfpathlineto{\pgfqpoint{1.162721in}{1.958085in}}%
\pgfpathlineto{\pgfqpoint{1.162915in}{1.958194in}}%
\pgfpathlineto{\pgfqpoint{1.163025in}{1.958266in}}%
\pgfpathlineto{\pgfqpoint{1.163219in}{1.958367in}}%
\pgfpathlineto{\pgfqpoint{1.163329in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{1.163515in}{1.958553in}}%
\pgfpathlineto{\pgfqpoint{1.163625in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{1.163963in}{1.958810in}}%
\pgfpathlineto{\pgfqpoint{1.164209in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{1.164318in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{1.164496in}{1.959097in}}%
\pgfpathlineto{\pgfqpoint{1.164606in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{1.164775in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{1.164885in}{1.959330in}}%
\pgfpathlineto{\pgfqpoint{1.165037in}{1.959437in}}%
\pgfpathlineto{\pgfqpoint{1.165147in}{1.959522in}}%
\pgfpathlineto{\pgfqpoint{1.165308in}{1.959633in}}%
\pgfpathlineto{\pgfqpoint{1.165418in}{1.959698in}}%
\pgfpathlineto{\pgfqpoint{1.165595in}{1.959803in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{1.165908in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{1.960058in}}%
\pgfpathlineto{\pgfqpoint{1.166221in}{1.960166in}}%
\pgfpathlineto{\pgfqpoint{1.166331in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.960360in}}%
\pgfpathlineto{\pgfqpoint{1.166660in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.960543in}}%
\pgfpathlineto{\pgfqpoint{1.166956in}{1.960610in}}%
\pgfpathlineto{\pgfqpoint{1.167159in}{1.960717in}}%
\pgfpathlineto{\pgfqpoint{1.167269in}{1.960789in}}%
\pgfpathlineto{\pgfqpoint{1.167480in}{1.960896in}}%
\pgfpathlineto{\pgfqpoint{1.167590in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{1.167912in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{1.168157in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{1.961294in}}%
\pgfpathlineto{\pgfqpoint{1.168487in}{1.961405in}}%
\pgfpathlineto{\pgfqpoint{1.168596in}{1.961460in}}%
\pgfpathlineto{\pgfqpoint{1.168774in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{1.168884in}{1.961636in}}%
\pgfpathlineto{\pgfqpoint{1.169104in}{1.961744in}}%
\pgfpathlineto{\pgfqpoint{1.169214in}{1.961800in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{1.961910in}}%
\pgfpathlineto{\pgfqpoint{1.169518in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{1.169729in}{1.962098in}}%
\pgfpathlineto{\pgfqpoint{1.169839in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{1.962281in}}%
\pgfpathlineto{\pgfqpoint{1.170177in}{1.962337in}}%
\pgfpathlineto{\pgfqpoint{1.170372in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{1.170482in}{1.962507in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.962691in}}%
\pgfpathlineto{\pgfqpoint{1.171074in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{1.962869in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{1.962980in}}%
\pgfpathlineto{\pgfqpoint{1.171530in}{1.963024in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{1.963135in}}%
\pgfpathlineto{\pgfqpoint{1.171902in}{1.963192in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{1.172274in}{1.963357in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{1.172815in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{1.963691in}}%
\pgfpathlineto{\pgfqpoint{1.173187in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{1.173297in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{1.173525in}{1.963981in}}%
\pgfpathlineto{\pgfqpoint{1.173635in}{1.964029in}}%
\pgfpathlineto{\pgfqpoint{1.173855in}{1.964137in}}%
\pgfpathlineto{\pgfqpoint{1.173965in}{1.964193in}}%
\pgfpathlineto{\pgfqpoint{1.174193in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{1.174303in}{1.964356in}}%
\pgfpathlineto{\pgfqpoint{1.174540in}{1.964464in}}%
\pgfpathlineto{\pgfqpoint{1.174650in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{1.174920in}{1.964641in}}%
\pgfpathlineto{\pgfqpoint{1.175030in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{1.175259in}{1.964805in}}%
\pgfpathlineto{\pgfqpoint{1.175369in}{1.964882in}}%
\pgfpathlineto{\pgfqpoint{1.175555in}{1.964989in}}%
\pgfpathlineto{\pgfqpoint{1.175664in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{1.176011in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.965315in}}%
\pgfpathlineto{\pgfqpoint{1.176341in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{1.176704in}{1.965524in}}%
\pgfpathlineto{\pgfqpoint{1.176950in}{1.965630in}}%
\pgfpathlineto{\pgfqpoint{1.177059in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{1.965782in}}%
\pgfpathlineto{\pgfqpoint{1.177448in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{1.177719in}{1.965939in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{1.965990in}}%
\pgfpathlineto{\pgfqpoint{1.178066in}{1.966099in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{1.178421in}{1.966257in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{1.178750in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{1.178860in}{1.966480in}}%
\pgfpathlineto{\pgfqpoint{1.179080in}{1.966585in}}%
\pgfpathlineto{\pgfqpoint{1.179190in}{1.966635in}}%
\pgfpathlineto{\pgfqpoint{1.179427in}{1.966743in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{1.966898in}}%
\pgfpathlineto{\pgfqpoint{1.179858in}{1.966947in}}%
\pgfpathlineto{\pgfqpoint{1.180078in}{1.967057in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.180484in}{1.967211in}}%
\pgfpathlineto{\pgfqpoint{1.180593in}{1.967257in}}%
\pgfpathlineto{\pgfqpoint{1.180872in}{1.967362in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{1.967435in}}%
\pgfpathlineto{\pgfqpoint{1.181211in}{1.967543in}}%
\pgfpathlineto{\pgfqpoint{1.181321in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{1.181566in}{1.967701in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.967754in}}%
\pgfpathlineto{\pgfqpoint{1.181972in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.182344in}{1.968028in}}%
\pgfpathlineto{\pgfqpoint{1.182453in}{1.968066in}}%
\pgfpathlineto{\pgfqpoint{1.182758in}{1.968174in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{1.183172in}{1.968329in}}%
\pgfpathlineto{\pgfqpoint{1.183282in}{1.968379in}}%
\pgfpathlineto{\pgfqpoint{1.183544in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{1.183654in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{1.183899in}{1.968647in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.968695in}}%
\pgfpathlineto{\pgfqpoint{1.184313in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.968860in}}%
\pgfpathlineto{\pgfqpoint{1.184728in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{1.185142in}{1.969136in}}%
\pgfpathlineto{\pgfqpoint{1.185252in}{1.969175in}}%
\pgfpathlineto{\pgfqpoint{1.185463in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{1.185573in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{1.185886in}{1.969431in}}%
\pgfpathlineto{\pgfqpoint{1.185996in}{1.969469in}}%
\pgfpathlineto{\pgfqpoint{1.186351in}{1.969579in}}%
\pgfpathlineto{\pgfqpoint{1.186461in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{1.186774in}{1.969753in}}%
\pgfpathlineto{\pgfqpoint{1.186884in}{1.969793in}}%
\pgfpathlineto{\pgfqpoint{1.187196in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{1.969951in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{1.970059in}}%
\pgfpathlineto{\pgfqpoint{1.187729in}{1.970115in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{1.970224in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{1.970261in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{1.970408in}}%
\pgfpathlineto{\pgfqpoint{1.188980in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{1.189090in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{1.189412in}{1.970666in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{1.970700in}}%
\pgfpathlineto{\pgfqpoint{1.189902in}{1.970811in}}%
\pgfpathlineto{\pgfqpoint{1.190012in}{1.970850in}}%
\pgfpathlineto{\pgfqpoint{1.190333in}{1.970960in}}%
\pgfpathlineto{\pgfqpoint{1.190443in}{1.971003in}}%
\pgfpathlineto{\pgfqpoint{1.190714in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{1.190823in}{1.971144in}}%
\pgfpathlineto{\pgfqpoint{1.191145in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.971304in}}%
\pgfpathlineto{\pgfqpoint{1.191593in}{1.971414in}}%
\pgfpathlineto{\pgfqpoint{1.191703in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{1.191923in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{1.192032in}{1.971603in}}%
\pgfpathlineto{\pgfqpoint{1.192320in}{1.971710in}}%
\pgfpathlineto{\pgfqpoint{1.192430in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{1.192768in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{1.192878in}{1.971891in}}%
\pgfpathlineto{\pgfqpoint{1.193208in}{1.972002in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.193690in}{1.972150in}}%
\pgfpathlineto{\pgfqpoint{1.193799in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{1.194163in}{1.972297in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{1.972336in}}%
\pgfpathlineto{\pgfqpoint{1.194687in}{1.972446in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.972497in}}%
\pgfpathlineto{\pgfqpoint{1.195127in}{1.972607in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{1.195558in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{1.196023in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{1.196133in}{1.972928in}}%
\pgfpathlineto{\pgfqpoint{1.196505in}{1.973039in}}%
\pgfpathlineto{\pgfqpoint{1.196615in}{1.973086in}}%
\pgfpathlineto{\pgfqpoint{1.196936in}{1.973196in}}%
\pgfpathlineto{\pgfqpoint{1.197046in}{1.973223in}}%
\pgfpathlineto{\pgfqpoint{1.197469in}{1.973333in}}%
\pgfpathlineto{\pgfqpoint{1.197579in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{1.973467in}}%
\pgfpathlineto{\pgfqpoint{1.198120in}{1.973498in}}%
\pgfpathlineto{\pgfqpoint{1.198602in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{1.198712in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{1.199024in}{1.973750in}}%
\pgfpathlineto{\pgfqpoint{1.199134in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{1.199565in}{1.973899in}}%
\pgfpathlineto{\pgfqpoint{1.199675in}{1.973927in}}%
\pgfpathlineto{\pgfqpoint{1.200047in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{1.200157in}{1.974110in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{1.974220in}}%
\pgfpathlineto{\pgfqpoint{1.200673in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{1.201138in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{1.201248in}{1.974449in}}%
\pgfpathlineto{\pgfqpoint{1.201654in}{1.974559in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{1.974584in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{1.974695in}}%
\pgfpathlineto{\pgfqpoint{1.202186in}{1.974727in}}%
\pgfpathlineto{\pgfqpoint{1.202694in}{1.974837in}}%
\pgfpathlineto{\pgfqpoint{1.202804in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.974973in}}%
\pgfpathlineto{\pgfqpoint{1.203353in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{1.203818in}{1.975108in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{1.204376in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{1.204486in}{1.975275in}}%
\pgfpathlineto{\pgfqpoint{1.204993in}{1.975385in}}%
\pgfpathlineto{\pgfqpoint{1.205103in}{1.975418in}}%
\pgfpathlineto{\pgfqpoint{1.205644in}{1.975528in}}%
\pgfpathlineto{\pgfqpoint{1.205754in}{1.975566in}}%
\pgfpathlineto{\pgfqpoint{1.206219in}{1.975673in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{1.206786in}{1.975815in}}%
\pgfpathlineto{\pgfqpoint{1.206896in}{1.975840in}}%
\pgfpathlineto{\pgfqpoint{1.207403in}{1.975948in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.975977in}}%
\pgfpathlineto{\pgfqpoint{1.208003in}{1.976087in}}%
\pgfpathlineto{\pgfqpoint{1.208113in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{1.208595in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{1.208705in}{1.976249in}}%
\pgfpathlineto{\pgfqpoint{1.209229in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{1.209339in}{1.976381in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{1.209990in}{1.976519in}}%
\pgfpathlineto{\pgfqpoint{1.210480in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{1.210590in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{1.976768in}}%
\pgfpathlineto{\pgfqpoint{1.211199in}{1.976798in}}%
\pgfpathlineto{\pgfqpoint{1.211672in}{1.976908in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.976932in}}%
\pgfpathlineto{\pgfqpoint{1.212078in}{1.977038in}}%
\pgfpathlineto{\pgfqpoint{1.212188in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{1.212788in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{1.212898in}{1.977194in}}%
\pgfpathlineto{\pgfqpoint{1.213448in}{1.977304in}}%
\pgfpathlineto{\pgfqpoint{1.213558in}{1.977330in}}%
\pgfpathlineto{\pgfqpoint{1.214183in}{1.977440in}}%
\pgfpathlineto{\pgfqpoint{1.214293in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{1.214919in}{1.977572in}}%
\pgfpathlineto{\pgfqpoint{1.215029in}{1.977607in}}%
\pgfpathlineto{\pgfqpoint{1.215629in}{1.977713in}}%
\pgfpathlineto{\pgfqpoint{1.215739in}{1.977743in}}%
\pgfpathlineto{\pgfqpoint{1.216314in}{1.977854in}}%
\pgfpathlineto{\pgfqpoint{1.216424in}{1.977882in}}%
\pgfpathlineto{\pgfqpoint{1.216940in}{1.977990in}}%
\pgfpathlineto{\pgfqpoint{1.217049in}{1.978018in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{1.217793in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{1.218512in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{1.219197in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{1.219307in}{1.978420in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.978531in}}%
\pgfpathlineto{\pgfqpoint{1.219941in}{1.978552in}}%
\pgfpathlineto{\pgfqpoint{1.220600in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{1.220710in}{1.978698in}}%
\pgfpathlineto{\pgfqpoint{1.221285in}{1.978809in}}%
\pgfpathlineto{\pgfqpoint{1.221395in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.978935in}}%
\pgfpathlineto{\pgfqpoint{1.222055in}{1.978953in}}%
\pgfpathlineto{\pgfqpoint{1.222748in}{1.979064in}}%
\pgfpathlineto{\pgfqpoint{1.222858in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{1.223602in}{1.979201in}}%
\pgfpathlineto{\pgfqpoint{1.223712in}{1.979217in}}%
\pgfpathlineto{\pgfqpoint{1.224329in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{1.224439in}{1.979348in}}%
\pgfpathlineto{\pgfqpoint{1.225242in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{1.225352in}{1.979478in}}%
\pgfpathlineto{\pgfqpoint{1.225969in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{1.226079in}{1.979608in}}%
\pgfpathlineto{\pgfqpoint{1.226857in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{1.226967in}{1.979732in}}%
\pgfpathlineto{\pgfqpoint{1.227660in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.227770in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.228472in}{1.979973in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{1.229368in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{1.229478in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{1.230281in}{1.980240in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{1.231194in}{1.980372in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.980389in}}%
\pgfpathlineto{\pgfqpoint{1.232065in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{1.232936in}{1.980624in}}%
\pgfpathlineto{\pgfqpoint{1.233045in}{1.980637in}}%
\pgfpathlineto{\pgfqpoint{1.233959in}{1.980748in}}%
\pgfpathlineto{\pgfqpoint{1.234068in}{1.980770in}}%
\pgfpathlineto{\pgfqpoint{1.234990in}{1.980880in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{1.980904in}}%
\pgfpathlineto{\pgfqpoint{1.235844in}{1.981015in}}%
\pgfpathlineto{\pgfqpoint{1.235954in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{1.236799in}{1.981138in}}%
\pgfpathlineto{\pgfqpoint{1.236909in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{1.237602in}{1.981271in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{1.238634in}{1.981394in}}%
\pgfpathlineto{\pgfqpoint{1.238744in}{1.981409in}}%
\pgfpathlineto{\pgfqpoint{1.239733in}{1.981519in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{1.240832in}{1.981645in}}%
\pgfpathlineto{\pgfqpoint{1.240942in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{1.242016in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{1.242126in}{1.981780in}}%
\pgfpathlineto{\pgfqpoint{1.243267in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{1.243377in}{1.981901in}}%
\pgfpathlineto{\pgfqpoint{1.244484in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{1.244594in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{1.245719in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{1.245829in}{1.982143in}}%
\pgfpathlineto{\pgfqpoint{1.247097in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{1.248390in}{1.982374in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{1.249566in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{1.982513in}}%
\pgfpathlineto{\pgfqpoint{1.251011in}{1.982624in}}%
\pgfpathlineto{\pgfqpoint{1.251121in}{1.982633in}}%
\pgfpathlineto{\pgfqpoint{1.252347in}{1.982744in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.982862in}}%
\pgfpathlineto{\pgfqpoint{1.253818in}{1.982878in}}%
\pgfpathlineto{\pgfqpoint{1.254951in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{1.255061in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{1.256101in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{1.983117in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.983228in}}%
\pgfpathlineto{\pgfqpoint{1.257648in}{1.983238in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{1.983348in}}%
\pgfpathlineto{\pgfqpoint{1.259178in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{1.260996in}{1.983473in}}%
\pgfpathlineto{\pgfqpoint{1.261106in}{1.983489in}}%
\pgfpathlineto{\pgfqpoint{1.262653in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{1.262763in}{1.983606in}}%
\pgfpathlineto{\pgfqpoint{1.264623in}{1.983717in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.983723in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.983834in}}%
\pgfpathlineto{\pgfqpoint{1.266754in}{1.983844in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.983954in}}%
\pgfpathlineto{\pgfqpoint{1.268774in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{1.271032in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{1.271142in}{1.984078in}}%
\pgfpathlineto{\pgfqpoint{1.273407in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{1.273517in}{1.984195in}}%
\pgfpathlineto{\pgfqpoint{1.275572in}{1.984306in}}%
\pgfpathlineto{\pgfqpoint{1.275682in}{1.984312in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.984423in}}%
\pgfpathlineto{\pgfqpoint{1.278108in}{1.984427in}}%
\pgfpathlineto{\pgfqpoint{1.280340in}{1.984536in}}%
\pgfpathlineto{\pgfqpoint{1.280450in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{1.282995in}{1.984655in}}%
\pgfpathlineto{\pgfqpoint{1.283105in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{1.285024in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{1.285134in}{1.984780in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{1.984888in}}%
\pgfpathlineto{\pgfqpoint{1.287501in}{1.984906in}}%
\pgfpathlineto{\pgfqpoint{1.290460in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{1.290570in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{1.293123in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{1.296624in}{1.985261in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{1.299811in}{1.985377in}}%
\pgfpathlineto{\pgfqpoint{1.299921in}{1.985380in}}%
\pgfpathlineto{\pgfqpoint{1.303227in}{1.985491in}}%
\pgfpathlineto{\pgfqpoint{1.303337in}{1.985494in}}%
\pgfpathlineto{\pgfqpoint{1.306803in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{1.306913in}{1.985608in}}%
\pgfpathlineto{\pgfqpoint{1.310591in}{1.985719in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.985722in}}%
\pgfpathlineto{\pgfqpoint{1.313651in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{1.313761in}{1.985838in}}%
\pgfpathlineto{\pgfqpoint{1.317295in}{1.985947in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{1.321590in}{1.986063in}}%
\pgfpathlineto{\pgfqpoint{1.321700in}{1.986068in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.986179in}}%
\pgfpathlineto{\pgfqpoint{1.325851in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{1.330163in}{1.986292in}}%
\pgfpathlineto{\pgfqpoint{1.330273in}{1.986303in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{1.986414in}}%
\pgfpathlineto{\pgfqpoint{1.335354in}{1.986415in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{1.986526in}}%
\pgfpathlineto{\pgfqpoint{1.341078in}{1.986530in}}%
\pgfpathlineto{\pgfqpoint{1.346480in}{1.986641in}}%
\pgfpathlineto{\pgfqpoint{1.346590in}{1.986643in}}%
\pgfpathlineto{\pgfqpoint{1.352069in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{1.986757in}}%
\pgfpathlineto{\pgfqpoint{1.357175in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{1.357285in}{1.986869in}}%
\pgfpathlineto{\pgfqpoint{1.362637in}{1.986980in}}%
\pgfpathlineto{\pgfqpoint{1.362747in}{1.986982in}}%
\pgfpathlineto{\pgfqpoint{1.367853in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.367963in}{1.987095in}}%
\pgfpathlineto{\pgfqpoint{1.372030in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{1.372140in}{1.987208in}}%
\pgfpathlineto{\pgfqpoint{1.376663in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{1.987321in}}%
\pgfpathlineto{\pgfqpoint{1.383325in}{1.987430in}}%
\pgfpathlineto{\pgfqpoint{1.383435in}{1.987445in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{1.987556in}}%
\pgfpathlineto{\pgfqpoint{1.392659in}{1.987557in}}%
\pgfpathlineto{\pgfqpoint{1.392667in}{1.987557in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{1.987669in}}%
\pgfpathlineto{\pgfqpoint{1.403726in}{1.987669in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.987778in}}%
\pgfpathlineto{\pgfqpoint{1.424617in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{1.485887in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{1.520204in}{1.988004in}}%
\pgfpathlineto{\pgfqpoint{1.520297in}{1.988004in}}%
\pgfpathlineto{\pgfqpoint{1.520314in}{1.988004in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.988115in}}%
\pgfpathlineto{\pgfqpoint{1.545821in}{1.988121in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{1.584154in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{1.584180in}{1.988232in}}%
\pgfpathlineto{\pgfqpoint{1.635262in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{1.635262in}{1.988270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.523692in}}%
\pgfpathlineto{\pgfqpoint{0.804231in}{0.523692in}}%
\pgfpathlineto{\pgfqpoint{0.804231in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{0.806345in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{0.806345in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.524324in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.524324in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.524576in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{0.524576in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{0.814799in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{0.814799in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{0.816913in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{0.816913in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.525785in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.525785in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{0.526157in}}%
\pgfpathlineto{\pgfqpoint{0.823254in}{0.526157in}}%
\pgfpathlineto{\pgfqpoint{0.823254in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.825367in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.825367in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{0.827481in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{0.827481in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{0.829595in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{0.829595in}{0.527948in}}%
\pgfpathlineto{\pgfqpoint{0.831708in}{0.527948in}}%
\pgfpathlineto{\pgfqpoint{0.831708in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{0.833822in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{0.833822in}{0.529037in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{0.529037in}}%
\pgfpathlineto{\pgfqpoint{0.835935in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.530980in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{0.530980in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{0.531708in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{0.531708in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.846504in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.846504in}{0.533302in}}%
\pgfpathlineto{\pgfqpoint{0.848617in}{0.533302in}}%
\pgfpathlineto{\pgfqpoint{0.848617in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{0.850731in}{0.534177in}}%
\pgfpathlineto{\pgfqpoint{0.850731in}{0.535101in}}%
\pgfpathlineto{\pgfqpoint{0.852845in}{0.535101in}}%
\pgfpathlineto{\pgfqpoint{0.852845in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{0.537125in}}%
\pgfpathlineto{\pgfqpoint{0.857072in}{0.537125in}}%
\pgfpathlineto{\pgfqpoint{0.857072in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{0.859185in}{0.538206in}}%
\pgfpathlineto{\pgfqpoint{0.859185in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{0.861299in}{0.540558in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{0.540558in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.543126in}}%
\pgfpathlineto{\pgfqpoint{0.867640in}{0.543126in}}%
\pgfpathlineto{\pgfqpoint{0.867640in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{0.869754in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{0.869754in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{0.871867in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{0.871867in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{0.873981in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{0.873981in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{0.876095in}{0.550763in}}%
\pgfpathlineto{\pgfqpoint{0.878208in}{0.550763in}}%
\pgfpathlineto{\pgfqpoint{0.878208in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{0.880322in}{0.554315in}}%
\pgfpathlineto{\pgfqpoint{0.882435in}{0.554315in}}%
\pgfpathlineto{\pgfqpoint{0.882435in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{0.884549in}{0.558151in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.558151in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{0.888776in}{0.560184in}}%
\pgfpathlineto{\pgfqpoint{0.888776in}{0.562304in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{0.562304in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{0.893004in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{0.893004in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{0.569175in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.569175in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{0.899345in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{0.903572in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{0.903572in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{0.905685in}{0.579579in}}%
\pgfpathlineto{\pgfqpoint{0.905685in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.909913in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.909913in}{0.588343in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{0.588343in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{0.591460in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.591460in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{0.916254in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{0.916254in}{0.598010in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.598010in}}%
\pgfpathlineto{\pgfqpoint{0.918367in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{0.920481in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{0.920481in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{0.922595in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{0.931049in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{0.931049in}{0.624218in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.624218in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{0.939504in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{0.939504in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{0.941617in}{0.641616in}}%
\pgfpathlineto{\pgfqpoint{0.941617in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{0.943731in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{0.943731in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{0.945845in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{0.945845in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{0.947958in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{0.947958in}{0.660782in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.660782in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{0.671070in}}%
\pgfpathlineto{\pgfqpoint{0.954299in}{0.671070in}}%
\pgfpathlineto{\pgfqpoint{0.954299in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{0.958526in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{0.958526in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{0.960640in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{0.960640in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{0.962754in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{0.962754in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{0.964867in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{0.964867in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{0.966981in}{0.704723in}}%
\pgfpathlineto{\pgfqpoint{0.966981in}{0.710782in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{0.710782in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{0.973322in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{0.973322in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{0.975435in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{0.977549in}{0.735957in}}%
\pgfpathlineto{\pgfqpoint{0.977549in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{0.979663in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{0.979663in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{0.981776in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{0.983890in}{0.755999in}}%
\pgfpathlineto{\pgfqpoint{0.983890in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{0.988117in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{0.988117in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{0.990231in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{0.990231in}{0.784293in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{0.784293in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{0.799082in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{0.799082in}}%
\pgfpathlineto{\pgfqpoint{0.996572in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{0.998685in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{0.998685in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{1.000799in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{1.000799in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{1.002913in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.005026in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.005026in}{0.837857in}}%
\pgfpathlineto{\pgfqpoint{1.007140in}{0.837857in}}%
\pgfpathlineto{\pgfqpoint{1.007140in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.011367in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.011367in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.017708in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{1.024049in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{1.024049in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{1.026163in}{0.913423in}}%
\pgfpathlineto{\pgfqpoint{1.026163in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.032504in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.032504in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{1.034617in}{0.949004in}}%
\pgfpathlineto{\pgfqpoint{1.034617in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{1.036731in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{1.036731in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{1.038845in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{1.038845in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.040958in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.040958in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{1.004317in}}%
\pgfpathlineto{\pgfqpoint{1.047299in}{1.004317in}}%
\pgfpathlineto{\pgfqpoint{1.047299in}{1.013708in}}%
\pgfpathlineto{\pgfqpoint{1.049413in}{1.013708in}}%
\pgfpathlineto{\pgfqpoint{1.049413in}{1.023155in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{1.023155in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{1.053640in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{1.053640in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{1.051737in}}%
\pgfpathlineto{\pgfqpoint{1.057867in}{1.051737in}}%
\pgfpathlineto{\pgfqpoint{1.057867in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{1.059981in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{1.059981in}{1.070971in}}%
\pgfpathlineto{\pgfqpoint{1.062095in}{1.070971in}}%
\pgfpathlineto{\pgfqpoint{1.062095in}{1.080622in}}%
\pgfpathlineto{\pgfqpoint{1.064208in}{1.080622in}}%
\pgfpathlineto{\pgfqpoint{1.064208in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{1.068435in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{1.068435in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.070549in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.070549in}{1.119511in}}%
\pgfpathlineto{\pgfqpoint{1.072663in}{1.119511in}}%
\pgfpathlineto{\pgfqpoint{1.072663in}{1.129258in}}%
\pgfpathlineto{\pgfqpoint{1.074776in}{1.129258in}}%
\pgfpathlineto{\pgfqpoint{1.074776in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{1.079004in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{1.079004in}{1.158539in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{1.158539in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{1.085345in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{1.085345in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.197436in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{1.197436in}}%
\pgfpathlineto{\pgfqpoint{1.089572in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{1.091685in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{1.091685in}{1.216841in}}%
\pgfpathlineto{\pgfqpoint{1.093799in}{1.216841in}}%
\pgfpathlineto{\pgfqpoint{1.093799in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{1.095913in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{1.095913in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.098026in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.098026in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{1.100140in}{1.245740in}}%
\pgfpathlineto{\pgfqpoint{1.100140in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.102254in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.102254in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{1.106481in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{1.106481in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{1.108595in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{1.108595in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{1.110708in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{1.110708in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{1.112822in}{1.312018in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{1.312018in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{1.117049in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{1.339724in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{1.123390in}{1.348838in}}%
\pgfpathlineto{\pgfqpoint{1.123390in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{1.366842in}}%
\pgfpathlineto{\pgfqpoint{1.127617in}{1.366842in}}%
\pgfpathlineto{\pgfqpoint{1.127617in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{1.129731in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{1.131845in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{1.131845in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{1.136072in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{1.136072in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{1.138185in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{1.138185in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{1.140299in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{1.140299in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.144526in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{1.144526in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.146640in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.146640in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{1.155095in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{1.157208in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{1.157208in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.500193in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{1.500193in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{1.165663in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{1.165663in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{1.167776in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{1.167776in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{1.169890in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{1.544405in}}%
\pgfpathlineto{\pgfqpoint{1.174117in}{1.544405in}}%
\pgfpathlineto{\pgfqpoint{1.174117in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.558391in}}%
\pgfpathlineto{\pgfqpoint{1.178345in}{1.558391in}}%
\pgfpathlineto{\pgfqpoint{1.178345in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{1.180458in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{1.180458in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.182572in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.182572in}{1.578640in}}%
\pgfpathlineto{\pgfqpoint{1.184685in}{1.578640in}}%
\pgfpathlineto{\pgfqpoint{1.184685in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.186799in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.186799in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{1.188913in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{1.188913in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.191026in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{1.191026in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{1.193140in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{1.193140in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{1.195254in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{1.195254in}{1.616495in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{1.616495in}}%
\pgfpathlineto{\pgfqpoint{1.197367in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{1.199481in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{1.199481in}{1.628358in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.628358in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.634134in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{1.634134in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{1.205822in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{1.205822in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{1.207935in}{1.645425in}}%
\pgfpathlineto{\pgfqpoint{1.207935in}{1.650942in}}%
\pgfpathlineto{\pgfqpoint{1.210049in}{1.650942in}}%
\pgfpathlineto{\pgfqpoint{1.210049in}{1.656334in}}%
\pgfpathlineto{\pgfqpoint{1.212163in}{1.656334in}}%
\pgfpathlineto{\pgfqpoint{1.212163in}{1.661663in}}%
\pgfpathlineto{\pgfqpoint{1.214276in}{1.661663in}}%
\pgfpathlineto{\pgfqpoint{1.214276in}{1.666884in}}%
\pgfpathlineto{\pgfqpoint{1.216390in}{1.666884in}}%
\pgfpathlineto{\pgfqpoint{1.216390in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{1.218504in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{1.218504in}{1.677080in}}%
\pgfpathlineto{\pgfqpoint{1.220617in}{1.677080in}}%
\pgfpathlineto{\pgfqpoint{1.220617in}{1.682028in}}%
\pgfpathlineto{\pgfqpoint{1.222731in}{1.682028in}}%
\pgfpathlineto{\pgfqpoint{1.222731in}{1.686904in}}%
\pgfpathlineto{\pgfqpoint{1.224845in}{1.686904in}}%
\pgfpathlineto{\pgfqpoint{1.224845in}{1.691693in}}%
\pgfpathlineto{\pgfqpoint{1.226958in}{1.691693in}}%
\pgfpathlineto{\pgfqpoint{1.226958in}{1.696395in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{1.696395in}}%
\pgfpathlineto{\pgfqpoint{1.229072in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{1.231185in}{1.701003in}}%
\pgfpathlineto{\pgfqpoint{1.231185in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.233299in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.233299in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{1.235413in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{1.235413in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{1.241754in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{1.243867in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{1.243867in}{1.730988in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{1.730988in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{1.734959in}}%
\pgfpathlineto{\pgfqpoint{1.248095in}{1.734959in}}%
\pgfpathlineto{\pgfqpoint{1.248095in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{1.250208in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{1.250208in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{1.252322in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{1.252322in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{1.750177in}}%
\pgfpathlineto{\pgfqpoint{1.256549in}{1.750177in}}%
\pgfpathlineto{\pgfqpoint{1.256549in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{1.757325in}}%
\pgfpathlineto{\pgfqpoint{1.260776in}{1.757325in}}%
\pgfpathlineto{\pgfqpoint{1.260776in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{1.265004in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{1.265004in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{1.269231in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{1.269231in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{1.271345in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{1.271345in}{1.777205in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.777205in}}%
\pgfpathlineto{\pgfqpoint{1.273458in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.275572in}{1.780297in}}%
\pgfpathlineto{\pgfqpoint{1.275572in}{1.783329in}}%
\pgfpathlineto{\pgfqpoint{1.277685in}{1.783329in}}%
\pgfpathlineto{\pgfqpoint{1.277685in}{1.786305in}}%
\pgfpathlineto{\pgfqpoint{1.279799in}{1.786305in}}%
\pgfpathlineto{\pgfqpoint{1.279799in}{1.789233in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.789233in}}%
\pgfpathlineto{\pgfqpoint{1.281913in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{1.800363in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.800363in}}%
\pgfpathlineto{\pgfqpoint{1.290367in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{1.292481in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{1.292481in}{1.805601in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{1.805601in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{1.296708in}{1.808137in}}%
\pgfpathlineto{\pgfqpoint{1.296708in}{1.810639in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{1.810639in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{1.303049in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{1.303049in}{1.817862in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{1.817862in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{1.307276in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{1.307276in}{1.822434in}}%
\pgfpathlineto{\pgfqpoint{1.309390in}{1.822434in}}%
\pgfpathlineto{\pgfqpoint{1.309390in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{1.311504in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{1.311504in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{1.829000in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{1.831108in}}%
\pgfpathlineto{\pgfqpoint{1.317845in}{1.831108in}}%
\pgfpathlineto{\pgfqpoint{1.317845in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{1.833183in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{1.322072in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{1.322072in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{1.324185in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{1.324185in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.841048in}}%
\pgfpathlineto{\pgfqpoint{1.328413in}{1.841048in}}%
\pgfpathlineto{\pgfqpoint{1.328413in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{1.844767in}}%
\pgfpathlineto{\pgfqpoint{1.332640in}{1.844767in}}%
\pgfpathlineto{\pgfqpoint{1.332640in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.334754in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.334754in}{1.848366in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{1.848366in}}%
\pgfpathlineto{\pgfqpoint{1.336867in}{1.850118in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.850118in}}%
\pgfpathlineto{\pgfqpoint{1.338981in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{1.341095in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{1.341095in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.343208in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.343208in}{1.855185in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.855185in}}%
\pgfpathlineto{\pgfqpoint{1.345322in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{1.347435in}{1.858434in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{1.858434in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{1.863080in}}%
\pgfpathlineto{\pgfqpoint{1.355890in}{1.863080in}}%
\pgfpathlineto{\pgfqpoint{1.355890in}{1.864569in}}%
\pgfpathlineto{\pgfqpoint{1.358004in}{1.864569in}}%
\pgfpathlineto{\pgfqpoint{1.358004in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{1.360117in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{1.360117in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{1.870263in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{1.870263in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{1.871642in}}%
\pgfpathlineto{\pgfqpoint{1.368572in}{1.871642in}}%
\pgfpathlineto{\pgfqpoint{1.368572in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{1.874328in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{1.874328in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{1.374913in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{1.374913in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{1.377026in}{1.878172in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{1.878172in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{1.383367in}{1.880647in}}%
\pgfpathlineto{\pgfqpoint{1.383367in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{1.385481in}{1.881850in}}%
\pgfpathlineto{\pgfqpoint{1.385481in}{1.883045in}}%
\pgfpathlineto{\pgfqpoint{1.387595in}{1.883045in}}%
\pgfpathlineto{\pgfqpoint{1.387595in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{1.389708in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{1.389708in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{1.391822in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{1.391822in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.887592in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.887592in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{1.398163in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{1.400276in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{1.400276in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{1.890831in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{1.406617in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{1.406617in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{1.893939in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{1.894933in}}%
\pgfpathlineto{\pgfqpoint{1.410845in}{1.894933in}}%
\pgfpathlineto{\pgfqpoint{1.410845in}{1.895915in}}%
\pgfpathlineto{\pgfqpoint{1.412958in}{1.895915in}}%
\pgfpathlineto{\pgfqpoint{1.412958in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{1.896892in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{1.897845in}}%
\pgfpathlineto{\pgfqpoint{1.417185in}{1.897845in}}%
\pgfpathlineto{\pgfqpoint{1.417185in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{1.419299in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{1.421413in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{1.900650in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.901561in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{1.903338in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{1.903338in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{1.904200in}}%
\pgfpathlineto{\pgfqpoint{1.431981in}{1.904200in}}%
\pgfpathlineto{\pgfqpoint{1.431981in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{1.905056in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{1.906738in}}%
\pgfpathlineto{\pgfqpoint{1.438322in}{1.906738in}}%
\pgfpathlineto{\pgfqpoint{1.438322in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{1.440435in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{1.442549in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{1.444663in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{1.444663in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{1.446776in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{1.446776in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.911494in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.911494in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.912247in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.912247in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.912991in}}%
\pgfpathlineto{\pgfqpoint{1.455231in}{1.912991in}}%
\pgfpathlineto{\pgfqpoint{1.455231in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{1.457345in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{1.457345in}{1.914456in}}%
\pgfpathlineto{\pgfqpoint{1.459458in}{1.914456in}}%
\pgfpathlineto{\pgfqpoint{1.459458in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{1.915889in}}%
\pgfpathlineto{\pgfqpoint{1.463685in}{1.915889in}}%
\pgfpathlineto{\pgfqpoint{1.463685in}{1.916589in}}%
\pgfpathlineto{\pgfqpoint{1.465799in}{1.916589in}}%
\pgfpathlineto{\pgfqpoint{1.465799in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{1.467913in}{1.917275in}}%
\pgfpathlineto{\pgfqpoint{1.467913in}{1.917954in}}%
\pgfpathlineto{\pgfqpoint{1.470026in}{1.917954in}}%
\pgfpathlineto{\pgfqpoint{1.470026in}{1.918630in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{1.918630in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{1.919292in}}%
\pgfpathlineto{\pgfqpoint{1.474254in}{1.919292in}}%
\pgfpathlineto{\pgfqpoint{1.474254in}{1.919946in}}%
\pgfpathlineto{\pgfqpoint{1.476367in}{1.919946in}}%
\pgfpathlineto{\pgfqpoint{1.476367in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{1.480595in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{1.480595in}{1.921862in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.921862in}}%
\pgfpathlineto{\pgfqpoint{1.482708in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{1.489049in}{1.923704in}}%
\pgfpathlineto{\pgfqpoint{1.489049in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{1.491163in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{1.491163in}{1.924897in}}%
\pgfpathlineto{\pgfqpoint{1.493276in}{1.924897in}}%
\pgfpathlineto{\pgfqpoint{1.493276in}{1.925491in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.925491in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{1.497504in}{1.926069in}}%
\pgfpathlineto{\pgfqpoint{1.497504in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{1.499617in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{1.499617in}{1.927205in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{1.927205in}}%
\pgfpathlineto{\pgfqpoint{1.501731in}{1.927765in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{1.927765in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{1.928311in}}%
\pgfpathlineto{\pgfqpoint{1.505958in}{1.928311in}}%
\pgfpathlineto{\pgfqpoint{1.505958in}{1.928852in}}%
\pgfpathlineto{\pgfqpoint{1.508072in}{1.928852in}}%
\pgfpathlineto{\pgfqpoint{1.508072in}{1.929390in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.929390in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.929916in}}%
\pgfpathlineto{\pgfqpoint{1.512299in}{1.929916in}}%
\pgfpathlineto{\pgfqpoint{1.512299in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{1.514413in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{1.514413in}{1.930957in}}%
\pgfpathlineto{\pgfqpoint{1.516526in}{1.930957in}}%
\pgfpathlineto{\pgfqpoint{1.516526in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{1.931970in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{1.931970in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{1.522867in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{1.522867in}{1.932952in}}%
\pgfpathlineto{\pgfqpoint{1.524981in}{1.932952in}}%
\pgfpathlineto{\pgfqpoint{1.524981in}{1.933440in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{1.933440in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{1.529208in}{1.933920in}}%
\pgfpathlineto{\pgfqpoint{1.529208in}{1.934392in}}%
\pgfpathlineto{\pgfqpoint{1.531322in}{1.934392in}}%
\pgfpathlineto{\pgfqpoint{1.531322in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{1.934859in}}%
\pgfpathlineto{\pgfqpoint{1.533435in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{1.535549in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{1.535549in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{1.537663in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{1.537663in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{1.541890in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{1.541890in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{1.937551in}}%
\pgfpathlineto{\pgfqpoint{1.546117in}{1.937551in}}%
\pgfpathlineto{\pgfqpoint{1.546117in}{1.937981in}}%
\pgfpathlineto{\pgfqpoint{1.548231in}{1.937981in}}%
\pgfpathlineto{\pgfqpoint{1.548231in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{1.550345in}{1.938407in}}%
\pgfpathlineto{\pgfqpoint{1.550345in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{1.554572in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{1.554572in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{1.940054in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{1.940455in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{1.940455in}}%
\pgfpathlineto{\pgfqpoint{1.560913in}{1.940848in}}%
\pgfpathlineto{\pgfqpoint{1.563026in}{1.940848in}}%
\pgfpathlineto{\pgfqpoint{1.563026in}{1.941235in}}%
\pgfpathlineto{\pgfqpoint{1.565140in}{1.941235in}}%
\pgfpathlineto{\pgfqpoint{1.565140in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{1.571481in}{1.942377in}}%
\pgfpathlineto{\pgfqpoint{1.571481in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{1.573595in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{1.573595in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{1.575708in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{1.575708in}{1.943480in}}%
\pgfpathlineto{\pgfqpoint{1.577822in}{1.943480in}}%
\pgfpathlineto{\pgfqpoint{1.577822in}{1.943846in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.943846in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{1.944198in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.944198in}}%
\pgfpathlineto{\pgfqpoint{1.582049in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.584163in}{1.944550in}}%
\pgfpathlineto{\pgfqpoint{1.584163in}{1.944898in}}%
\pgfpathlineto{\pgfqpoint{1.586276in}{1.944898in}}%
\pgfpathlineto{\pgfqpoint{1.586276in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{1.588390in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{1.588390in}{1.945586in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.945586in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{1.946257in}}%
\pgfpathlineto{\pgfqpoint{1.594731in}{1.946257in}}%
\pgfpathlineto{\pgfqpoint{1.594731in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{1.596845in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{1.596845in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{1.598958in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{1.598958in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{1.603185in}{1.947853in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{1.947853in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{1.948154in}}%
\pgfpathlineto{\pgfqpoint{1.607413in}{1.948154in}}%
\pgfpathlineto{\pgfqpoint{1.607413in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.948463in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{1.949066in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{1.949066in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{1.615867in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{1.615867in}{1.949658in}}%
\pgfpathlineto{\pgfqpoint{1.617981in}{1.949658in}}%
\pgfpathlineto{\pgfqpoint{1.617981in}{1.949946in}}%
\pgfpathlineto{\pgfqpoint{1.620095in}{1.949946in}}%
\pgfpathlineto{\pgfqpoint{1.620095in}{1.950232in}}%
\pgfpathlineto{\pgfqpoint{1.622208in}{1.950232in}}%
\pgfpathlineto{\pgfqpoint{1.622208in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{1.624322in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{1.624322in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.951063in}}%
\pgfpathlineto{\pgfqpoint{1.628549in}{1.951063in}}%
\pgfpathlineto{\pgfqpoint{1.628549in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{1.632776in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{1.632776in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{1.634890in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{1.634890in}{1.952133in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{1.952133in}}%
\pgfpathlineto{\pgfqpoint{1.637004in}{1.952390in}}%
\pgfpathlineto{\pgfqpoint{1.639117in}{1.952390in}}%
\pgfpathlineto{\pgfqpoint{1.639117in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{1.641231in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{1.641231in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{1.643345in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{1.645458in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{1.645458in}{1.953412in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{1.953412in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{1.953655in}}%
\pgfpathlineto{\pgfqpoint{1.649685in}{1.953655in}}%
\pgfpathlineto{\pgfqpoint{1.649685in}{1.953897in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.953897in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.954141in}}%
\pgfpathlineto{\pgfqpoint{1.653913in}{1.954141in}}%
\pgfpathlineto{\pgfqpoint{1.653913in}{1.954380in}}%
\pgfpathlineto{\pgfqpoint{1.656026in}{1.954380in}}%
\pgfpathlineto{\pgfqpoint{1.656026in}{1.954618in}}%
\pgfpathlineto{\pgfqpoint{1.658140in}{1.954618in}}%
\pgfpathlineto{\pgfqpoint{1.658140in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{1.660254in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{1.660254in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.662367in}{1.955085in}}%
\pgfpathlineto{\pgfqpoint{1.662367in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{1.955541in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{1.668708in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{1.668708in}{1.955983in}}%
\pgfpathlineto{\pgfqpoint{1.670822in}{1.955983in}}%
\pgfpathlineto{\pgfqpoint{1.670822in}{1.956197in}}%
\pgfpathlineto{\pgfqpoint{1.672935in}{1.956197in}}%
\pgfpathlineto{\pgfqpoint{1.672935in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{1.675049in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{1.675049in}{1.956628in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{1.956628in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{1.679276in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{1.679276in}{1.957047in}}%
\pgfpathlineto{\pgfqpoint{1.681390in}{1.957047in}}%
\pgfpathlineto{\pgfqpoint{1.681390in}{1.957256in}}%
\pgfpathlineto{\pgfqpoint{1.683504in}{1.957256in}}%
\pgfpathlineto{\pgfqpoint{1.683504in}{1.957463in}}%
\pgfpathlineto{\pgfqpoint{1.685617in}{1.957463in}}%
\pgfpathlineto{\pgfqpoint{1.685617in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{1.687731in}{1.957668in}}%
\pgfpathlineto{\pgfqpoint{1.687731in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{1.689845in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{1.689845in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{1.691958in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{1.694072in}{1.958256in}}%
\pgfpathlineto{\pgfqpoint{1.694072in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{1.696185in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{1.696185in}{1.958639in}}%
\pgfpathlineto{\pgfqpoint{1.698299in}{1.958639in}}%
\pgfpathlineto{\pgfqpoint{1.698299in}{1.958824in}}%
\pgfpathlineto{\pgfqpoint{1.700413in}{1.958824in}}%
\pgfpathlineto{\pgfqpoint{1.700413in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{1.702526in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{1.702526in}{1.959197in}}%
\pgfpathlineto{\pgfqpoint{1.704640in}{1.959197in}}%
\pgfpathlineto{\pgfqpoint{1.704640in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{1.706754in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{1.706754in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{1.708867in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{1.708867in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{1.960271in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{1.960271in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{1.719435in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{1.719435in}{1.960615in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.960615in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.960781in}}%
\pgfpathlineto{\pgfqpoint{1.723663in}{1.960781in}}%
\pgfpathlineto{\pgfqpoint{1.723663in}{1.960949in}}%
\pgfpathlineto{\pgfqpoint{1.725776in}{1.960949in}}%
\pgfpathlineto{\pgfqpoint{1.725776in}{1.961112in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.961112in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{1.730004in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{1.730004in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{1.961596in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{1.961753in}}%
\pgfpathlineto{\pgfqpoint{1.736345in}{1.961753in}}%
\pgfpathlineto{\pgfqpoint{1.736345in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{1.742685in}{1.962219in}}%
\pgfpathlineto{\pgfqpoint{1.742685in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{1.746913in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{1.746913in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{1.749026in}{1.962679in}}%
\pgfpathlineto{\pgfqpoint{1.749026in}{1.962829in}}%
\pgfpathlineto{\pgfqpoint{1.751140in}{1.962829in}}%
\pgfpathlineto{\pgfqpoint{1.751140in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{1.753254in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{1.753254in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{1.755367in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{1.755367in}{1.963261in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{1.963261in}}%
\pgfpathlineto{\pgfqpoint{1.757481in}{1.963402in}}%
\pgfpathlineto{\pgfqpoint{1.759595in}{1.963402in}}%
\pgfpathlineto{\pgfqpoint{1.759595in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.761708in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.761708in}{1.963683in}}%
\pgfpathlineto{\pgfqpoint{1.763822in}{1.963683in}}%
\pgfpathlineto{\pgfqpoint{1.763822in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{1.765935in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{1.770163in}{1.964230in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{1.964230in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{1.776504in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{1.776504in}{1.964629in}}%
\pgfpathlineto{\pgfqpoint{1.778617in}{1.964629in}}%
\pgfpathlineto{\pgfqpoint{1.778617in}{1.964759in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.964759in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.964889in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{1.964889in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.784958in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.784958in}{1.965145in}}%
\pgfpathlineto{\pgfqpoint{1.787072in}{1.965145in}}%
\pgfpathlineto{\pgfqpoint{1.787072in}{1.965269in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{1.965269in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{1.965394in}}%
\pgfpathlineto{\pgfqpoint{1.791299in}{1.965394in}}%
\pgfpathlineto{\pgfqpoint{1.791299in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{1.793413in}{1.965639in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.965639in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{1.797640in}{1.965762in}}%
\pgfpathlineto{\pgfqpoint{1.797640in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.801867in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.801867in}{1.966118in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{1.966118in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{1.806095in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{1.810322in}{1.966582in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.966582in}}%
\pgfpathlineto{\pgfqpoint{1.812435in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{1.814549in}{1.966695in}}%
\pgfpathlineto{\pgfqpoint{1.814549in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{1.966811in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{1.966925in}}%
\pgfpathlineto{\pgfqpoint{1.820890in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{1.820890in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{1.825117in}{1.967253in}}%
\pgfpathlineto{\pgfqpoint{1.825117in}{1.967363in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.967579in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{1.833572in}{1.967789in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.967894in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.968000in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{1.968103in}}%
\pgfpathlineto{\pgfqpoint{1.842026in}{1.968204in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{1.968306in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{1.968407in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.968510in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.968606in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.968900in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.968995in}}%
\pgfpathlineto{\pgfqpoint{1.863163in}{1.969091in}}%
\pgfpathlineto{\pgfqpoint{1.863163in}{1.969184in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.969278in}}%
\pgfpathlineto{\pgfqpoint{1.867390in}{1.969371in}}%
\pgfpathlineto{\pgfqpoint{1.871617in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{1.871617in}{1.969556in}}%
\pgfpathlineto{\pgfqpoint{1.875845in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{1.875845in}{1.969739in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.969827in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{1.884299in}{1.970006in}}%
\pgfpathlineto{\pgfqpoint{1.884299in}{1.970092in}}%
\pgfpathlineto{\pgfqpoint{1.888526in}{1.970182in}}%
\pgfpathlineto{\pgfqpoint{1.888526in}{1.970268in}}%
\pgfpathlineto{\pgfqpoint{1.892754in}{1.970357in}}%
\pgfpathlineto{\pgfqpoint{1.892754in}{1.970441in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.970525in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{1.970608in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{1.905435in}{1.970863in}}%
\pgfpathlineto{\pgfqpoint{1.905435in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{1.909663in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{1.909663in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{1.913890in}{1.971191in}}%
\pgfpathlineto{\pgfqpoint{1.913890in}{1.971272in}}%
\pgfpathlineto{\pgfqpoint{1.918117in}{1.971353in}}%
\pgfpathlineto{\pgfqpoint{1.918117in}{1.971430in}}%
\pgfpathlineto{\pgfqpoint{1.922345in}{1.971506in}}%
\pgfpathlineto{\pgfqpoint{1.922345in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{1.926572in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{1.926572in}{1.971742in}}%
\pgfpathlineto{\pgfqpoint{1.930799in}{1.971820in}}%
\pgfpathlineto{\pgfqpoint{1.930799in}{1.971895in}}%
\pgfpathlineto{\pgfqpoint{1.935026in}{1.971972in}}%
\pgfpathlineto{\pgfqpoint{1.935026in}{1.972047in}}%
\pgfpathlineto{\pgfqpoint{1.939254in}{1.972120in}}%
\pgfpathlineto{\pgfqpoint{1.939254in}{1.972194in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{1.972268in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{1.972341in}}%
\pgfpathlineto{\pgfqpoint{1.947708in}{1.972416in}}%
\pgfpathlineto{\pgfqpoint{1.947708in}{1.972489in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.972560in}}%
\pgfpathlineto{\pgfqpoint{1.951935in}{1.972637in}}%
\pgfpathlineto{\pgfqpoint{1.956163in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{1.956163in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.972846in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.972916in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.972986in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.973059in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{1.973127in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{1.973195in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{1.973263in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{1.973332in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{1.973466in}}%
\pgfpathlineto{\pgfqpoint{1.981526in}{1.973532in}}%
\pgfpathlineto{\pgfqpoint{1.981526in}{1.973600in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{1.989981in}{1.973795in}}%
\pgfpathlineto{\pgfqpoint{1.989981in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{1.994208in}{1.973925in}}%
\pgfpathlineto{\pgfqpoint{1.994208in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{1.998435in}{1.974056in}}%
\pgfpathlineto{\pgfqpoint{1.998435in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.002663in}{1.974180in}}%
\pgfpathlineto{\pgfqpoint{2.002663in}{1.974246in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{1.974368in}}%
\pgfpathlineto{\pgfqpoint{2.011117in}{1.974431in}}%
\pgfpathlineto{\pgfqpoint{2.011117in}{1.974492in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.974555in}}%
\pgfpathlineto{\pgfqpoint{2.015345in}{1.974613in}}%
\pgfpathlineto{\pgfqpoint{2.019572in}{1.974674in}}%
\pgfpathlineto{\pgfqpoint{2.019572in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{2.023799in}{1.974854in}}%
\pgfpathlineto{\pgfqpoint{2.028026in}{1.974915in}}%
\pgfpathlineto{\pgfqpoint{2.028026in}{1.974973in}}%
\pgfpathlineto{\pgfqpoint{2.032254in}{1.975032in}}%
\pgfpathlineto{\pgfqpoint{2.032254in}{1.975091in}}%
\pgfpathlineto{\pgfqpoint{2.036481in}{1.975151in}}%
\pgfpathlineto{\pgfqpoint{2.036481in}{1.975207in}}%
\pgfpathlineto{\pgfqpoint{2.040708in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{2.040708in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.975378in}}%
\pgfpathlineto{\pgfqpoint{2.044935in}{1.975436in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.975492in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.975549in}}%
\pgfpathlineto{\pgfqpoint{2.055504in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{2.055504in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{2.059731in}{1.975771in}}%
\pgfpathlineto{\pgfqpoint{2.059731in}{1.975827in}}%
\pgfpathlineto{\pgfqpoint{2.066072in}{1.975938in}}%
\pgfpathlineto{\pgfqpoint{2.066072in}{1.975993in}}%
\pgfpathlineto{\pgfqpoint{2.072413in}{1.976100in}}%
\pgfpathlineto{\pgfqpoint{2.072413in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{2.078754in}{1.976260in}}%
\pgfpathlineto{\pgfqpoint{2.078754in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{2.085095in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{2.085095in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{1.976622in}}%
\pgfpathlineto{\pgfqpoint{2.097776in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{2.097776in}{1.976776in}}%
\pgfpathlineto{\pgfqpoint{2.104117in}{1.976877in}}%
\pgfpathlineto{\pgfqpoint{2.104117in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{2.110458in}{1.977027in}}%
\pgfpathlineto{\pgfqpoint{2.110458in}{1.977075in}}%
\pgfpathlineto{\pgfqpoint{2.116799in}{1.977173in}}%
\pgfpathlineto{\pgfqpoint{2.116799in}{1.977224in}}%
\pgfpathlineto{\pgfqpoint{2.123140in}{1.977321in}}%
\pgfpathlineto{\pgfqpoint{2.123140in}{1.977371in}}%
\pgfpathlineto{\pgfqpoint{2.129481in}{1.977466in}}%
\pgfpathlineto{\pgfqpoint{2.129481in}{1.977514in}}%
\pgfpathlineto{\pgfqpoint{2.135822in}{1.977608in}}%
\pgfpathlineto{\pgfqpoint{2.135822in}{1.977655in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{2.148504in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.148504in}{1.977931in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.978066in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{2.161185in}{1.978199in}}%
\pgfpathlineto{\pgfqpoint{2.167526in}{1.978288in}}%
\pgfpathlineto{\pgfqpoint{2.167526in}{1.978331in}}%
\pgfpathlineto{\pgfqpoint{2.173867in}{1.978417in}}%
\pgfpathlineto{\pgfqpoint{2.173867in}{1.978462in}}%
\pgfpathlineto{\pgfqpoint{2.180208in}{1.978547in}}%
\pgfpathlineto{\pgfqpoint{2.180208in}{1.978590in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.978675in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{1.978718in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.978802in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.978925in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{2.205572in}{1.979047in}}%
\pgfpathlineto{\pgfqpoint{2.205572in}{1.979087in}}%
\pgfpathlineto{\pgfqpoint{2.211913in}{1.979168in}}%
\pgfpathlineto{\pgfqpoint{2.211913in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.218254in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{2.218254in}{1.979328in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.979409in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{2.230935in}{1.979529in}}%
\pgfpathlineto{\pgfqpoint{2.230935in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{2.237276in}{1.979646in}}%
\pgfpathlineto{\pgfqpoint{2.237276in}{1.979685in}}%
\pgfpathlineto{\pgfqpoint{2.243617in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{2.243617in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{2.249958in}{1.979874in}}%
\pgfpathlineto{\pgfqpoint{2.249958in}{1.979911in}}%
\pgfpathlineto{\pgfqpoint{2.256299in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{2.256299in}{1.980022in}}%
\pgfpathlineto{\pgfqpoint{2.262640in}{1.980096in}}%
\pgfpathlineto{\pgfqpoint{2.262640in}{1.980134in}}%
\pgfpathlineto{\pgfqpoint{2.268981in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{2.268981in}{1.980245in}}%
\pgfpathlineto{\pgfqpoint{2.277435in}{1.980355in}}%
\pgfpathlineto{\pgfqpoint{2.277435in}{1.980391in}}%
\pgfpathlineto{\pgfqpoint{2.285890in}{1.980501in}}%
\pgfpathlineto{\pgfqpoint{2.285890in}{1.980535in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{1.980639in}}%
\pgfpathlineto{\pgfqpoint{2.294345in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{2.302799in}{1.980779in}}%
\pgfpathlineto{\pgfqpoint{2.302799in}{1.980814in}}%
\pgfpathlineto{\pgfqpoint{2.311254in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.311254in}{1.980950in}}%
\pgfpathlineto{\pgfqpoint{2.319708in}{1.981054in}}%
\pgfpathlineto{\pgfqpoint{2.319708in}{1.981087in}}%
\pgfpathlineto{\pgfqpoint{2.328163in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{2.328163in}{1.981220in}}%
\pgfpathlineto{\pgfqpoint{2.336617in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{2.336617in}{1.981352in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.981451in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{2.353526in}{1.981580in}}%
\pgfpathlineto{\pgfqpoint{2.353526in}{1.981613in}}%
\pgfpathlineto{\pgfqpoint{2.361981in}{1.981713in}}%
\pgfpathlineto{\pgfqpoint{2.361981in}{1.981745in}}%
\pgfpathlineto{\pgfqpoint{2.370435in}{1.981841in}}%
\pgfpathlineto{\pgfqpoint{2.370435in}{1.981874in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{2.378890in}{1.982003in}}%
\pgfpathlineto{\pgfqpoint{2.387345in}{1.982098in}}%
\pgfpathlineto{\pgfqpoint{2.387345in}{1.982130in}}%
\pgfpathlineto{\pgfqpoint{2.395799in}{1.982223in}}%
\pgfpathlineto{\pgfqpoint{2.395799in}{1.982254in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{1.982375in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{2.412708in}{1.982497in}}%
\pgfpathlineto{\pgfqpoint{2.421163in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{2.421163in}{1.982615in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{1.982706in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{2.438072in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{2.438072in}{1.982857in}}%
\pgfpathlineto{\pgfqpoint{2.446526in}{1.982943in}}%
\pgfpathlineto{\pgfqpoint{2.446526in}{1.982972in}}%
\pgfpathlineto{\pgfqpoint{2.454981in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.454981in}{1.983088in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.983178in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.983291in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{2.480345in}{1.983408in}}%
\pgfpathlineto{\pgfqpoint{2.480345in}{1.983437in}}%
\pgfpathlineto{\pgfqpoint{2.490913in}{1.983547in}}%
\pgfpathlineto{\pgfqpoint{2.490913in}{1.983575in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{1.983715in}}%
\pgfpathlineto{\pgfqpoint{2.512049in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{2.512049in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{2.533185in}{1.984092in}}%
\pgfpathlineto{\pgfqpoint{2.533185in}{1.984118in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{2.543754in}{1.984247in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{2.564890in}{1.984478in}}%
\pgfpathlineto{\pgfqpoint{2.564890in}{1.984502in}}%
\pgfpathlineto{\pgfqpoint{2.575458in}{1.984604in}}%
\pgfpathlineto{\pgfqpoint{2.575458in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{2.586026in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{2.586026in}{1.984758in}}%
\pgfpathlineto{\pgfqpoint{2.596595in}{1.984858in}}%
\pgfpathlineto{\pgfqpoint{2.596595in}{1.984880in}}%
\pgfpathlineto{\pgfqpoint{2.607163in}{1.984981in}}%
\pgfpathlineto{\pgfqpoint{2.607163in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{2.617731in}{1.985104in}}%
\pgfpathlineto{\pgfqpoint{2.617731in}{1.985129in}}%
\pgfpathlineto{\pgfqpoint{2.628299in}{1.985228in}}%
\pgfpathlineto{\pgfqpoint{2.628299in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{1.985346in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{1.985370in}}%
\pgfpathlineto{\pgfqpoint{2.649435in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{2.649435in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{2.660004in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{2.660004in}{1.985607in}}%
\pgfpathlineto{\pgfqpoint{2.670572in}{1.985702in}}%
\pgfpathlineto{\pgfqpoint{2.670572in}{1.985725in}}%
\pgfpathlineto{\pgfqpoint{2.681140in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{2.681140in}{1.985842in}}%
\pgfpathlineto{\pgfqpoint{2.691708in}{1.985935in}}%
\pgfpathlineto{\pgfqpoint{2.691708in}{1.985959in}}%
\pgfpathlineto{\pgfqpoint{2.702276in}{1.986053in}}%
\pgfpathlineto{\pgfqpoint{2.702276in}{1.986078in}}%
\pgfpathlineto{\pgfqpoint{2.712845in}{1.986173in}}%
\pgfpathlineto{\pgfqpoint{2.712845in}{1.986196in}}%
\pgfpathlineto{\pgfqpoint{2.723413in}{1.986287in}}%
\pgfpathlineto{\pgfqpoint{2.723413in}{1.986310in}}%
\pgfpathlineto{\pgfqpoint{2.733981in}{1.986400in}}%
\pgfpathlineto{\pgfqpoint{2.733981in}{1.986423in}}%
\pgfpathlineto{\pgfqpoint{2.744549in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{2.744549in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{2.755117in}{1.986630in}}%
\pgfpathlineto{\pgfqpoint{2.755117in}{1.986653in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{2.765685in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{2.778367in}{1.986879in}}%
\pgfpathlineto{\pgfqpoint{2.778367in}{1.986903in}}%
\pgfpathlineto{\pgfqpoint{2.788935in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{2.788935in}{1.987015in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{1.987106in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{1.987128in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{1.987237in}}%
\pgfpathlineto{\pgfqpoint{2.812185in}{1.987261in}}%
\pgfpathlineto{\pgfqpoint{2.824867in}{1.987371in}}%
\pgfpathlineto{\pgfqpoint{2.824867in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.837549in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{2.837549in}{1.987524in}}%
\pgfpathlineto{\pgfqpoint{2.850231in}{1.987629in}}%
\pgfpathlineto{\pgfqpoint{2.850231in}{1.987651in}}%
\pgfpathlineto{\pgfqpoint{2.862913in}{1.987756in}}%
\pgfpathlineto{\pgfqpoint{2.862913in}{1.987778in}}%
\pgfpathlineto{\pgfqpoint{2.875595in}{1.987882in}}%
\pgfpathlineto{\pgfqpoint{2.875595in}{1.987902in}}%
\pgfpathlineto{\pgfqpoint{2.888276in}{1.988005in}}%
\pgfpathlineto{\pgfqpoint{2.888276in}{1.988026in}}%
\pgfpathlineto{\pgfqpoint{2.900958in}{1.988127in}}%
\pgfpathlineto{\pgfqpoint{2.900958in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{2.913640in}{1.988250in}}%
\pgfpathlineto{\pgfqpoint{2.913640in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793691in}{0.569798in}}%
\pgfpathlineto{\pgfqpoint{2.953963in}{0.569798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973241in}{0.569798in}}{\pgfqpoint{2.973241in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{2.973241in}{1.003867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973241in}{1.023145in}}{\pgfqpoint{2.953963in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{1.793691in}{1.023145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774413in}{1.023145in}}{\pgfqpoint{1.774413in}{1.003867in}}%
\pgfpathlineto{\pgfqpoint{1.774413in}{0.589076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774413in}{0.569798in}}{\pgfqpoint{1.793691in}{0.569798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812969in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.978829in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{0.978829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082858in,y=0.911357in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont lnd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812969in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{0.837352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082858in,y=0.769880in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont lnd-no-keepalives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812969in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{0.695875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082858in,y=0.628403in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont real}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sim/waited_buckets_0_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.7/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.121435in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802117in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802117in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406013in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406013in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009909in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009909in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613806in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613806in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Wait time in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.888270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.835508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.254937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.202175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.621603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.568842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.935508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.291603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Share of messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{0.823254in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{0.823254in}{0.523451in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{0.523451in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.526800in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.526800in}}%
\pgfpathlineto{\pgfqpoint{0.886663in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.539176in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{0.539176in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{0.543830in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{0.543830in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{0.548979in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{0.548979in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{0.554484in}}%
\pgfpathlineto{\pgfqpoint{1.034617in}{0.554484in}}%
\pgfpathlineto{\pgfqpoint{1.034617in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{1.055754in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{0.575330in}}%
\pgfpathlineto{\pgfqpoint{1.098026in}{0.575330in}}%
\pgfpathlineto{\pgfqpoint{1.098026in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{0.592757in}}%
\pgfpathlineto{\pgfqpoint{1.140299in}{0.592757in}}%
\pgfpathlineto{\pgfqpoint{1.140299in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{1.161435in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{1.182572in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{1.182572in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{1.224845in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{1.224845in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{1.245981in}{0.659029in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{0.659029in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{1.309390in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{1.309390in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{0.753024in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{0.753024in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.415072in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{0.791008in}}%
\pgfpathlineto{\pgfqpoint{1.436208in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.457345in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.457345in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{1.499617in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{1.499617in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{1.520754in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{1.541890in}{0.901698in}}%
\pgfpathlineto{\pgfqpoint{1.541890in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{1.563026in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{1.563026in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{1.584163in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{1.584163in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{1.605299in}{1.008419in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.008419in}}%
\pgfpathlineto{\pgfqpoint{1.626435in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{1.035376in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{1.668708in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{1.668708in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.689845in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.689845in}{1.130456in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.130456in}}%
\pgfpathlineto{\pgfqpoint{1.710981in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{1.753254in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{1.753254in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.272325in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.272325in}}%
\pgfpathlineto{\pgfqpoint{1.795526in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.414398in}}%
\pgfpathlineto{\pgfqpoint{1.880072in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{1.922345in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{1.922345in}{1.506265in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{1.506265in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{1.985754in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{2.006890in}{1.614049in}}%
\pgfpathlineto{\pgfqpoint{2.028026in}{1.614049in}}%
\pgfpathlineto{\pgfqpoint{2.028026in}{1.639386in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.639386in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.663586in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{1.663586in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{1.686422in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{1.686422in}}%
\pgfpathlineto{\pgfqpoint{2.091435in}{1.707844in}}%
\pgfpathlineto{\pgfqpoint{2.112572in}{1.707844in}}%
\pgfpathlineto{\pgfqpoint{2.112572in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{2.133708in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{2.154845in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{2.175981in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{2.175981in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{2.197117in}{1.787930in}}%
\pgfpathlineto{\pgfqpoint{2.197117in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{2.218254in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{2.218254in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{2.239390in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{2.260526in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{2.260526in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{2.281663in}{1.851964in}}%
\pgfpathlineto{\pgfqpoint{2.281663in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{2.302799in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{2.302799in}{1.878746in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{1.878746in}}%
\pgfpathlineto{\pgfqpoint{2.323935in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{2.345072in}{1.901810in}}%
\pgfpathlineto{\pgfqpoint{2.366208in}{1.901810in}}%
\pgfpathlineto{\pgfqpoint{2.366208in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{2.387345in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{2.387345in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{2.408481in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{2.408481in}{1.929674in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{1.929674in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{1.936565in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.936565in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{1.950494in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{1.950494in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.514163in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.514163in}{1.960620in}}%
\pgfpathlineto{\pgfqpoint{2.535299in}{1.960620in}}%
\pgfpathlineto{\pgfqpoint{2.535299in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{2.556435in}{1.965595in}}%
\pgfpathlineto{\pgfqpoint{2.556435in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{2.577572in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{2.577572in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{1.975653in}}%
\pgfpathlineto{\pgfqpoint{2.619845in}{1.975653in}}%
\pgfpathlineto{\pgfqpoint{2.619845in}{1.977930in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{1.977930in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{1.980203in}}%
\pgfpathlineto{\pgfqpoint{2.662117in}{1.980203in}}%
\pgfpathlineto{\pgfqpoint{2.662117in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{2.683254in}{1.982182in}}%
\pgfpathlineto{\pgfqpoint{2.683254in}{1.983470in}}%
\pgfpathlineto{\pgfqpoint{2.704390in}{1.983470in}}%
\pgfpathlineto{\pgfqpoint{2.704390in}{1.984901in}}%
\pgfpathlineto{\pgfqpoint{2.725526in}{1.984901in}}%
\pgfpathlineto{\pgfqpoint{2.725526in}{1.985831in}}%
\pgfpathlineto{\pgfqpoint{2.746663in}{1.985831in}}%
\pgfpathlineto{\pgfqpoint{2.746663in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{2.767799in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{2.767799in}{1.987231in}}%
\pgfpathlineto{\pgfqpoint{2.788935in}{1.987231in}}%
\pgfpathlineto{\pgfqpoint{2.788935in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{2.810072in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{2.810072in}{1.987849in}}%
\pgfpathlineto{\pgfqpoint{2.831208in}{1.987849in}}%
\pgfpathlineto{\pgfqpoint{2.831208in}{1.988131in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{1.988225in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.802117in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.822626in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.884150in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.884150in}{0.534692in}}%
\pgfpathlineto{\pgfqpoint{0.904659in}{0.534692in}}%
\pgfpathlineto{\pgfqpoint{0.904659in}{0.539263in}}%
\pgfpathlineto{\pgfqpoint{0.925167in}{0.539263in}}%
\pgfpathlineto{\pgfqpoint{0.925167in}{0.546248in}}%
\pgfpathlineto{\pgfqpoint{0.945675in}{0.546248in}}%
\pgfpathlineto{\pgfqpoint{0.945675in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{0.966184in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{0.966184in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{0.986692in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{0.986692in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{1.007200in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{1.007200in}{0.584021in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{0.584021in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.068725in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.068725in}{0.628126in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{0.628126in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{1.109742in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{1.109742in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{1.171267in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{1.171267in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{0.753890in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{0.753890in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{1.232792in}{0.777892in}}%
\pgfpathlineto{\pgfqpoint{1.232792in}{0.802680in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{0.802680in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{1.273808in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{1.273808in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{1.294317in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{1.294317in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{0.909232in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.909232in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{1.355842in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{1.355842in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{1.376350in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{1.376350in}{0.994116in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.994116in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.022098in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{1.022098in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{1.437875in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{1.437875in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{1.458383in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{1.458383in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{1.478892in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{1.499400in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{1.499400in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{1.519908in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{1.519908in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{1.540416in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{1.540416in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{1.560925in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{1.560925in}{1.265880in}}%
\pgfpathlineto{\pgfqpoint{1.581433in}{1.265880in}}%
\pgfpathlineto{\pgfqpoint{1.581433in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.601941in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{1.601941in}{1.327994in}}%
\pgfpathlineto{\pgfqpoint{1.622450in}{1.327994in}}%
\pgfpathlineto{\pgfqpoint{1.622450in}{1.359422in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{1.359422in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.420432in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{1.420432in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.479790in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{1.745500in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{1.766008in}{1.569987in}}%
\pgfpathlineto{\pgfqpoint{1.786516in}{1.569987in}}%
\pgfpathlineto{\pgfqpoint{1.786516in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{1.807025in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{1.807025in}{1.629263in}}%
\pgfpathlineto{\pgfqpoint{1.827533in}{1.629263in}}%
\pgfpathlineto{\pgfqpoint{1.827533in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{1.889058in}{1.729270in}}%
\pgfpathlineto{\pgfqpoint{1.889058in}{1.755413in}}%
\pgfpathlineto{\pgfqpoint{1.909566in}{1.755413in}}%
\pgfpathlineto{\pgfqpoint{1.909566in}{1.780764in}}%
\pgfpathlineto{\pgfqpoint{1.930074in}{1.780764in}}%
\pgfpathlineto{\pgfqpoint{1.930074in}{1.806268in}}%
\pgfpathlineto{\pgfqpoint{1.950583in}{1.806268in}}%
\pgfpathlineto{\pgfqpoint{1.950583in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{2.012108in}{1.864632in}}%
\pgfpathlineto{\pgfqpoint{2.012108in}{1.879198in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.879198in}}%
\pgfpathlineto{\pgfqpoint{2.032616in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{2.053124in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.917651in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.917651in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.114649in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{2.135157in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{2.135157in}{1.944062in}}%
\pgfpathlineto{\pgfqpoint{2.155666in}{1.944062in}}%
\pgfpathlineto{\pgfqpoint{2.155666in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{2.196682in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{2.196682in}{1.961605in}}%
\pgfpathlineto{\pgfqpoint{2.217191in}{1.961605in}}%
\pgfpathlineto{\pgfqpoint{2.217191in}{1.966040in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{1.966040in}}%
\pgfpathlineto{\pgfqpoint{2.237699in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{2.258207in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{2.258207in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.278716in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.278716in}{1.975649in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{1.975649in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{1.978008in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{1.978008in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.340241in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.340241in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{2.360749in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{2.360749in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{2.381257in}{1.982997in}}%
\pgfpathlineto{\pgfqpoint{2.381257in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{2.401766in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{2.401766in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{2.442782in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{2.442782in}{1.986392in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.986392in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.986936in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{1.986936in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{1.987292in}}%
\pgfpathlineto{\pgfqpoint{2.504307in}{1.987292in}}%
\pgfpathlineto{\pgfqpoint{2.504307in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{1.987952in}}%
\pgfpathlineto{\pgfqpoint{2.586340in}{1.988045in}}%
\pgfpathlineto{\pgfqpoint{2.586340in}{1.988139in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{1.988243in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{2.852948in}{1.988270in}}%
\pgfpathlineto{\pgfqpoint{2.852948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.852948in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.061603in}}%
\pgfpathlineto{\pgfqpoint{3.021435in}{2.061603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793691in}{0.569798in}}%
\pgfpathlineto{\pgfqpoint{2.953963in}{0.569798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973241in}{0.569798in}}{\pgfqpoint{2.973241in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{2.973241in}{0.862391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973241in}{0.881668in}}{\pgfqpoint{2.953963in}{0.881668in}}%
\pgfpathlineto{\pgfqpoint{1.793691in}{0.881668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774413in}{0.881668in}}{\pgfqpoint{1.774413in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.774413in}{0.589076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774413in}{0.569798in}}{\pgfqpoint{1.793691in}{0.569798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812969in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{0.837352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082858in,y=0.769880in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont lnd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812969in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{0.695875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082858in,y=0.628403in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont lnd-no-keepalives}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

